Level density of the $sd$-nuclei $-$ statistical shell-model predictions

Accurate knowledge of the nuclear level density is important both from a theoretical viewpoint as a powerful instrument for studying nuclear structure and for numerous applications. For example, astrophysical reactions responsible for the nucleosynthesis in the universe can be understood only if we know the nuclear level density. We use the configuration-interaction nuclear shell model to predict nuclear level density for all nuclei in the $sd$-shell, both total and for individual spins (only with positive parity). To avoid the diagonalization in large model spaces we use the moments method based on statistical properties of nuclear many-body systems. In the cases where the diagonalization is possible, the results of the moments method practically coincide with those from the shell-model calculations. Using the computed level densities, we fit the parameters of the Constant Temperature phenomenological model, which can be used by practitioners in their studies of nuclear reactions at excitation energies appropriate for the $sd$-shell nuclei.

==> (inline-0) <==
\begin{tabular}{ll}
$E_0$&   The value of the energy shift of the constant temperature model, derived \\
     &   from its fitting to the moments method level density\\

$T$&    The value of the temperature of the constant temperature model, derived \\
   &    from its fitting to the moments method level density\\
\end{tabular}
\begin{tabular}{ll}
$E$ (MeV)&   Excitation energy in MeV\\

$J$&   The nuclear level density for a specific $J$ value and for specific excitation energy $E$\\
\end{tabular}
\end{center}

\datatables % This command is necessary to get the table names in toc

\setlength{\tabcolsep}{3.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{ r  r  r  r  r  r  r }

\caption{The parameters $E_0$ and $T$ of the constant temperature
model, derived from fitting the constant temperature \\ formula to the level density calculated
using the moments method, for all available $J$ values, at the energy \\ interval $E=$0-10 MeV, for all $sd$ isotopes.}

Nucleus        	&       $E_0$  	&      	$T$    	& &	Nucleus		&     	 $E_0$ 	&      	 $T$   	\\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Nucleus        	&       $E_0$  	&      	$T$    	& &	Nucleus		&     	 $E_0$ 	&      	 $T$   	\\
\hline\\
\endhead
$^{19}$F	&	-3.42	&	3.97	& &	$^{23}$Si	&	-5.99	&	3.83	\\
$^{20}$F	&	-7.49	&	4.24	& &	$^{24}$Si	&	-3.99	&	3.35	\\
$^{21}$F	&	-6.37	&	3.91	& &	$^{25}$Si	&	-7.96	&	3.53	\\
$^{22}$F	&	-9.95	&	4.28	& &	$^{26}$Si	&	-3.74	&	3.11	\\
$^{23}$F	&	-5.99	&	3.83	& &	$^{27}$Si	&	-5.43	&	3.19	\\
$^{24}$F	&	-7.83	&	4.09	& &	$^{28}$Si	&	-0.61	&	2.94	\\
$^{25}$F	&	-5.40	&	3.94	& &	$^{29}$Si	&	-4.62	&	3.19	\\
$^{26}$F	&	-9.37	&	4.69	& &	$^{30}$Si	&	-3.92	&	3.19	\\
$^{27}$F	&	-8.04	&	5.03	& &	$^{31}$Si	&	-6.49	&	3.45	\\
$^{19}$Ne	&	-3.42	&	3.97	& &	$^{32}$Si	&	-2.89	&	3.32	\\
$^{20}$Ne	&	4.29	&	2.56	& &	$^{33}$Si	&	-3.82	&	3.7	\\
$^{21}$Ne	&	-1.31	&	3.06	& &	$^{24}$P	&	-7.83	&	4.09	\\
$^{22}$Ne	&	-1.06	&	3.04	& &	$^{25}$P	&	-6.78	&	3.64	\\
$^{23}$Ne	&	-6.49	&	3.56	& &	$^{26}$P	&	-11.51	&	3.88	\\
$^{24}$Ne	&	-3.99	&	3.35	& &	$^{27}$P	&	-7.26	&	3.41	\\
$^{25}$Ne	&	-6.78	&	3.64	& &	$^{28}$P	&	-9.98	&	3.6	\\
$^{26}$Ne	&	-5.09	&	3.56	& &	$^{29}$P	&	-4.62	&	3.19	\\
$^{27}$Ne	&	-8.51	&	4.04	& &	$^{30}$P	&	-7.46	&	3.46	\\
$^{28}$Ne	&	-5.44	&	3.91	& &	$^{31}$P	&	-5.76	&	3.36	\\
$^{29}$Ne	&	-11.98	&	5.87	& &	$^{32}$P	&	-8.89	&	3.7	\\
$^{20}$Na	&	-7.49	&	4.24	& &	$^{33}$P	&	-5.64	&	3.59	\\
$^{21}$Na	&	-1.31	&	3.06	& &	$^{34}$P	&	-6.76	&	4.12	\\
$^{22}$Na	&	-4.34	&	3.28	& &	$^{26}$S	&	-5.09	&	3.56	\\
$^{23}$Na	&	-2.92	&	3.08	& &	$^{27}$S	&	-9.36	&	3.75	\\
$^{24}$Na	&	-8.54	&	3.58	& &	$^{28}$S	&	-5.29	&	3.31	\\
$^{25}$Na	&	-7.96	&	3.53	& &	$^{29}$S	&	-8.40	&	3.54	\\
$^{26}$Na	&	-11.51	&	3.88	& &	$^{30}$S	&	-3.92	&	3.19	\\
$^{27}$Na	&	-9.36	&	3.75	& &	$^{31}$S	&	-5.76	&	3.36	\\
$^{28}$Na	&	-12.13	&	4.16	& &	$^{32}$S	&	-2.88	&	3.18	\\
$^{29}$Na	&	-9.28	&	4.11	& &	$^{33}$S	&	-6.20	&	3.5	\\
$^{30}$Na	&	-13.50	&	5.37	& &	$^{34}$S	&	-3.49	&	3.41	\\
$^{31}$Na	&	-11.66	&	7.36	& &	$^{35}$S	&	-5.88	&	4.13	\\
$^{22}$Mg	&	-1.06	&	3.04	& &	$^{28}$Cl	&	-12.13	&	4.16	\\
$^{23}$Mg	&	-2.92	&	3.08	& &	$^{29}$Cl	&	-8.76	&	3.7	\\
$^{24}$Mg	&	1.49	&	2.64	& &	$^{30}$Cl	&	-11.16	&	3.87	\\
$^{25}$Mg	&	-4.75	&	3.15	& &	$^{31}$Cl	&	-6.49	&	3.45	\\
$^{26}$Mg	&	-3.74	&	3.11	& &	$^{32}$Cl	&	-8.89	&	3.7	\\
$^{27}$Mg	&	-7.26	&	3.41	& &	$^{33}$Cl	&	-6.20	&	3.5	\\
$^{28}$Mg	&	-5.29	&	3.31	& &	$^{34}$Cl	&	-8.44	&	3.82	\\
$^{29}$Mg	&	-8.83	&	3.7	& &	$^{35}$Cl	&	-4.78	&	3.59	\\
$^{30}$Mg	&	-5.11	&	3.53	& &	$^{36}$Cl	&	-9.84	&	4.95	\\
$^{31}$Mg	&	-7.39	&	4.19	& &	$^{30}$Ar	&	-5.11	&	3.53	\\
$^{22}$Al	&	-9.95	&	4.28	& &	$^{31}$Ar	&	-7.58	&	3.73	\\
$^{23}$Al	&	-6.49	&	3.56	& &	$^{32}$Ar	&	-2.89	&	3.32	\\
$^{24}$Al	&	-8.54	&	3.58	& &	$^{33}$Ar	&	-5.33	&	3.56	\\
$^{25}$Al	&	-4.75	&	3.15	& &	$^{34}$Ar	&	-3.49	&	3.41	\\
$^{26}$Al	&	-7.80	&	3.38	& &	$^{35}$Ar	&	-4.78	&	3.59	\\
$^{27}$Al	&	-5.43	&	3.19	& &	$^{36}$Ar	&	-0.28	&	3.12	\\
$^{28}$Al	&	-9.98	&	3.61	& &	$^{37}$Ar	&	-8.71	&	5.36	\\
$^{29}$Al	&	-8.40	&	3.54	& &	$^{32}$K	&	-7.78	&	4.11	\\
$^{30}$Al	&	-11.16	&	3.87	& &	$^{33}$K	&	-3.82	&	3.7	\\
$^{31}$Al	&	-7.50	&	3.72	& &	$^{34}$K	&	-6.76	&	4.13	\\
$^{32}$Al	&	-7.78	&	4.11	& &	$^{35}$K	&	-5.88	&	4.13	\\		
		&		&		& &	$^{36}$K	&	-9.84	&	4.95	\\
		&		&		& &	$^{37}$K	&	-8.71	&	5.36	\\\hline \hline
\label{table1}
\end{longtable}

\newpage

\setlength{\tabcolsep}{0.3\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllll}
\caption{Level densities for $^{19}$F}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ \\
\\
\hline\\
\endhead
0.50 & 0.121 & 0.064 & 0.135 & 0.047 & 0.055 & 0.000 & 0.009 \\
1.50 & 0.172 & 0.103 & 0.204 & 0.080 & 0.091 & 0.000 & 0.029 \\
2.50 & 0.233 & 0.172 & 0.291 & 0.124 & 0.141 & 0.000 & 0.069 \\
3.50 & 0.302 & 0.255 & 0.408 & 0.189 & 0.208 & 0.000 & 0.128 \\
4.50 & 0.371 & 0.366 & 0.541 & 0.291 & 0.288 & 0.029 & 0.192 \\
5.50 & 0.441 & 0.496 & 0.702 & 0.423 & 0.381 & 0.176 & 0.230 \\
6.50 & 0.498 & 0.648 & 0.869 & 0.585 & 0.474 & 0.513 & 0.240 \\
7.50 & 0.546 & 0.818 & 1.039 & 0.765 & 0.572 & 0.734 & 0.239 \\
8.50 & 0.593 & 0.993 & 1.196 & 0.949 & 0.666 & 0.495 & 0.240 \\
9.50 & 0.642 & 1.167 & 1.348 & 1.108 & 0.763 & 0.228 & 0.227 \\
10.50 & 0.696 & 1.335 & 1.479 & 1.238 & 0.862 & 0.207 & 0.185 \\
11.50 & 0.771 & 1.501 & 1.594 & 1.344 & 0.963 & 0.330 & 0.119 \\
12.50 & 0.857 & 1.638 & 1.694 & 1.440 & 1.052 & 0.487 & 0.062 \\
13.50 & 0.945 & 1.749 & 1.780 & 1.516 & 1.110 & 0.600 & 0.025 \\
14.50 & 1.021 & 1.818 & 1.839 & 1.570 & 1.119 & 0.613 & 0.008 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllll}
\caption{Level densities for $^{20}$F}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 \\
\\
\hline\\
\endhead
0.50 & 0.055 & 0.216 & 0.267 & 0.284 & 0.173 & 0.117 & 0.029 & 0.020 \\
1.50 & 0.085 & 0.297 & 0.372 & 0.406 & 0.259 & 0.177 & 0.055 & 0.047 \\
2.50 & 0.123 & 0.412 & 0.523 & 0.564 & 0.356 & 0.253 & 0.095 & 0.084 \\
3.50 & 0.176 & 0.539 & 0.705 & 0.746 & 0.483 & 0.367 & 0.165 & 0.134 \\
4.50 & 0.235 & 0.695 & 0.920 & 0.952 & 0.660 & 0.499 & 0.253 & 0.195 \\
5.50 & 0.309 & 0.865 & 1.172 & 1.196 & 0.859 & 0.659 & 0.354 & 0.250 \\
6.50 & 0.389 & 1.061 & 1.462 & 1.462 & 1.087 & 0.829 & 0.463 & 0.307 \\
7.50 & 0.476 & 1.274 & 1.778 & 1.754 & 1.345 & 1.023 & 0.580 & 0.353 \\
8.50 & 0.571 & 1.498 & 2.101 & 2.046 & 1.653 & 1.223 & 0.694 & 0.400 \\
9.50 & 0.665 & 1.735 & 2.447 & 2.356 & 1.968 & 1.437 & 0.814 & 0.455 \\
10.50 & 0.762 & 1.975 & 2.788 & 2.685 & 2.302 & 1.659 & 0.939 & 0.509 \\
11.50 & 0.853 & 2.213 & 3.120 & 3.012 & 2.627 & 1.873 & 1.058 & 0.547 \\
12.50 & 0.938 & 2.444 & 3.431 & 3.337 & 2.948 & 2.075 & 1.166 & 0.542 \\
13.50 & 1.013 & 2.657 & 3.707 & 3.652 & 3.221 & 2.251 & 1.253 & 0.502 \\
14.50 & 1.076 & 2.850 & 3.938 & 3.941 & 3.444 & 2.386 & 1.306 & 0.478 \\
15.50 & 1.125 & 3.021 & 4.136 & 4.186 & 3.608 & 2.465 & 1.316 & 0.524 \\
16.50 & 1.161 & 3.157 & 4.263 & 4.384 & 3.695 & 2.483 & 1.287 & 0.588 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{21}$F}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.172 & 0.238 & 0.294 & 0.211 & 0.201 & 0.055 & 0.039 & 0.000 & 0.000 \\
1.50 & 0.241 & 0.340 & 0.398 & 0.299 & 0.288 & 0.085 & 0.067 & 0.004 & 0.000 \\
2.50 & 0.317 & 0.462 & 0.568 & 0.444 & 0.387 & 0.141 & 0.104 & 0.008 & 0.000 \\
3.50 & 0.405 & 0.615 & 0.753 & 0.604 & 0.540 & 0.204 & 0.164 & 0.015 & 0.000 \\
4.50 & 0.516 & 0.808 & 0.987 & 0.807 & 0.700 & 0.295 & 0.233 & 0.027 & 0.000 \\
5.50 & 0.649 & 1.039 & 1.285 & 1.056 & 0.902 & 0.430 & 0.335 & 0.043 & 0.000 \\
6.50 & 0.813 & 1.318 & 1.609 & 1.346 & 1.140 & 0.590 & 0.447 & 0.083 & 0.000 \\
7.50 & 0.996 & 1.635 & 1.979 & 1.715 & 1.444 & 0.793 & 0.574 & 0.131 & 0.007 \\
8.50 & 1.192 & 1.985 & 2.427 & 2.127 & 1.765 & 1.027 & 0.714 & 0.203 & 0.043 \\
9.50 & 1.407 & 2.391 & 2.900 & 2.592 & 2.137 & 1.309 & 0.881 & 0.304 & 0.144 \\
10.50 & 1.644 & 2.817 & 3.410 & 3.096 & 2.560 & 1.627 & 1.065 & 0.429 & 0.274\\
11.50 & 1.904 & 3.277 & 3.960 & 3.638 & 2.994 & 1.979 & 1.245 & 0.562 & 0.332\\
12.50 & 2.173 & 3.766 & 4.532 & 4.208 & 3.452 & 2.338 & 1.427 & 0.670 & 0.443\\
13.50 & 2.451 & 4.255 & 5.112 & 4.788 & 3.925 & 2.698 & 1.604 & 0.745 & 0.523\\
14.50 & 2.738 & 4.750 & 5.708 & 5.389 & 4.384 & 3.048 & 1.769 & 0.774 & 0.218\\
15.50 & 3.022 & 5.244 & 6.270 & 5.951 & 4.832 & 3.381 & 1.915 & 0.795 & 0.074\\
16.50 & 3.283 & 5.705 & 6.804 & 6.486 & 5.232 & 3.668 & 2.031 & 0.840 & 0.236\\
17.50 & 3.518 & 6.116 & 7.266 & 6.947 & 5.586 & 3.896 & 2.108 & 0.897 & 0.402\\
18.50 & 3.716 & 6.467 & 7.652 & 7.328 & 5.865 & 4.060 & 2.145 & 0.934 & 0.251\\
19.50 & 3.868 & 6.746 & 7.949 & 7.618 & 6.064 & 4.135 & 2.125 & 0.921 & 0.057\\
20.50 & 3.975 & 6.946 & 8.147 & 7.802 & 6.175 & 4.124 & 2.067 & 0.882 & 0.000\\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{22}$F}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 \\
\hline\\
\endhead
0.50 & 0.118 & 0.392 & 0.508 & 0.525 & 0.400 & 0.284 & 0.078 & 0.023 & 0.000 & 0.000 \\
1.50 & 0.163 & 0.519 & 0.672 & 0.696 & 0.539 & 0.384 & 0.139 & 0.038 & 0.000 & 0.000 \\
2.50 & 0.227 & 0.670 & 0.891 & 0.910 & 0.717 & 0.509 & 0.208 & 0.068 & 0.000 & 0.000 \\
3.50 & 0.296 & 0.862 & 1.156 & 1.162 & 0.934 & 0.686 & 0.300 & 0.121 & 0.008 & 0.000 \\
4.50 & 0.378 & 1.071 & 1.447 & 1.479 & 1.215 & 0.891 & 0.434 & 0.184 & 0.020 & 0.000 \\
5.50 & 0.486 & 1.353 & 1.861 & 1.896 & 1.534 & 1.151 & 0.595 & 0.268 & 0.057 & 0.000 \\
6.50 & 0.611 & 1.655 & 2.283 & 2.336 & 1.963 & 1.459 & 0.801 & 0.381 & 0.110 & 0.000 \\
7.50 & 0.749 & 1.997 & 2.762 & 2.837 & 2.423 & 1.840 & 1.040 & 0.509 & 0.181 & 0.000 \\
8.50 & 0.898 & 2.375 & 3.304 & 3.405 & 2.955 & 2.251 & 1.332 & 0.665 & 0.279 & 0.017 \\
9.50 & 1.061 & 2.780 & 3.883 & 4.064 & 3.549 & 2.699 & 1.650 & 0.845 & 0.388 & 0.053 \\
10.50 & 1.240 & 3.251 & 4.544 & 4.788 & 4.196 & 3.206 & 1.995 & 1.040 & 0.510 & 0.121 \\
11.50 & 1.420 & 3.729 & 5.225 & 5.556 & 4.903 & 3.735 & 2.368 & 1.250 & 0.619 & 0.196 \\
12.50 & 1.606 & 4.253 & 5.966 & 6.354 & 5.633 & 4.311 & 2.762 & 1.480 & 0.695 & 0.230 \\
13.50 & 1.796 & 4.780 & 6.696 & 7.215 & 6.392 & 4.900 & 3.163 & 1.722 & 0.720 & 0.199 \\
14.50 & 1.975 & 5.310 & 7.425 & 8.045 & 7.138 & 5.490 & 3.539 & 1.982 & 0.759 & 0.229 \\
15.50 & 2.146 & 5.829 & 8.151 & 8.851 & 7.867 & 6.035 & 3.895 & 2.221 & 0.864 & 0.622 \\
16.50 & 2.304 & 6.322 & 8.828 & 9.607 & 8.538 & 6.528 & 4.197 & 2.426 & 0.984 & 0.485 \\
17.50 & 2.449 & 6.775 & 9.458 & 10.275 & 9.138 & 6.957 & 4.444 & 2.581 & 1.030 & 0.207 \\
18.50 & 2.575 & 7.184 & 10.008 & 10.852 & 9.658 & 7.303 & 4.626 & 2.666 & 0.975 & 0.213  \\
19.50 & 2.687 & 7.533 & 10.477 & 11.300 & 10.063 & 7.556 & 4.741 & 2.667 & 0.877 & 0.194 \\
20.50 & 2.773 & 7.800 & 10.836 & 11.627 & 10.342 & 7.716 & 4.779 & 2.583 & 0.807 & 0.133 \\
21.50 & 2.836 & 7.980 & 11.074 & 11.807 & 10.498 & 7.775 & 4.759 & 2.446 & 0.816 & 0.068 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{23}$F}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.157 & 0.240 & 0.355 & 0.222 & 0.177 & 0.053 & 0.011 & 0.000 & 0.000 \\
1.50 & 0.221 & 0.330 & 0.493 & 0.302 & 0.246 & 0.095 & 0.020 & 0.000 & 0.000 \\
2.50 & 0.294 & 0.434 & 0.628 & 0.442 & 0.353 & 0.141 & 0.046 & 0.000 & 0.000 \\
3.50 & 0.389 & 0.581 & 0.814 & 0.587 & 0.483 & 0.212 & 0.078 & 0.000 & 0.000 \\
4.50 & 0.500 & 0.761 & 1.015 & 0.784 & 0.635 & 0.303 & 0.127 & 0.010 & 0.000 \\
5.50 & 0.647 & 1.015 & 1.336 & 1.040 & 0.860 & 0.414 & 0.204 & 0.021 & 0.003 \\
6.50 & 0.800 & 1.275 & 1.665 & 1.387 & 1.148 & 0.550 & 0.297 & 0.039 & 0.008 \\
7.50 & 0.987 & 1.610 & 2.049 & 1.750 & 1.449 & 0.779 & 0.420 & 0.072 & 0.019 \\
8.50 & 1.205 & 1.989 & 2.504 & 2.205 & 1.826 & 1.016 & 0.570 & 0.120 & 0.038 \\
9.50 & 1.463 & 2.425 & 3.002 & 2.728 & 2.237 & 1.305 & 0.773 & 0.186 & 0.065 \\
10.50 & 1.743 & 2.918 & 3.591 & 3.336 & 2.718 & 1.657 & 1.000 & 0.270 & 0.116 \\
11.50 & 2.058 & 3.480 & 4.251 & 4.008 & 3.260 & 2.070 & 1.265 & 0.379 & 0.201 \\
12.50 & 2.415 & 4.115 & 4.991 & 4.764 & 3.873 & 2.553 & 1.573 & 0.536 & 0.331 \\
13.50 & 2.778 & 4.782 & 5.763 & 5.564 & 4.556 & 3.072 & 1.907 & 0.715 & 0.463 \\
14.50 & 3.163 & 5.475 & 6.602 & 6.401 & 5.257 & 3.640 & 2.260 & 0.941 & 0.542 \\
15.50 & 3.566 & 6.204 & 7.452 & 7.272 & 5.982 & 4.234 & 2.608 & 1.184 & 0.586 \\
16.50 & 3.962 & 6.936 & 8.312 & 8.149 & 6.725 & 4.794 & 2.936 & 1.393 & 0.590 \\
17.50 & 4.356 & 7.652 & 9.166 & 9.002 & 7.456 & 5.315 & 3.213 & 1.546 & 0.577 \\
18.50 & 4.732 & 8.358 & 10.011 & 9.829 & 8.160 & 5.781 & 3.458 & 1.676 & 0.629 \\
19.50 & 5.091 & 9.021 & 10.808 & 10.580 & 8.802 & 6.193 & 3.681 & 1.816 & 0.736 \\
20.50 & 5.414 & 9.610 & 11.525 & 11.274 & 9.382 & 6.540 & 3.882 & 1.997 & 0.787 \\
21.50 & 5.701 & 10.123 & 12.153 & 11.848 & 9.853 & 6.828 & 4.060 & 2.181 & 0.766 \\
22.50 & 5.941 & 10.541 & 12.667 & 12.298 & 10.211 & 7.036 & 4.175 & 2.266 & 0.708 \\
23.50 & 6.129 & 10.847 & 13.049 & 12.617 & 10.425 & 7.141 & 4.203 & 2.208 & 0.591 \\
24.50 & 6.261 & 11.038 & 13.283 & 12.775 & 10.495 & 7.140 & 4.145 & 1.991 & 0.410 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{24}$F}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9  \\
\hline\\
\endhead
0.50 & 0.097 & 0.296 & 0.428 & 0.399 & 0.247 & 0.120 & 0.027 & 0.005 & 0.000 & 0.000 \\
1.50 & 0.127 & 0.407 & 0.584 & 0.530 & 0.359 & 0.171 & 0.053 & 0.010 & 0.000 & 0.000 \\
2.50 & 0.185 & 0.520 & 0.748 & 0.714 & 0.478 & 0.257 & 0.085 & 0.023 & 0.000 & 0.000 \\
3.50 & 0.237 & 0.672 & 0.970 & 0.916 & 0.665 & 0.352 & 0.130 & 0.042 & 0.000 & 0.000 \\
4.50 & 0.300 & 0.848 & 1.204 & 1.186 & 0.900 & 0.517 & 0.204 & 0.070 & 0.000 & 0.000 \\
5.50 & 0.374 & 1.046 & 1.493 & 1.495 & 1.153 & 0.692 & 0.299 & 0.108 & 0.010 & 0.000 \\
6.50 & 0.460 & 1.287 & 1.817 & 1.855 & 1.479 & 0.942 & 0.460 & 0.154 & 0.028 & 0.000 \\
7.50 & 0.568 & 1.565 & 2.192 & 2.283 & 1.857 & 1.234 & 0.660 & 0.234 & 0.063 & 0.000 \\
8.50 & 0.684 & 1.922 & 2.682 & 2.781 & 2.283 & 1.566 & 0.901 & 0.325 & 0.113 & 0.000 \\
9.50 & 0.820 & 2.298 & 3.172 & 3.392 & 2.831 & 1.957 & 1.177 & 0.455 & 0.162 & 0.000 \\
10.50 & 0.975 & 2.727 & 3.725 & 4.030 & 3.398 & 2.439 & 1.472 & 0.621 & 0.188 & 0.000 \\
11.50 & 1.139 & 3.185 & 4.337 & 4.707 & 4.027 & 2.932 & 1.801 & 0.812 & 0.206 & 0.000 \\
12.50 & 1.309 & 3.666 & 5.000 & 5.437 & 4.707 & 3.452 & 2.121 & 1.011 & 0.227 & 0.021 \\
13.50 & 1.488 & 4.166 & 5.705 & 6.193 & 5.385 & 4.005 & 2.437 & 1.235 & 0.305 & 0.074 \\
14.50 & 1.675 & 4.696 & 6.434 & 6.948 & 6.087 & 4.563 & 2.764 & 1.456 & 0.475 & 0.169 \\
15.50 & 1.870 & 5.221 & 7.165 & 7.708 & 6.775 & 5.121 & 3.115 & 1.719 & 0.695 & 0.251 \\
16.50 & 2.076 & 5.756 & 7.916 & 8.473 & 7.445 & 5.670 & 3.491 & 2.000 & 0.919 & 0.589 \\
17.50 & 2.275 & 6.257 & 8.638 & 9.182 & 8.123 & 6.224 & 3.885 & 2.267 & 1.097 & 0.766 \\
18.50 & 2.468 & 6.724 & 9.306 & 9.850 & 8.741 & 6.704 & 4.251 & 2.466 & 1.154 & 0.104 \\
19.50 & 2.646 & 7.153 & 9.906 & 10.437 & 9.274 & 7.104 & 4.549 & 2.557 & 1.004 & 0.035 \\
20.50 & 2.801 & 7.516 & 10.422 & 10.942 & 9.703 & 7.396 & 4.717 & 2.538 & 0.812 & 0.061 \\
21.50 & 2.924 & 7.802 & 10.837 & 11.346 & 10.010 & 7.579 & 4.772 & 2.444 & 0.805 & 0.143 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{25}$F}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.190 & 0.222 & 0.311 & 0.115 & 0.086 & 0.021 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.258 & 0.301 & 0.421 & 0.191 & 0.134 & 0.034 & 0.006 & 0.000 & 0.000 \\
2.50 & 0.325 & 0.418 & 0.536 & 0.282 & 0.216 & 0.051 & 0.015 & 0.000 & 0.000 \\
3.50 & 0.403 & 0.549 & 0.688 & 0.426 & 0.322 & 0.088 & 0.032 & 0.000 & 0.000 \\
4.50 & 0.495 & 0.705 & 0.860 & 0.589 & 0.451 & 0.132 & 0.060 & 0.000 & 0.000 \\
5.50 & 0.594 & 0.882 & 1.061 & 0.797 & 0.606 & 0.191 & 0.095 & 0.000 & 0.000 \\
6.50 & 0.725 & 1.121 & 1.346 & 1.059 & 0.790 & 0.289 & 0.148 & 0.000 & 0.000 \\
7.50 & 0.864 & 1.391 & 1.649 & 1.398 & 1.008 & 0.404 & 0.216 & 0.005 & 0.000 \\
8.50 & 1.035 & 1.694 & 1.995 & 1.758 & 1.291 & 0.561 & 0.292 & 0.017 & 0.000 \\
9.50 & 1.213 & 2.031 & 2.386 & 2.169 & 1.602 & 0.748 & 0.394 & 0.043 & 0.000 \\
10.50 & 1.416 & 2.394 & 2.826 & 2.587 & 1.927 & 0.993 & 0.535 & 0.089 & 0.000 \\
11.50 & 1.634 & 2.787 & 3.290 & 3.044 & 2.313 & 1.315 & 0.719 & 0.158 & 0.000 \\
12.50 & 1.873 & 3.216 & 3.802 & 3.532 & 2.730 & 1.643 & 0.948 & 0.257 & 0.017 \\
13.50 & 2.144 & 3.661 & 4.335 & 4.040 & 3.176 & 1.996 & 1.184 & 0.416 & 0.155 \\
14.50 & 2.423 & 4.150 & 4.924 & 4.588 & 3.651 & 2.361 & 1.401 & 0.619 & 0.416 \\
15.50 & 2.703 & 4.625 & 5.502 & 5.155 & 4.142 & 2.729 & 1.573 & 0.703 & 0.331 \\
16.50 & 2.995 & 5.110 & 6.080 & 5.677 & 4.595 & 3.059 & 1.697 & 0.603 & 0.078 \\
17.50 & 3.266 & 5.566 & 6.614 & 6.172 & 4.994 & 3.327 & 1.768 & 0.513 & 0.000 \\
18.50 & 3.521 & 5.991 & 7.090 & 6.589 & 5.322 & 3.551 & 1.841 & 0.593 & 0.000 \\
19.50 & 3.749 & 6.375 & 7.497 & 6.936 & 5.575 & 3.690 & 1.955 & 0.809 & 0.423 \\
20.50 & 3.941 & 6.711 & 7.823 & 7.208 & 5.756 & 3.767 & 2.078 & 1.050 & 0.663 \\
21.50 & 4.100 & 6.970 & 8.068 & 7.413 & 5.869 & 3.799 & 2.192 & 1.125 & 0.468 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllll}
\caption{Level densities for $^{26}$F}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 \\
\hline\\
\endhead
0.50 & 0.104 & 0.388 & 0.436 & 0.287 & 0.266 & 0.052 & 0.000 & 0.000 \\
1.50 & 0.137 & 0.489 & 0.566 & 0.386 & 0.330 & 0.095 & 0.000 & 0.000 \\
2.50 & 0.174 & 0.609 & 0.694 & 0.541 & 0.406 & 0.160 & 0.000 & 0.000 \\
3.50 & 0.222 & 0.742 & 0.872 & 0.732 & 0.523 & 0.242 & 0.022 & 0.000 \\
4.50 & 0.269 & 0.878 & 1.054 & 0.959 & 0.687 & 0.341 & 0.067 & 0.000 \\
5.50 & 0.323 & 1.020 & 1.256 & 1.221 & 0.872 & 0.459 & 0.160 & 0.000 \\
6.50 & 0.383 & 1.174 & 1.489 & 1.508 & 1.098 & 0.596 & 0.305 & 0.060 \\
7.50 & 0.450 & 1.341 & 1.741 & 1.812 & 1.371 & 0.744 & 0.441 & 0.274 \\
8.50 & 0.533 & 1.535 & 2.019 & 2.136 & 1.662 & 0.930 & 0.515 & 0.417 \\
9.50 & 0.627 & 1.755 & 2.321 & 2.452 & 1.960 & 1.144 & 0.546 & 0.237 \\
10.50 & 0.732 & 1.977 & 2.623 & 2.761 & 2.237 & 1.386 & 0.583 & 0.130 \\
11.50 & 0.846 & 2.214 & 2.934 & 3.053 & 2.495 & 1.617 & 0.699 & 0.251 \\
12.50 & 0.956 & 2.439 & 3.250 & 3.344 & 2.696 & 1.851 & 0.904 & 0.414 \\
13.50 & 1.058 & 2.646 & 3.557 & 3.604 & 2.861 & 2.027 & 1.151 & 0.520 \\
14.50 & 1.142 & 2.846 & 3.849 & 3.830 & 3.005 & 2.168 & 1.340 & 0.565 \\
15.50 & 1.212 & 3.027 & 4.094 & 4.013 & 3.136 & 2.265 & 1.417 & 0.520 \\
16.50 & 1.264 & 3.184 & 4.278 & 4.144 & 3.260 & 2.328 & 1.356 & 0.357 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllll}
\caption{Level densities for $^{27}$F}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ \\
\hline\\
\endhead
0.50 & 0.219 & 0.201 & 0.227 & 0.112 & 0.091 & 0.000 & 0.000 \\
1.50 & 0.287 & 0.283 & 0.296 & 0.206 & 0.163 & 0.000 & 0.000 \\
2.50 & 0.348 & 0.393 & 0.392 & 0.309 & 0.229 & 0.000 & 0.000 \\
3.50 & 0.396 & 0.522 & 0.557 & 0.374 & 0.269 & 0.000 & 0.000 \\
4.50 & 0.433 & 0.655 & 0.782 & 0.429 & 0.315 & 0.022 & 0.000 \\
5.50 & 0.467 & 0.754 & 1.021 & 0.513 & 0.366 & 0.062 & 0.000 \\
6.50 & 0.505 & 0.823 & 1.198 & 0.648 & 0.460 & 0.140 & 0.000 \\
7.50 & 0.555 & 0.870 & 1.297 & 0.848 & 0.582 & 0.249 & 0.000 \\
8.50 & 0.632 & 0.936 & 1.330 & 1.024 & 0.710 & 0.350 & 0.207 \\
9.50 & 0.712 & 1.053 & 1.386 & 1.154 & 0.793 & 0.389 & 0.764 \\
10.50 & 0.802 & 1.243 & 1.524 & 1.260 & 0.843 & 0.342 & 0.000 \\
11.50 & 0.895 & 1.479 & 1.730 & 1.370 & 0.862 & 0.269 & 0.000 \\
12.50 & 0.997 & 1.717 & 1.913 & 1.477 & 0.892 & 0.293 & 0.000 \\
13.50 & 1.089 & 1.887 & 1.990 & 1.530 & 0.946 & 0.503 & 0.000 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccc}
\caption{Level densities for $^{19}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ \\
\hline\\
\endhead
0.50 & 0.121 & 0.064 & 0.135 & 0.047 & 0.055 & 0.000 & 0.009  \\
1.50 & 0.172 & 0.103 & 0.204 & 0.080 & 0.091 & 0.000 & 0.029  \\
2.50 & 0.233 & 0.172 & 0.291 & 0.124 & 0.141 & 0.000 & 0.069  \\
3.50 & 0.302 & 0.255 & 0.408 & 0.189 & 0.208 & 0.000 & 0.128  \\
4.50 & 0.371 & 0.366 & 0.541 & 0.291 & 0.288 & 0.029 & 0.192  \\
5.50 & 0.441 & 0.496 & 0.702 & 0.423 & 0.381 & 0.176 & 0.230  \\
6.50 & 0.498 & 0.648 & 0.869 & 0.585 & 0.474 & 0.513 & 0.240  \\
7.50 & 0.546 & 0.818 & 1.039 & 0.765 & 0.572 & 0.734 & -  \\
8.50 & 0.593 & 0.993 & 1.196 & 0.949 & 0.666 & 0.495 & -  \\
9.50 & 0.642 & 1.167 & 1.348 & 1.108 & 0.763 & 0.228 & -  \\
10.50 & 0.696 & 1.335 & 1.479 & 1.238 & 0.862 & 0.207 & -  \\
11.50 & 0.771 & 1.501 & 1.594 & 1.344 & 0.963 & 0.330 & -  \\
12.50 & 0.857 & 1.638 & 1.694 & 1.440 & 1.052 & 0.487 & -  \\
13.50 & 0.945 & 1.749 & 1.780 & 1.516 & 1.110 & 0.600 & -  \\
14.50 & 1.021 & 1.818 & 1.839 & 1.570 & 1.119 & 0.613 & - \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccc}
\caption{Level densities for $^{20}$Ne}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 \\
\hline\\
\endhead
0.50 & 0.035 & 0.000 & 0.023 & 0.000 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.052 & 0.000 & 0.033 & 0.000 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.072 & 0.000 & 0.066 & 0.022 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.098 & 0.005 & 0.098 & 0.036 & 0.044 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.135 & 0.016 & 0.144 & 0.056 & 0.084 & 0.009 & 0.008 & 0.000 & 0.000 \\
5.50 & 0.183 & 0.035 & 0.200 & 0.084 & 0.127 & 0.016 & 0.015 & 0.000 & 0.000 \\
6.50 & 0.234 & 0.055 & 0.297 & 0.122 & 0.205 & 0.042 & 0.039 & 0.000 & 0.000 \\
7.50 & 0.293 & 0.106 & 0.412 & 0.187 & 0.289 & 0.070 & 0.068 & 0.000 & 0.006 \\
8.50 & 0.362 & 0.166 & 0.544 & 0.311 & 0.399 & 0.120 & 0.111 & 0.011 & 0.020 \\
9.50 & 0.439 & 0.267 & 0.721 & 0.439 & 0.540 & 0.211 & 0.190 & 0.026 & 0.059 \\
10.50 & 0.516 & 0.378 & 0.952 & 0.632 & 0.719 & 0.317 & 0.301 & 0.057 & 0.121 \\
11.50 & 0.596 & 0.523 & 1.224 & 0.856 & 0.956 & 0.457 & 0.437 & 0.109 & 0.200 \\
12.50 & 0.676 & 0.702 & 1.522 & 1.150 & 1.238 & 0.634 & 0.610 & 0.184 & 0.264 \\
13.50 & 0.772 & 0.925 & 1.868 & 1.486 & 1.545 & 0.885 & 0.818 & 0.273 & 0.294 \\
14.50 & 0.857 & 1.182 & 2.265 & 1.889 & 1.887 & 1.155 & 1.052 & 0.390 & 0.297 \\
15.50 & 0.942 & 1.474 & 2.685 & 2.343 & 2.260 & 1.451 & 1.277 & 0.501 & 0.299 \\
16.50 & 1.028 & 1.823 & 3.131 & 2.814 & 2.677 & 1.763 & 1.463 & 0.620 & 0.312 \\
17.50 & 1.126 & 2.202 & 3.622 & 3.325 & 3.101 & 2.108 & 1.620 & 0.760 & 0.331 \\
18.50 & 1.219 & 2.586 & 4.102 & 3.826 & 3.522 & 2.442 & 1.724 & 0.920 &   -   \\
19.50 & 1.316 & 2.973 & 4.584 & 4.318 & 3.959 & 2.756 & 1.807 & 1.060 &   -   \\
20.50 & 1.414 & 3.368 & 5.053 & 4.800 & 4.375 & 3.050 & 1.884 &   -   &   -   \\
21.50 & 1.512 & 3.723 & 5.478 & 5.246 & 4.749 & 3.308 & 1.954 &   -   &   -   \\
22.50 & 1.611 & 4.033 & 5.865 & 5.663 & 5.077 & 3.519 &  -    &  -    &   -   \\
23.50 & 1.701 & 4.299 & 6.187 & 6.016 & 5.348 & 3.669 &  -    &  -    &   -   \\
24.50 & 1.792 & 4.501 & 6.440 & 6.298 & 5.554 & 3.763 &  -    &  -    &   -   \\
25.50 & 1.862 & 4.644 & 6.618 & 6.506 & 5.680 &   -   &  -    &  -    &   -   \\
26.50 & 1.916 & 4.731 & 6.717 & 6.615 & 5.721 &   -   &  -    &  -    &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rcccccccccc}
\caption{Level densities for $^{21}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ \\
\hline\\
\endhead
0.50 & 0.062 & 0.105 & 0.126 & 0.082 & 0.068 & 0.017 & 0.010 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.101 & 0.147 & 0.175 & 0.130 & 0.102 & 0.030 & 0.017 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.143 & 0.230 & 0.280 & 0.184 & 0.159 & 0.059 & 0.030 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.192 & 0.310 & 0.393 & 0.304 & 0.238 & 0.098 & 0.049 & 0.005 & 0.000 & 0.000 \\
4.50 & 0.269 & 0.431 & 0.526 & 0.426 & 0.353 & 0.157 & 0.085 & 0.015 & 0.007 & 0.000 \\
5.50 & 0.372 & 0.622 & 0.752 & 0.617 & 0.485 & 0.259 & 0.133 & 0.028 & 0.016 & 0.000 \\
6.50 & 0.492 & 0.813 & 1.005 & 0.852 & 0.700 & 0.370 & 0.205 & 0.048 & 0.033 & 0.000 \\
7.50 & 0.643 & 1.075 & 1.329 & 1.123 & 0.955 & 0.546 & 0.313 & 0.086 & 0.068 & 0.000 \\
8.50 & 0.826 & 1.371 & 1.712 & 1.504 & 1.258 & 0.770 & 0.449 & 0.152 & 0.113 & 0.000 \\
9.50 & 1.053 & 1.752 & 2.168 & 1.938 & 1.636 & 1.037 & 0.640 & 0.255 & 0.170 & 0.000 \\
10.50 & 1.309 & 2.209 & 2.742 & 2.440 & 2.097 & 1.379 & 0.867 & 0.377 & 0.239 & 0.011 \\
11.50 & 1.595 & 2.710 & 3.355 & 3.076 & 2.612 & 1.778 & 1.148 & 0.536 & 0.312 & 0.035 \\
12.50 & 1.950 & 3.318 & 4.091 & 3.766 & 3.258 & 2.260 & 1.468 & 0.725 & 0.385 & 0.084 \\
13.50 & 2.323 & 4.006 & 4.927 & 4.557 & 3.953 & 2.786 & 1.867 & 0.940 & 0.467 & 0.152 \\
14.50 & 2.744 & 4.755 & 5.808 & 5.491 & 4.762 & 3.353 & 2.276 & 1.202 & 0.558 & 0.213 \\
15.50 & 3.190 & 5.566 & 6.781 & 6.448 & 5.601 & 3.996 & 2.727 & 1.457 & 0.670 & 0.235 \\
16.50 & 3.668 & 6.437 & 7.817 & 7.502 & 6.501 & 4.638 & 3.174 & 1.709 & 0.786 &   -   \\
17.50 & 4.172 & 7.333 & 8.881 & 8.579 & 7.419 & 5.309 & 3.610 & 1.944 & 0.900 &   -   \\
18.50 & 4.679 & 8.258 & 10.001 & 9.719 & 8.355 & 5.975 & 4.036 & 2.153 & 0.992 &  -    \\ 
19.50 & 5.212 & 9.199 & 11.114 & 10.859 & 9.318 & 6.648 & 4.417 & 2.322 & 1.045 &   -  \\
20.50 & 5.724 & 10.105 & 12.229 & 11.960 & 10.221 & 7.279 & 4.750 & 2.453 &  -  &  -  \\
21.50 & 6.217 & 10.984 & 13.274 & 13.022 & 11.056 & 7.875 & 5.021 & 2.533 &  -  &  -  \\
22.50 & 6.687 & 11.798 & 14.258 & 13.996 & 11.804 & 8.386 & 5.226 &   -   &  -  &  -  \\
23.50 & 7.125 & 12.534 & 15.142 & 14.860 & 12.437 & 8.800 & 5.353 &   -   &  -  &  -  \\
24.50 & 7.502 & 13.177 & 15.900 & 15.579 & 12.937 & 9.097 &   -   &   -   &  -  &  -  \\
25.50 & 7.817 & 13.709 & 16.506 & 16.146 & 13.298 & 9.263 &   -   &   -   &  -  &  -  \\
26.50 & 8.058 & 14.114 & 16.956 & 16.525 & 13.489 & 9.286 &   -   &   -   &  -  &  -  \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccccc}
\caption{Level densities for $^{22}$Ne}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.083 & 0.043 & 0.137 & 0.053 & 0.087 & 0.025 & 0.015 & 0.003 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.108 & 0.067 & 0.199 & 0.090 & 0.137 & 0.038 & 0.037 & 0.005 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.139 & 0.121 & 0.294 & 0.144 & 0.200 & 0.056 & 0.061 & 0.008 & 0.002 & 0.000 & 0.000  \\
3.50 & 0.175 & 0.163 & 0.390 & 0.238 & 0.309 & 0.098 & 0.088 & 0.022 & 0.004 & 0.000 & 0.000  \\
4.50 & 0.234 & 0.241 & 0.545 & 0.327 & 0.421 & 0.151 & 0.138 & 0.033 & 0.008 & 0.000 & 0.000  \\
5.50 & 0.313 & 0.357 & 0.751 & 0.518 & 0.581 & 0.245 & 0.216 & 0.054 & 0.019 & 0.000 & 0.000  \\
6.50 & 0.405 & 0.478 & 0.986 & 0.722 & 0.836 & 0.372 & 0.319 & 0.084 & 0.037 & 0.000 & 0.000  \\
7.50 & 0.501 & 0.663 & 1.274 & 0.979 & 1.125 & 0.579 & 0.436 & 0.141 & 0.059 & 0.003 & 0.000  \\
8.50 & 0.621 & 0.855 & 1.691 & 1.343 & 1.451 & 0.791 & 0.643 & 0.207 & 0.104 & 0.007 & 0.000  \\
9.50 & 0.764 & 1.133 & 2.167 & 1.756 & 1.933 & 1.092 & 0.863 & 0.325 & 0.169 & 0.013 & 0.000  \\
10.50 & 0.922 & 1.467 & 2.720 & 2.290 & 2.502 & 1.477 & 1.144 & 0.470 & 0.252 & 0.024 & 0.000 \\
11.50 & 1.115 & 1.858 & 3.337 & 2.985 & 3.139 & 1.945 & 1.531 & 0.650 & 0.370 & 0.050 & 0.006 \\
12.50 & 1.338 & 2.378 & 4.105 & 3.742 & 3.907 & 2.559 & 1.990 & 0.901 & 0.508 & 0.078 & 0.019 \\
13.50 & 1.592 & 2.945 & 5.023 & 4.733 & 4.813 & 3.274 & 2.519 & 1.227 & 0.700 & 0.134 & 0.045 \\
14.50 & 1.859 & 3.586 & 6.050 & 5.786 & 5.908 & 4.166 & 3.170 & 1.622 & 0.930 & 0.208 & 0.089 \\
15.50 & 2.151 & 4.376 & 7.211 & 7.077 & 7.113 & 5.117 & 3.892 & 2.072 & 1.187 & 0.331 & 0.153 \\
16.50 & 2.488 & 5.219 & 8.444 & 8.446 & 8.454 & 6.227 & 4.721 & 2.626 & 1.503 & 0.488 & 0.223 \\
17.50 & 2.840 & 6.190 & 9.853 & 9.959 & 9.884 & 7.475 & 5.626 & 3.203 & 1.846 & 0.686 & 0.288 \\
18.50 & 3.221 & 7.231 & 11.356 & 11.665 & 11.501 & 8.793 & 6.589 & 3.842 & 2.213 & 0.889 & 0.359 \\
19.50 & 3.630 & 8.383 & 13.000 & 13.475 & 13.195 & 10.253 & 7.656 & 4.513 & 2.599 & 1.084 & 0.428 \\
20.50 & 4.069 & 9.575 & 14.678 & 15.433 & 15.033 & 11.758 & 8.731 & 5.190 & 3.000 & 1.270 & 0.487 \\
21.50 & 4.507 & 10.821 & 16.416 & 17.399 & 16.870 & 13.343 & 9.866 & 5.895 & 3.395 & 1.427 & 0.532 \\
22.50 & 4.953 & 12.086 & 18.234 & 19.411 & 18.729 & 14.898 & 10.980 & 6.586 & 3.756 & 1.534 &   -   \\
23.50 & 5.405 & 13.357 & 20.031 & 21.439 & 20.603 & 16.443 & 12.055 & 7.224 & 4.072 & 1.590 &   -   \\
24.50 & 5.845 & 14.603 & 21.786 & 23.401 & 22.444 & 17.907 & 13.053 & 7.795 & 4.325 &   -   &   -   \\
25.50 & 6.270 & 15.827 & 23.473 & 25.311 & 24.171 & 19.267 & 13.959 & 8.290 & 4.505 &   -   &   -   \\
26.50 & 6.663 & 16.976 & 25.081 & 27.085 & 25.756 & 20.506 & 14.736 & 8.683 & 4.600 &   -   &   -   \\
27.50 & 7.027 & 18.033 & 26.541 & 28.663 & 27.184 & 21.551 & 15.343 & 8.959 &   -   &   -   &   -   \\
28.50 & 7.342 & 18.959 & 27.820 & 30.040 & 28.375 & 22.395 & 15.768 & 9.115 &   -   &   -   &   -   \\
29.50 & 7.604 & 19.747 & 28.886 & 31.155 & 29.308 & 22.996 & 15.998 &   -   &   -   &   -   &   -   \\
30.50 & 7.808 & 20.370 & 29.709 & 31.990 & 29.953 & 23.341 &   -   &   -   &   -   &   -   &   -   \\
31.50 & 7.948 & 20.814 & 30.278 & 32.524 & 30.294 & 23.420 &   -   &   -   &   -   &   -   &   -   \\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccccc}
\caption{Level densities for $^{23}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.218 & 0.358 & 0.419 & 0.306 & 0.246 & 0.124 & 0.052 & 0.008 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.287 & 0.479 & 0.576 & 0.465 & 0.351 & 0.185 & 0.080 & 0.013 & 0.002 & 0.000 & 0.000 \\
2.50 & 0.384 & 0.636 & 0.782 & 0.640 & 0.527 & 0.260 & 0.138 & 0.019 & 0.004 & 0.000 & 0.000 \\
3.50 & 0.488 & 0.866 & 1.006 & 0.884 & 0.725 & 0.416 & 0.199 & 0.051 & 0.007 & 0.000 & 0.000 \\
4.50 & 0.683 & 1.139 & 1.398 & 1.202 & 0.979 & 0.579 & 0.322 & 0.078 & 0.015 & 0.000 & 0.000 \\
5.50 & 0.890 & 1.497 & 1.815 & 1.601 & 1.318 & 0.796 & 0.444 & 0.145 & 0.032 & 0.000 & 0.000 \\
6.50 & 1.118 & 1.922 & 2.363 & 2.110 & 1.785 & 1.092 & 0.608 & 0.219 & 0.053 & 0.004 & 0.000 \\
7.50 & 1.396 & 2.400 & 2.963 & 2.729 & 2.293 & 1.495 & 0.873 & 0.316 & 0.109 & 0.010 & 0.000 \\
8.50 & 1.764 & 3.063 & 3.803 & 3.552 & 2.966 & 1.957 & 1.184 & 0.493 & 0.169 & 0.021 & 0.000 \\
9.50 & 2.176 & 3.767 & 4.668 & 4.432 & 3.848 & 2.543 & 1.544 & 0.687 & 0.262 & 0.039 & 0.000 \\
10.50 & 2.682 & 4.691 & 5.833 & 5.459 & 4.764 & 3.314 & 2.085 & 0.958 & 0.385 & 0.080 & 0.004 \\
11.50 & 3.215 & 5.658 & 7.030 & 6.813 & 5.886 & 4.147 & 2.677 & 1.309 & 0.549 & 0.133 & 0.011 \\
12.50 & 3.880 & 6.797 & 8.432 & 8.238 & 7.218 & 5.210 & 3.345 & 1.745 & 0.775 & 0.203 & 0.026 \\
13.50 & 4.574 & 8.069 & 10.107 & 9.942 & 8.678 & 6.349 & 4.186 & 2.226 & 1.027 & 0.301 & 0.052  \\
14.50 & 5.393 & 9.456 & 11.872 & 11.806 & 10.403 & 7.686 & 5.099 & 2.783 & 1.322 & 0.422 & 0.089  \\
15.50 & 6.279 & 11.093 & 13.922 & 13.942 & 12.204 & 9.165 & 6.165 & 3.426 & 1.669 & 0.593 & 0.128  \\
16.50 & 7.225 & 12.807 & 16.078 & 16.182 & 14.313 & 10.757 & 7.297 & 4.143 & 2.060 & 0.785 & 0.177 \\
17.50 & 8.269 & 14.656 & 18.423 & 18.625 & 16.473 & 12.586 & 8.579 & 4.885 & 2.508 & 1.000 & 0.251 \\
18.50 & 9.353 & 16.606 & 20.876 & 21.219 & 18.771 & 14.417 & 9.889 & 5.699 & 2.955 & 1.220 & 0.405 \\
19.50 & 10.484 & 18.664 & 23.412 & 23.903 & 21.203 & 16.356 & 11.239 & 6.518 & 3.416 & 1.415 & 0.556  \\
20.50 & 11.675 & 20.760 & 26.077 & 26.631 & 23.686 & 18.289 & 12.609 & 7.336 & 3.837 & 1.554 & 0.536  \\
21.50 & 12.856 & 22.917 & 28.758 & 29.444 & 26.146 & 20.238 & 13.940 & 8.126 & 4.223 & 1.658 & 0.418  \\
22.50 & 14.051 & 25.098 & 31.454 & 32.243 & 28.618 & 22.120 & 15.214 & 8.878 & 4.559 & 1.703 & 0.381  \\
23.50 & 15.228 & 27.209 & 34.061 & 34.927 & 30.972 & 23.923 & 16.426 & 9.560 & 4.839 & 1.740 & 0.418  \\
24.50 & 16.355 & 29.253 & 36.542 & 37.455 & 33.172 & 25.547 & 17.473 & 10.140 & 5.047 & 1.796 & 0.502 \\
25.50 & 17.411 & 31.178 & 38.876 & 39.790 & 35.177 & 26.993 & 18.371 & 10.594 & 5.169 & 1.867 &   -   \\
26.50 & 18.385 & 32.947 & 40.984 & 41.869 & 36.939 & 28.196 & 19.061 & 10.912 & 5.211 &   -   &   -   \\
27.50 & 19.244 & 34.499 & 42.833 & 43.651 & 38.384 & 29.129 & 19.535 &   -   &   -   &   -   &   -   \\
28.50 & 19.982 & 35.810 & 44.358 & 45.073 & 39.500 & 29.773 & 19.773 &   -   &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccccc}
\caption{Level densities for $^{24}$Ne}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.151 & 0.107 & 0.271 & 0.152 & 0.176 & 0.068 & 0.036 & 0.006 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.208 & 0.145 & 0.375 & 0.263 & 0.286 & 0.101 & 0.054 & 0.010 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.257 & 0.225 & 0.512 & 0.352 & 0.392 & 0.184 & 0.084 & 0.017 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.319 & 0.333 & 0.723 & 0.508 & 0.542 & 0.257 & 0.156 & 0.031 & 0.005 & 0.000 & 0.000  \\
4.50 & 0.390 & 0.440 & 0.943 & 0.706 & 0.707 & 0.351 & 0.222 & 0.045 & 0.010 & 0.000 & 0.000  \\
5.50 & 0.482 & 0.592 & 1.196 & 0.922 & 1.025 & 0.523 & 0.327 & 0.098 & 0.017 & 0.000 & 0.000  \\
6.50 & 0.612 & 0.838 & 1.590 & 1.260 & 1.322 & 0.744 & 0.481 & 0.151 & 0.045 & 0.000 & 0.000  \\
7.50 & 0.757 & 1.119 & 2.107 & 1.727 & 1.719 & 1.016 & 0.680 & 0.233 & 0.073 & 0.000 & 0.000  \\
8.50 & 0.925 & 1.446 & 2.620 & 2.316 & 2.355 & 1.350 & 0.912 & 0.350 & 0.123 & 0.009 & 0.000  \\
9.50 & 1.121 & 1.849 & 3.261 & 2.951 & 3.004 & 1.922 & 1.259 & 0.485 & 0.195 & 0.017 & 0.003  \\
10.50 & 1.330 & 2.375 & 4.102 & 3.712 & 3.806 & 2.468 & 1.732 & 0.713 & 0.296 & 0.032 & 0.007 \\
11.50 & 1.592 & 2.945 & 4.978 & 4.756 & 4.793 & 3.171 & 2.252 & 1.029 & 0.439 & 0.057 & 0.015 \\
12.50 & 1.876 & 3.680 & 6.141 & 5.837 & 5.865 & 4.079 & 2.903 & 1.368 & 0.648 & 0.110 & 0.034 \\
13.50 & 2.202 & 4.496 & 7.338 & 7.283 & 7.268 & 5.075 & 3.709 & 1.825 & 0.884 & 0.178 & 0.062 \\
14.50 & 2.590 & 5.419 & 8.732 & 8.801 & 8.758 & 6.327 & 4.625 & 2.336 & 1.207 & 0.273 & 0.105 \\
15.50 & 3.006 & 6.545 & 10.407 & 10.672 & 10.568 & 7.701 & 5.714 & 2.976 & 1.577 & 0.435 & 0.160  \\
16.50 & 3.449 & 7.711 & 12.167 & 12.624 & 12.481 & 9.390 & 6.910 & 3.733 & 2.067 & 0.641 & 0.229  \\
17.50 & 3.946 & 9.107 & 14.200 & 14.874 & 14.662 & 11.148 & 8.371 & 4.604 & 2.597 & 0.896 & 0.333 \\
18.50 & 4.485 & 10.538 & 16.313 & 17.325 & 17.052 & 13.114 & 9.863 & 5.631 & 3.201 & 1.206 & 0.500  \\
19.50 & 5.052 & 12.096 & 18.642 & 19.919 & 19.563 & 15.316 & 11.533 & 6.685 & 3.893 & 1.534 & 0.694 \\
20.50 & 5.654 & 13.815 & 21.094 & 22.729 & 22.279 & 17.576 & 13.295 & 7.823 & 4.589 & 1.880 & 0.801 \\
21.50 & 6.287 & 15.566 & 23.639 & 25.652 & 25.137 & 20.006 & 15.130 & 9.052 & 5.288 & 2.175 & 0.811 \\
22.50 & 6.959 & 17.449 & 26.380 & 28.725 & 28.110 & 22.564 & 16.976 & 10.303 & 5.984 & 2.448 & 0.844  \\
23.50 & 7.622 & 19.318 & 29.106 & 31.780 & 31.072 & 25.095 & 18.848 & 11.535 & 6.664 & 2.744 & 0.997  \\
24.50 & 8.303 & 21.210 & 31.859 & 34.846 & 34.023 & 27.591 & 20.673 & 12.761 & 7.307 & 3.079 & 1.206  \\
25.50 & 8.971 & 23.113 & 34.564 & 37.898 & 36.926 & 30.021 & 22.394 & 13.913 & 7.914 & 3.435 & 1.416  \\
26.50 & 9.618 & 24.965 & 37.193 & 40.811 & 39.663 & 32.337 & 23.984 & 14.970 & 8.428 & 3.752 &   -   \\
27.50 & 10.240 & 26.714 & 39.693 & 43.555 & 42.222 & 34.443 & 25.413 & 15.877 & 8.841 & 3.955 &  -   \\
28.50 & 10.825 & 28.370 & 42.018 & 46.085 & 44.527 & 36.306 & 26.622 & 16.617 & 9.136 &   -   &  -   \\
29.50 & 11.352 & 29.861 & 44.085 & 48.350 & 46.529 & 37.883 & 27.579 & 17.163 & 9.299 &   -   &  -   \\
30.50 & 11.811 & 31.169 & 45.865 & 50.258 & 48.159 & 39.119 & 28.260 & 17.487 &   -   &   -   &  -   \\
31.50 & 12.196 & 32.261 & 47.331 & 51.794 & 49.396 & 39.965 & 28.661 &   -   &   -   &   -   &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rcccccccccc}
\caption{Level densities for $^{25}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ \\
\hline\\
\endhead
0.50 & 0.219 & 0.372 & 0.446 & 0.348 & 0.251 & 0.096 & 0.030 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.326 & 0.544 & 0.587 & 0.481 & 0.359 & 0.151 & 0.046 & 0.006 & 0.000 & 0.000  \\
2.50 & 0.416 & 0.698 & 0.836 & 0.630 & 0.478 & 0.216 & 0.086 & 0.011 & 0.003 & 0.000  \\
3.50 & 0.558 & 0.929 & 1.129 & 0.959 & 0.671 & 0.317 & 0.126 & 0.028 & 0.006 & 0.000  \\
4.50 & 0.724 & 1.204 & 1.479 & 1.242 & 0.972 & 0.471 & 0.204 & 0.046 & 0.010 & 0.000  \\
5.50 & 0.929 & 1.569 & 1.919 & 1.645 & 1.273 & 0.715 & 0.290 & 0.086 & 0.017 & 0.000  \\
6.50 & 1.180 & 2.002 & 2.479 & 2.130 & 1.718 & 0.972 & 0.465 & 0.138 & 0.035 & 0.000  \\
7.50 & 1.477 & 2.507 & 3.080 & 2.780 & 2.238 & 1.350 & 0.647 & 0.212 & 0.055 & 0.004  \\
8.50 & 1.822 & 3.156 & 3.874 & 3.503 & 2.873 & 1.803 & 0.934 & 0.343 & 0.085 & 0.010  \\
9.50 & 2.276 & 3.879 & 4.771 & 4.456 & 3.589 & 2.371 & 1.266 & 0.509 & 0.130 & 0.021  \\
10.50 & 2.746 & 4.781 & 5.916 & 5.611 & 4.556 & 3.027 & 1.708 & 0.729 & 0.220 & 0.038 \\
11.50 & 3.287 & 5.737 & 7.105 & 6.830 & 5.717 & 3.871 & 2.239 & 1.010 & 0.343 & 0.063 \\
12.50 & 3.944 & 6.930 & 8.509 & 8.222 & 6.945 & 4.916 & 2.904 & 1.357 & 0.504 & 0.101 \\
13.50 & 4.662 & 8.173 & 10.146 & 9.972 & 8.445 & 6.006 & 3.717 & 1.756 & 0.725 & 0.150 \\
14.50 & 5.427 & 9.551 & 11.924 & 11.795 & 10.096 & 7.324 & 4.588 & 2.292 & 0.984 & 0.209 \\
15.50 & 6.321 & 11.128 & 13.830 & 13.809 & 11.876 & 8.758 & 5.592 & 2.867 & 1.310 & 0.296  \\
16.50 & 7.244 & 12.808 & 15.969 & 16.093 & 13.869 & 10.282 & 6.702 & 3.529 & 1.637 & 0.405 \\
17.50 & 8.272 & 14.664 & 18.308 & 18.448 & 16.017 & 11.977 & 7.875 & 4.230 & 1.993 & 0.538 \\
18.50 & 9.332 & 16.575 & 20.725 & 21.033 & 18.355 & 13.757 & 9.117 & 5.018 & 2.380 & 0.699 \\
19.50 & 10.448 & 18.589 & 23.264 & 23.667 & 20.765 & 15.673 & 10.468 & 5.839 & 2.815 & 0.915  \\
20.50 & 11.612 & 20.685 & 25.889 & 26.371 & 23.189 & 17.560 & 11.797 & 6.680 & 3.295 & 1.153  \\
21.50 & 12.785 & 22.780 & 28.546 & 29.109 & 25.658 & 19.472 & 13.119 & 7.558 & 3.758 & 1.410  \\
22.50 & 13.966 & 24.887 & 31.170 & 31.809 & 28.059 & 21.375 & 14.438 & 8.367 & 4.177 & 1.638  \\
23.50 & 15.160 & 26.986 & 33.757 & 34.421 & 30.382 & 23.170 & 15.658 & 9.113 & 4.521 & 1.773  \\
24.50 & 16.299 & 29.028 & 36.280 & 36.947 & 32.595 & 24.827 & 16.788 & 9.744 & 4.751 & 1.846  \\
25.50 & 17.383 & 30.945 & 38.600 & 39.247 & 34.604 & 26.323 & 17.758 & 10.261 & 4.912 & 1.904 \\
26.50 & 18.385 & 32.715 & 40.711 & 41.319 & 36.348 & 27.625 & 18.550 & 10.644 & 5.042 & 1.992 \\
27.50 & 19.295 & 34.291 & 42.583 & 43.095 & 37.792 & 28.655 & 19.139 & 10.882 & 5.136 &   -   \\
28.50 & 20.072 & 35.646 & 44.139 & 44.551 & 38.924 & 29.399 & 19.492 &   -   &   -   &   -   \\
29.50 & 20.711 & 36.744 & 45.355 & 45.633 & 39.686 & 29.833 & 19.592 &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{26}$Ne}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9   \\
\hline\\
\endhead
0.50 & 0.204 & 0.147 & 0.359 & 0.191 & 0.177 & 0.051 & 0.027 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.262 & 0.206 & 0.506 & 0.303 & 0.282 & 0.075 & 0.044 & 0.004 & 0.000 & 0.000  \\
2.50 & 0.323 & 0.298 & 0.672 & 0.415 & 0.380 & 0.152 & 0.064 & 0.008 & 0.003 & 0.000  \\
3.50 & 0.398 & 0.399 & 0.883 & 0.587 & 0.576 & 0.221 & 0.100 & 0.014 & 0.005 & 0.000  \\
4.50 & 0.481 & 0.547 & 1.140 & 0.828 & 0.799 & 0.335 & 0.177 & 0.027 & 0.010 & 0.000  \\
5.50 & 0.602 & 0.755 & 1.460 & 1.078 & 1.051 & 0.520 & 0.282 & 0.043 & 0.018 & 0.000  \\
6.50 & 0.717 & 0.970 & 1.850 & 1.430 & 1.374 & 0.716 & 0.402 & 0.094 & 0.029 & 0.000  \\
7.50 & 0.847 & 1.269 & 2.316 & 1.919 & 1.762 & 0.967 & 0.581 & 0.146 & 0.044 & 0.000  \\
8.50 & 1.010 & 1.657 & 2.886 & 2.507 & 2.378 & 1.291 & 0.806 & 0.250 & 0.076 & 0.000  \\
9.50 & 1.198 & 2.094 & 3.555 & 3.134 & 3.016 & 1.810 & 1.115 & 0.369 & 0.133 & 0.000  \\
10.50 & 1.400 & 2.599 & 4.347 & 3.943 & 3.812 & 2.347 & 1.531 & 0.530 & 0.201 & 0.005 \\
11.50 & 1.624 & 3.185 & 5.196 & 4.866 & 4.722 & 2.966 & 2.010 & 0.778 & 0.295 & 0.016 \\
12.50 & 1.891 & 3.830 & 6.161 & 5.901 & 5.712 & 3.795 & 2.597 & 1.065 & 0.418 & 0.050 \\
13.50 & 2.170 & 4.611 & 7.288 & 7.123 & 6.843 & 4.678 & 3.272 & 1.416 & 0.578 & 0.109 \\
14.50 & 2.474 & 5.428 & 8.496 & 8.457 & 8.155 & 5.685 & 4.012 & 1.849 & 0.850 & 0.193 \\
15.50 & 2.835 & 6.369 & 9.876 & 9.986 & 9.561 & 6.834 & 4.862 & 2.344 & 1.137 & 0.283 \\
16.50 & 3.204 & 7.336 & 11.353 & 11.580 & 11.173 & 8.152 & 5.792 & 2.899 & 1.478 & 0.360  \\
17.50 & 3.591 & 8.444 & 12.888 & 13.334 & 12.851 & 9.504 & 6.829 & 3.517 & 1.875 & 0.439  \\
18.50 & 3.998 & 9.554 & 14.531 & 15.182 & 14.603 & 10.991 & 7.867 & 4.209 & 2.284 & 0.544 \\
19.50 & 4.423 & 10.714 & 16.223 & 17.063 & 16.413 & 12.503 & 8.978 & 4.930 & 2.687 & 0.723  \\
20.50 & 4.851 & 11.889 & 17.933 & 18.998 & 18.239 & 14.022 & 10.082 & 5.668 & 3.053 & 0.976 \\
21.50 & 5.311 & 13.118 & 19.726 & 20.968 & 20.079 & 15.510 & 11.144 & 6.371 & 3.407 & 1.235 \\
22.50 & 5.746 & 14.331 & 21.448 & 22.905 & 21.889 & 16.982 & 12.161 & 7.030 & 3.680 & 1.430 \\
23.50 & 6.172 & 15.519 & 23.119 & 24.740 & 23.610 & 18.353 & 13.107 & 7.618 & 3.929 & 1.529 \\
24.50 & 6.578 & 16.648 & 24.702 & 26.489 & 25.189 & 19.576 & 13.938 & 8.117 & 4.136 & 1.571 \\
25.50 & 6.957 & 17.717 & 26.154 & 28.072 & 26.584 & 20.646 & 14.652 & 8.521 & 4.298 & 1.539 \\
26.50 & 7.297 & 18.684 & 27.450 & 29.448 & 27.752 & 21.530 & 15.186 & 8.808 & 4.407 & 1.526 \\
27.50 & 7.591 & 19.540 & 28.558 & 30.591 & 28.661 & 22.202 & 15.539 & 8.952 & 4.454 & 1.560 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{27}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$  \\
\hline\\
\endhead
0.50 & 0.294 & 0.510 & 0.489 & 0.334 & 0.210 & 0.100 & 0.005 & 0.000 & 0.000  \\
1.50 & 0.385 & 0.686 & 0.700 & 0.495 & 0.309 & 0.145 & 0.025 & 0.000 & 0.000  \\
2.50 & 0.500 & 0.882 & 0.933 & 0.691 & 0.467 & 0.202 & 0.048 & 0.000 & 0.000  \\
3.50 & 0.637 & 1.159 & 1.195 & 0.945 & 0.642 & 0.274 & 0.084 & 0.006 & 0.000  \\
4.50 & 0.813 & 1.446 & 1.562 & 1.268 & 0.885 & 0.405 & 0.140 & 0.014 & 0.000  \\
5.50 & 1.003 & 1.787 & 1.952 & 1.664 & 1.196 & 0.606 & 0.212 & 0.029 & 0.000  \\
6.50 & 1.239 & 2.183 & 2.419 & 2.110 & 1.568 & 0.824 & 0.342 & 0.055 & 0.000  \\
7.50 & 1.508 & 2.635 & 2.989 & 2.657 & 1.987 & 1.122 & 0.516 & 0.094 & 0.000  \\
8.50 & 1.805 & 3.125 & 3.595 & 3.301 & 2.496 & 1.482 & 0.724 & 0.142 & 0.028  \\
9.50 & 2.130 & 3.692 & 4.328 & 3.995 & 3.084 & 1.919 & 0.980 & 0.234 & 0.112  \\
10.50 & 2.481 & 4.323 & 5.147 & 4.831 & 3.769 & 2.408 & 1.290 & 0.359 & 0.251 \\
11.50 & 2.883 & 4.990 & 6.026 & 5.721 & 4.488 & 3.028 & 1.656 & 0.531 & 0.330 \\
12.50 & 3.306 & 5.704 & 6.957 & 6.663 & 5.324 & 3.633 & 2.047 & 0.775 & 0.285 \\
13.50 & 3.751 & 6.471 & 7.942 & 7.652 & 6.201 & 4.309 & 2.472 & 1.080 & 0.280 \\
14.50 & 4.248 & 7.268 & 8.962 & 8.661 & 7.097 & 4.967 & 2.879 & 1.403 & 0.383 \\
15.50 & 4.742 & 8.156 & 10.050 & 9.701 & 8.007 & 5.612 & 3.243 & 1.659 & 0.546 \\
16.50 & 5.238 & 9.026 & 11.113 & 10.774 & 8.950 & 6.235 & 3.598 & 1.829 & 0.706 \\
17.50 & 5.731 & 9.904 & 12.156 & 11.789 & 9.819 & 6.829 & 3.969 & 1.985 & 0.782 \\
18.50 & 6.197 & 10.741 & 13.164 & 12.761 & 10.637 & 7.413 & 4.361 & 2.142 & 0.731 \\
19.50 & 6.627 & 11.531 & 14.096 & 13.645 & 11.358 & 7.921 & 4.741 & 2.323 & 0.699 \\
20.50 & 7.016 & 12.256 & 14.936 & 14.448 & 12.004 & 8.345 & 5.105 & 2.476 & 0.779 \\
21.50 & 7.368 & 12.905 & 15.668 & 15.123 & 12.509 & 8.659 & 5.327 & 2.566 & 0.931 \\
22.50 & 7.668 & 13.454 & 16.273 & 15.665 & 12.874 & 8.851 & 5.395 & 2.538 & 1.065 \\
23.50 & 7.909 & 13.894 & 16.730 & 16.036 & 13.084 & 8.912 & 5.324 & 2.431 & 1.134 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rcccccccc}
\caption{Level densities for $^{28}$Ne}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7  \\
\hline\\
\endhead
0.50 & 0.178 & 0.127 & 0.335 & 0.122 & 0.164 & 0.019 & 0.008 & 0.000  \\
1.50 & 0.227 & 0.185 & 0.452 & 0.193 & 0.245 & 0.030 & 0.019 & 0.000  \\
2.50 & 0.287 & 0.270 & 0.588 & 0.287 & 0.346 & 0.052 & 0.039 & 0.000  \\
3.50 & 0.361 & 0.369 & 0.754 & 0.425 & 0.477 & 0.102 & 0.074 & 0.000  \\
4.50 & 0.450 & 0.496 & 0.959 & 0.590 & 0.645 & 0.161 & 0.137 & 0.000  \\
5.50 & 0.551 & 0.635 & 1.207 & 0.807 & 0.855 & 0.257 & 0.216 & 0.000  \\
6.50 & 0.664 & 0.810 & 1.473 & 1.080 & 1.093 & 0.394 & 0.312 & 0.000  \\
7.50 & 0.773 & 1.012 & 1.778 & 1.372 & 1.367 & 0.570 & 0.424 & 0.014  \\
8.50 & 0.869 & 1.211 & 2.150 & 1.750 & 1.664 & 0.825 & 0.548 & 0.041  \\
9.50 & 0.954 & 1.425 & 2.511 & 2.134 & 1.989 & 1.129 & 0.680 & 0.097  \\
10.50 & 1.023 & 1.653 & 2.880 & 2.540 & 2.308 & 1.456 & 0.818 & 0.185 \\
11.50 & 1.088 & 1.895 & 3.278 & 2.969 & 2.659 & 1.800 & 0.948 & 0.287 \\
12.50 & 1.155 & 2.185 & 3.662 & 3.434 & 3.065 & 2.154 & 1.130 & 0.369 \\
13.50 & 1.231 & 2.490 & 4.065 & 3.908 & 3.535 & 2.498 & 1.334 & 0.441 \\
14.50 & 1.324 & 2.819 & 4.482 & 4.383 & 4.021 & 2.803 & 1.567 & 0.559 \\
15.50 & 1.415 & 3.163 & 4.893 & 4.845 & 4.512 & 3.044 & 1.799 & 0.800 \\
16.50 & 1.506 & 3.509 & 5.296 & 5.267 & 4.913 & 3.167 & 1.964 & 1.030 \\
17.50 & 1.589 & 3.841 & 5.687 & 5.624 & 5.213 & 3.207 & 2.070 & 1.019 \\
18.50 & 1.667 & 4.129 & 6.023 & 5.907 & 5.401 & 3.183 & 2.096 &   -   \\
19.50 & 1.734 & 4.359 & 6.300 & 6.106 & 5.500 & 3.173 & 2.083 &   -   \\
20.50 & 1.788 & 4.524 & 6.498 & 6.238 & 5.535 & 3.204 &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllccl}
\caption{Level densities for $^{29}$Ne}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ \\
\hline\\
\endhead
0.50 & 0.282 & 0.256 & 0.232 & 0.189 & 0.096 & 0.022  \\
1.50 & 0.388 & 0.312 & 0.334 & 0.271 & 0.157 & 0.075  \\
2.50 & 0.422 & 0.398 & 0.481 & 0.363 & 0.219 & 0.169  \\
3.50 & 0.389 & 0.502 & 0.674 & 0.481 & 0.275 & 0.251  \\
4.50 & 0.355 & 0.637 & 0.882 & 0.654 & 0.360 & 0.249  \\
5.50 & 0.358 & 0.796 & 1.047 & 0.848 & 0.496 & 0.186  \\
6.50 & 0.408 & 0.963 & 1.119 & 1.017 & 0.682 & 0.155  \\
7.50 & 0.488 & 1.106 & 1.105 & 1.136 & 0.866 & 0.221  \\
8.50 & 0.583 & 1.218 & 1.062 & 1.205 & 0.988 & 0.339  \\
9.50 & 0.666 & 1.321 & 1.082 & 1.255 & 1.019 & 0.418  \\
10.50 & 0.735 & 1.423 & 1.221 & 1.331 & 0.998 & 0.384 \\
11.50 & 0.772 & 1.548 & 1.485 & 1.412 & 0.971 & 0.300 \\
12.50 & 0.809 & 1.692 & 1.802 & 1.484 & 0.948 & 0.316 \\
13.50 & 0.867 & 1.791 & 2.069 & 1.527 & 0.907 & 0.499 \\
14.50 & 0.944 & 1.787 & 2.158 &   -   &   -   & 0.556 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllcl}
\caption{Level densities for $^{20}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 \\
\hline\\
\endhead
0.50 & 0.055 & 0.216 & 0.267 & 0.284 & 0.173 & 0.117 & 0.029 & 0.020  \\
1.50 & 0.085 & 0.297 & 0.372 & 0.406 & 0.259 & 0.177 & 0.055 & 0.047  \\
2.50 & 0.123 & 0.412 & 0.523 & 0.564 & 0.356 & 0.253 & 0.095 & 0.084  \\
3.50 & 0.176 & 0.539 & 0.705 & 0.746 & 0.483 & 0.367 & 0.165 & 0.134  \\
4.50 & 0.235 & 0.695 & 0.920 & 0.952 & 0.660 & 0.499 & 0.253 & 0.195  \\
5.50 & 0.309 & 0.865 & 1.172 & 1.196 & 0.859 & 0.659 & 0.354 & 0.250  \\
6.50 & 0.389 & 1.061 & 1.462 & 1.462 & 1.087 & 0.829 & 0.463 & 0.307  \\
7.50 & 0.476 & 1.274 & 1.778 & 1.754 & 1.345 & 1.023 & 0.580 & 0.353  \\
8.50 & 0.571 & 1.498 & 2.101 & 2.046 & 1.653 & 1.223 & 0.694 & 0.400  \\
9.50 & 0.665 & 1.735 & 2.447 & 2.356 & 1.968 & 1.437 & 0.814 & 0.455  \\
10.50 & 0.762 & 1.975 & 2.788 & 2.685 & 2.302 & 1.659 & 0.939 & 0.509 \\
11.50 & 0.853 & 2.213 & 3.120 & 3.012 & 2.627 & 1.873 & 1.058 & 0.547 \\
12.50 & 0.938 & 2.444 & 3.431 & 3.337 & 2.948 & 2.075 & 1.166 & 0.542 \\
13.50 & 1.013 & 2.657 & 3.707 & 3.652 & 3.221 & 2.251 & 1.253 & 0.502 \\
14.50 & 1.076 & 2.850 & 3.938 & 3.941 & 3.444 & 2.386 & 1.306 & 0.478 \\
15.50 & 1.125 & 3.021 & 4.136 & 4.186 & 3.608 & 2.465 & 1.316 & 0.524 \\
16.50 & 1.161 & 3.157 & 4.263 & 4.384 & 3.695 & 2.483 &   -   & 0.588 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccc}
\caption{Level densities for $^{21}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.062 & 0.105 & 0.126 & 0.082 & 0.068 & 0.017 & 0.010 & 0.000 & 0.000  \\
1.50 & 0.101 & 0.147 & 0.175 & 0.130 & 0.102 & 0.030 & 0.017 & 0.000 & 0.000  \\
2.50 & 0.143 & 0.230 & 0.280 & 0.184 & 0.159 & 0.059 & 0.030 & 0.000 & 0.000  \\
3.50 & 0.192 & 0.310 & 0.393 & 0.304 & 0.238 & 0.098 & 0.049 & 0.005 & 0.000  \\
4.50 & 0.269 & 0.431 & 0.526 & 0.426 & 0.353 & 0.157 & 0.085 & 0.015 & 0.007  \\
5.50 & 0.372 & 0.622 & 0.752 & 0.617 & 0.485 & 0.259 & 0.133 & 0.028 & 0.016  \\
6.50 & 0.492 & 0.813 & 1.005 & 0.852 & 0.700 & 0.370 & 0.205 & 0.048 & 0.033  \\
7.50 & 0.643 & 1.075 & 1.329 & 1.123 & 0.955 & 0.546 & 0.313 & 0.086 & 0.068  \\
8.50 & 0.826 & 1.371 & 1.712 & 1.504 & 1.258 & 0.770 & 0.449 & 0.152 & 0.113  \\
9.50 & 1.053 & 1.752 & 2.168 & 1.938 & 1.636 & 1.037 & 0.640 & 0.255 & 0.170  \\
10.50 & 1.309 & 2.209 & 2.742 & 2.440 & 2.097 & 1.379 & 0.867 & 0.377 & 0.239 \\
11.50 & 1.595 & 2.710 & 3.355 & 3.076 & 2.612 & 1.778 & 1.148 & 0.536 & 0.312 \\
12.50 & 1.950 & 3.318 & 4.091 & 3.766 & 3.258 & 2.260 & 1.468 & 0.725 & 0.385 \\
13.50 & 2.323 & 4.006 & 4.927 & 4.557 & 3.953 & 2.786 & 1.867 & 0.940 & 0.467 \\
14.50 & 2.744 & 4.755 & 5.808 & 5.491 & 4.762 & 3.353 & 2.276 & 1.202 & 0.558 \\
15.50 & 3.190 & 5.566 & 6.781 & 6.448 & 5.601 & 3.996 & 2.727 & 1.457 & 0.670 \\
16.50 & 3.668 & 6.437 & 7.817 & 7.502 & 6.501 & 4.638 & 3.174 & 1.709 & 0.786 \\
17.50 & 4.172 & 7.333 & 8.881 & 8.579 & 7.419 & 5.309 & 3.610 & 1.944 & 0.900 \\
18.50 & 4.679 & 8.258 & 10.001 & 9.719 & 8.355 & 5.975 & 4.036 & 2.153 & 0.992 \\
19.50 & 5.212 & 9.199 & 11.114 & 10.859 & 9.318 & 6.648 & 4.417 & 2.322 & 1.045  \\
20.50 & 5.724 & 10.104 & 12.229 & 11.960 & 10.221 & 7.279 & 4.750 & 2.453 & 1.056 \\
21.50 & 6.217 & 10.984 & 13.274 & 13.022 & 11.056 & 7.875 & 5.021 & 2.533 & 1.027 \\
22.50 & 6.687 & 11.798 & 14.258 & 13.996 & 11.804 & 8.386 & 5.226 & 2.560 & 0.967 \\
23.50 & 7.125 & 12.534 & 15.142 & 14.860 & 12.437 & 8.800 & 5.353 & 2.540 & 0.887 \\
24.50 & 7.502 & 13.177 & 15.900 & 15.579 & 12.937 & 9.097 & 5.399 & 2.468 & 0.787 \\
25.50 & 7.817 & 13.709 & 16.506 & 16.146 & 13.298 & 9.263 &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccc}
\caption{Level densities for $^{22}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.086 & 0.207 & 0.238 & 0.228 & 0.164 & 0.104 & 0.048 & 0.022 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.111 & 0.279 & 0.334 & 0.375 & 0.288 & 0.165 & 0.072 & 0.030 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.151 & 0.360 & 0.441 & 0.499 & 0.395 & 0.272 & 0.107 & 0.061 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.210 & 0.551 & 0.695 & 0.700 & 0.532 & 0.383 & 0.198 & 0.085 & 0.012 & 0.004 & 0.000  \\
4.50 & 0.267 & 0.705 & 0.916 & 1.008 & 0.762 & 0.556 & 0.301 & 0.163 & 0.021 & 0.009 & 0.000  \\
5.50 & 0.358 & 0.961 & 1.180 & 1.305 & 1.096 & 0.814 & 0.449 & 0.231 & 0.035 & 0.018 & 0.000  \\
6.50 & 0.475 & 1.238 & 1.633 & 1.811 & 1.450 & 1.083 & 0.673 & 0.327 & 0.083 & 0.038 & 0.000  \\
7.50 & 0.596 & 1.558 & 2.116 & 2.306 & 2.009 & 1.421 & 0.913 & 0.472 & 0.140 & 0.066 & 0.000  \\
8.50 & 0.749 & 2.001 & 2.731 & 2.942 & 2.576 & 1.977 & 1.252 & 0.686 & 0.230 & 0.120 & 0.010  \\
9.50 & 0.939 & 2.488 & 3.401 & 3.762 & 3.369 & 2.542 & 1.703 & 0.927 & 0.365 & 0.194 & 0.021  \\
10.50 & 1.174 & 3.076 & 4.251 & 4.707 & 4.217 & 3.301 & 2.200 & 1.278 & 0.523 & 0.285 & 0.040 \\
11.50 & 1.424 & 3.813 & 5.341 & 5.911 & 5.271 & 4.167 & 2.860 & 1.706 & 0.751 & 0.398 & 0.069 \\
12.50 & 1.706 & 4.588 & 6.499 & 7.188 & 6.593 & 5.135 & 3.616 & 2.190 & 1.010 & 0.540 & 0.114 \\
13.50 & 2.046 & 5.523 & 7.779 & 8.636 & 7.990 & 6.404 & 4.556 & 2.779 & 1.352 & 0.722 & 0.169 \\
14.50 & 2.413 & 6.600 & 9.318 & 10.318 & 9.557 & 7.743 & 5.574 & 3.498 & 1.730 & 0.943 & 0.239  \\
15.50 & 2.836 & 7.728 & 11.030 & 12.266 & 11.375 & 9.268 & 6.689 & 4.264 & 2.204 & 1.178 & 0.323  \\
16.50 & 3.280 & 8.991 & 12.826 & 14.296 & 13.427 & 10.894 & 7.948 & 5.118 & 2.690 & 1.424 & 0.414 \\
17.50 & 3.772 & 10.333 & 14.810 & 16.536 & 15.535 & 12.769 & 9.354 & 6.015 & 3.212 & 1.673 & 0.514   \\
18.50 & 4.308 & 11.843 & 16.968 & 18.886 & 17.817 & 14.703 & 10.801 & 6.992 & 3.796 & 1.906 & 0.621  \\
19.50 & 4.867 & 13.375 & 19.165 & 21.476 & 20.272 & 16.704 & 12.291 & 7.962 & 4.374 & 2.134 & 0.727  \\
20.50 & 5.450 & 15.016 & 21.529 & 24.128 & 22.780 & 18.849 & 13.869 & 8.967 & 4.964 & 2.334 & 0.828  \\
21.50 & 6.038 & 16.673 & 23.877 & 26.810 & 25.312 & 20.986 & 15.411 & 9.936 & 5.520 & 2.515 & 0.900  \\
22.50 & 6.630 & 18.333 & 26.236 & 29.491 & 27.825 & 23.087 & 16.922 & 10.846 & 6.029 & 2.669 & 0.932  \\
23.50 & 7.221 & 20.004 & 28.605 & 32.160 & 30.282 & 25.107 & 18.343 & 11.680 & 6.466 & 2.787 &   -    \\
24.50 & 7.799 & 21.620 & 30.872 & 34.720 & 32.686 & 27.048 & 19.643 & 12.427 & 6.804 & 2.857 &   -    \\
25.50 & 8.356 & 23.171 & 33.077 & 37.155 & 34.893 & 28.789 & 20.810 & 13.035 & 7.021 & 2.873 &   -    \\
26.50 & 8.869 & 24.606 & 35.085 & 39.358 & 36.922 & 30.336 & 21.765 & 13.494 & 7.115 &   -   &   -    \\
27.50 & 9.331 & 25.894 & 36.888 & 41.313 & 38.664 & 31.607 & 22.501 & 13.781 &   -   &   -   &   -    \\
28.50 & 9.737 & 27.008 & 38.458 & 42.955 & 40.094 & 32.581 & 22.978 & 13.883 &   -   &   -   &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccc}
\caption{Level densities for $^{23}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.116 & 0.194 & 0.199 & 0.116 & 0.092 & 0.049 & 0.032 & 0.003 & 0.000 & 0.000 & 0.000   \\
1.50 & 0.151 & 0.270 & 0.295 & 0.220 & 0.158 & 0.070 & 0.046 & 0.005 & 0.002 & 0.000 & 0.000   \\
2.50 & 0.198 & 0.351 & 0.411 & 0.350 & 0.276 & 0.140 & 0.066 & 0.018 & 0.004 & 0.000 & 0.000   \\
3.50 & 0.328 & 0.534 & 0.549 & 0.465 & 0.385 & 0.222 & 0.111 & 0.034 & 0.007 & 0.000 & 0.000   \\
4.50 & 0.423 & 0.726 & 0.859 & 0.730 & 0.512 & 0.310 & 0.192 & 0.049 & 0.015 & 0.000 & 0.000   \\
5.50 & 0.542 & 0.922 & 1.116 & 1.015 & 0.795 & 0.443 & 0.278 & 0.093 & 0.029 & 0.000 & 0.000   \\
6.50 & 0.770 & 1.337 & 1.512 & 1.326 & 1.120 & 0.676 & 0.379 & 0.141 & 0.059 & 0.000 & 0.000   \\
7.50 & 0.971 & 1.686 & 2.052 & 1.915 & 1.504 & 0.960 & 0.620 & 0.222 & 0.091 & 0.003 & 0.000   \\
8.50 & 1.280 & 2.216 & 2.688 & 2.446 & 2.069 & 1.333 & 0.847 & 0.338 & 0.141 & 0.009 & 0.000   \\
9.50 & 1.633 & 2.829 & 3.442 & 3.266 & 2.709 & 1.837 & 1.149 & 0.498 & 0.226 & 0.016 & 0.000   \\
10.50 & 2.069 & 3.543 & 4.376 & 4.180 & 3.608 & 2.452 & 1.591 & 0.686 & 0.336 & 0.037 & 0.000  \\
11.50 & 2.575 & 4.505 & 5.511 & 5.258 & 4.543 & 3.237 & 2.122 & 0.951 & 0.469 & 0.087 & 0.007  \\
12.50 & 3.158 & 5.539 & 6.912 & 6.742 & 5.777 & 4.100 & 2.783 & 1.372 & 0.670 & 0.144 & 0.019  \\
13.50 & 3.839 & 6.724 & 8.448 & 8.346 & 7.327 & 5.347 & 3.521 & 1.812 & 0.933 & 0.229 & 0.043  \\
14.50 & 4.661 & 8.192 & 10.302 & 10.168 & 9.020 & 6.656 & 4.581 & 2.377 & 1.230 & 0.370 & 0.084   \\
15.50 & 5.630 & 9.915 & 12.498 & 12.456 & 11.063 & 8.237 & 5.714 & 3.119 & 1.616 & 0.537 & 0.137   \\
16.50 & 6.656 & 11.762 & 14.870 & 15.004 & 13.344 & 10.152 & 7.001 & 3.915 & 2.108 & 0.763 & 0.207  \\
17.50 & 7.794 & 13.822 & 17.511 & 17.806 & 16.007 & 12.282 & 8.573 & 4.881 & 2.648 & 1.043 & 0.312  \\
18.50 & 9.174 & 16.301 & 20.579 & 20.945 & 18.850 & 14.643 & 10.315 & 6.024 & 3.306 & 1.359 & 0.423   \\
19.50 & 10.603 & 18.842 & 23.910 & 24.550 & 22.135 & 17.215 & 12.185 & 7.288 & 4.003 & 1.701 & 0.560   \\
20.50 & 12.131 & 21.656 & 27.495 & 28.298 & 25.657 & 20.244 & 14.308 & 8.635 & 4.794 & 2.067 & 0.729   \\
21.50 & 13.836 & 24.725 & 31.392 & 32.379 & 29.407 & 23.314 & 16.576 & 10.149 & 5.651 & 2.484 & 0.933   \\
22.50 & 15.608 & 27.939 & 35.477 & 36.757 & 33.470 & 26.601 & 18.949 & 11.737 & 6.543 & 2.913 & 1.145   \\
23.50 & 17.484 & 31.354 & 39.829 & 41.316 & 37.611 & 30.078 & 21.452 & 13.381 & 7.449 & 3.344 & 1.351   \\
24.50 & 19.427 & 34.851 & 44.278 & 46.087 & 41.968 & 33.586 & 23.983 & 15.039 & 8.346 & 3.757 & 1.503   \\
25.50 & 21.423 & 38.445 & 48.820 & 50.854 & 46.326 & 37.189 & 26.557 & 16.661 & 9.207 & 4.141 & 1.596   \\
26.50 & 23.433 & 42.142 & 53.481 & 55.759 & 50.715 & 40.687 & 29.062 & 18.253 & 10.006 & 4.473 & 1.629  \\
27.50 & 25.434 & 45.771 & 58.035 & 60.525 & 55.062 & 44.163 & 31.489 & 19.710 & 10.738 & 4.735 &   -    \\
28.50 & 27.400 & 49.358 & 62.498 & 65.174 & 59.194 & 47.391 & 33.721 & 21.031 & 11.346 & 4.925 &   -    \\
29.50 & 29.286 & 52.781 & 66.742 & 69.566 & 63.093 & 50.373 & 35.724 & 22.147 & 11.809 & 5.022 &   -    \\
30.50 & 31.077 & 56.021 & 70.722 & 73.626 & 66.647 & 53.021 & 37.447 & 23.026 & 12.111 &   -   &   -    \\
31.50 & 32.718 & 58.989 & 74.367 & 77.302 & 69.799 & 55.286 & 38.836 & 23.636 & 12.239 &   -   &   -    \\
32.50 & 34.190 & 61.637 & 77.587 & 80.489 & 72.447 & 57.084 & 39.835 & 23.964 &   -    &   -   &   -   \\
33.50 & 35.474 & 63.939 & 80.311 & 83.111 & 74.545 & 58.391 & 40.422 & 23.984 &    -   &   -   &   -    \\
34.50 & 36.532 & 65.801 & 82.473 & 85.103 & 76.017 & 59.153 & 40.571 &   -    &    -   &   -   &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{24}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.166 & 0.467 & 0.630 & 0.662 & 0.531 & 0.320 & 0.163 & 0.086 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.229 & 0.649 & 0.831 & 0.862 & 0.742 & 0.524 & 0.258 & 0.122 & 0.024 & 0.002 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.318 & 0.905 & 1.200 & 1.192 & 0.984 & 0.729 & 0.400 & 0.184 & 0.041 & 0.004 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.428 & 1.182 & 1.626 & 1.682 & 1.340 & 0.976 & 0.572 & 0.298 & 0.074 & 0.011 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.554 & 1.522 & 2.107 & 2.208 & 1.887 & 1.318 & 0.805 & 0.437 & 0.132 & 0.026 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.711 & 1.975 & 2.748 & 2.905 & 2.536 & 1.912 & 1.175 & 0.616 & 0.205 & 0.054 & 0.003 & 0.000 & 0.000  \\
6.50 & 0.940 & 2.580 & 3.481 & 3.713 & 3.343 & 2.547 & 1.596 & 0.885 & 0.303 & 0.090 & 0.008 & 0.000 & 0.000  \\
7.50 & 1.170 & 3.226 & 4.559 & 4.959 & 4.279 & 3.301 & 2.148 & 1.227 & 0.431 & 0.141 & 0.016 & 0.000 & 0.000  \\
8.50 & 1.473 & 4.033 & 5.639 & 6.146 & 5.629 & 4.441 & 2.813 & 1.623 & 0.673 & 0.223 & 0.031 & 0.000 & 0.000  \\
9.50 & 1.828 & 4.972 & 7.043 & 7.698 & 7.008 & 5.589 & 3.822 & 2.183 & 0.932 & 0.362 & 0.064 & 0.000 & 0.000  \\
10.50 & 2.242 & 6.202 & 8.734 & 9.674 & 8.786 & 6.961 & 4.836 & 2.945 & 1.298 & 0.522 & 0.112 & 0.000 & 0.000 \\
11.50 & 2.713 & 7.480 & 10.694 & 11.898 & 11.001 & 8.904 & 6.081 & 3.747 & 1.808 & 0.746 & 0.170 & 0.006 & 0.000  \\
12.50 & 3.248 & 8.975 & 12.892 & 14.358 & 13.484 & 10.913 & 7.767 & 4.814 & 2.360 & 1.061 & 0.268 & 0.021 & 0.000  \\
13.50 & 3.903 & 10.792 & 15.540 & 17.184 & 16.301 & 13.372 & 9.659 & 6.062 & 3.114 & 1.428 & 0.403 & 0.042 & 0.000  \\
14.50 & 4.611 & 12.764 & 18.415 & 20.680 & 19.505 & 16.232 & 11.772 & 7.549 & 3.974 & 1.887 & 0.578 & 0.093 & 0.000  \\
15.50 & 5.386 & 14.962 & 21.612 & 24.486 & 23.397 & 19.475 & 14.231 & 9.205 & 5.019 & 2.435 & 0.808 & 0.175 & 0.000  \\
16.50 & 6.285 & 17.370 & 25.184 & 28.630 & 27.507 & 23.097 & 17.152 & 11.107 & 6.185 & 3.041 & 1.078 & 0.287 & 0.006 \\
17.50 & 7.234 & 20.160 & 29.256 & 33.282 & 31.985 & 27.072 & 20.277 & 13.385 & 7.523 & 3.772 & 1.409 & 0.441 & 0.015 \\
18.50 & 8.283 & 23.114 & 33.608 & 38.319 & 37.102 & 31.533 & 23.671 & 15.751 & 9.125 & 4.562 & 1.814 & 0.616 & 0.033 \\
19.50 & 9.392 & 26.285 & 38.258 & 43.816 & 42.560 & 36.349 & 27.446 & 18.363 & 10.776 & 5.487 & 2.240 & 0.788 & 0.061 \\
20.50 & 10.574 & 29.682 & 43.250 & 49.530 & 48.300 & 41.397 & 31.517 & 21.296 & 12.525 & 6.431 & 2.739 & 0.933 & 0.098  \\
21.50 & 11.869 & 33.338 & 48.626 & 55.791 & 54.399 & 46.788 & 35.739 & 24.251 & 14.424 & 7.440 & 3.219 & 1.080 & 0.134  \\
22.50 & 13.170 & 37.067 & 54.095 & 62.206 & 60.889 & 52.515 & 40.121 & 27.348 & 16.388 & 8.463 & 3.707 & 1.207 & 0.164  \\
23.50 & 14.532 & 40.962 & 59.809 & 68.744 & 67.389 & 58.245 & 44.713 & 30.477 & 18.322 & 9.519 & 4.165 & 1.356 & 0.225  \\
24.50 & 15.925 & 44.976 & 65.658 & 75.574 & 74.123 & 64.043 & 49.214 & 33.697 & 20.276 & 10.535 & 4.592 & 1.523 & 0.549 \\
25.50 & 17.325 & 48.968 & 71.498 & 82.281 & 80.754 & 69.906 & 53.707 & 36.802 & 22.134 & 11.510 & 4.972 & 1.692 & 0.631 \\
26.50 & 18.726 & 52.972 & 77.342 & 88.986 & 87.329 & 75.545 & 58.037 & 39.739 & 23.861 & 12.381 & 5.293 & 1.808 &   -   \\
27.50 & 20.099 & 56.876 & 83.034 & 95.438 & 93.631 & 80.990 & 62.132 & 42.478 & 25.412 & 13.122 & 5.546 & 1.829 &   -   \\
28.50 & 21.443 & 60.676 & 88.501 & 101.624 & 99.621 & 86.054 & 65.876 & 44.938 & 26.743 & 13.707 & 5.700 &   -  &  -   \\
29.50 & 22.715 & 64.234 & 93.689 & 107.455 & 105.197 & 90.688 & 69.225 & 47.025 & 27.817 & 14.106 & 5.750 &  -  &  -    \\
30.50 & 23.900 & 67.524 & 98.441 & 112.730 & 110.172 & 94.753 & 72.058 & 48.717 & 28.587 & 14.307 &   -   &  -  &  -    \\
31.50 & 24.983 & 70.512 & 102.711 & 117.404 & 114.487 & 98.150 & 74.310 & 49.929 & 29.018 &    -  &   -   &    -  &  -   \\
32.50 & 25.935 & 73.109 & 106.387 & 121.353 & 118.029 & 100.827 & 75.936 & 50.643 & 29.095 &   -  &   -   &    -  &  -    \\
33.50 & 26.745 & 75.266 & 109.425 & 124.529 & 120.731 & 102.696 & 76.884 & 50.827 &   -    &   -  &   -   &    -  &  -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllccccc}
\caption{Level densities for $^{25}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.298 & 0.571 & 0.600 & 0.486 & 0.431 & 0.222 & 0.082 & 0.022 & 0.002 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.403 & 0.765 & 0.892 & 0.694 & 0.592 & 0.314 & 0.155 & 0.032 & 0.007 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.548 & 0.967 & 1.182 & 1.050 & 0.859 & 0.459 & 0.223 & 0.076 & 0.011 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.745 & 1.381 & 1.519 & 1.366 & 1.195 & 0.639 & 0.333 & 0.112 & 0.028 & 0.000 & 0.000 & 0.000  \\
4.50 & 1.020 & 1.771 & 2.081 & 1.836 & 1.549 & 0.950 & 0.538 & 0.168 & 0.043 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.293 & 2.341 & 2.837 & 2.441 & 2.149 & 1.268 & 0.735 & 0.266 & 0.083 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.633 & 2.973 & 3.596 & 3.343 & 2.919 & 1.781 & 0.997 & 0.418 & 0.127 & 0.010 & 0.000 & 0.000  \\
7.50 & 2.121 & 3.821 & 4.615 & 4.260 & 3.727 & 2.462 & 1.405 & 0.591 & 0.218 & 0.021 & 0.003 & 0.000  \\
8.50 & 2.667 & 4.810 & 5.913 & 5.575 & 4.685 & 3.212 & 1.977 & 0.912 & 0.315 & 0.035 & 0.006 & 0.000  \\
9.50 & 3.351 & 6.033 & 7.387 & 7.036 & 6.192 & 4.095 & 2.603 & 1.250 & 0.445 & 0.070 & 0.011 & 0.000  \\
10.50 & 4.103 & 7.330 & 9.054 & 8.885 & 7.748 & 5.446 & 3.404 & 1.664 & 0.707 & 0.133 & 0.023 & 0.000 \\
11.50 & 5.090 & 9.005 & 11.187 & 10.945 & 9.619 & 6.890 & 4.467 & 2.263 & 0.993 & 0.207 & 0.041 & 0.000 \\
12.50 & 6.130 & 11.028 & 13.686 & 13.626 & 11.901 & 8.622 & 5.695 & 2.987 & 1.379 & 0.347 & 0.083 & 0.000  \\
13.50 & 7.340 & 13.192 & 16.502 & 16.503 & 14.709 & 10.738 & 7.209 & 3.855 & 1.822 & 0.516 & 0.144 & 0.002 \\
14.50 & 8.720 & 15.684 & 19.688 & 19.801 & 17.664 & 13.337 & 8.885 & 4.959 & 2.425 & 0.749 & 0.232 & 0.006 \\
15.50 & 10.296 & 18.536 & 23.136 & 23.599 & 21.110 & 16.082 & 11.050 & 6.191 & 3.135 & 1.059 & 0.358 & 0.012  \\
16.50 & 12.070 & 21.727 & 27.442 & 27.921 & 25.188 & 19.356 & 13.317 & 7.771 & 3.967 & 1.470 & 0.526 & 0.022  \\
17.50 & 13.995 & 25.214 & 31.834 & 32.803 & 29.658 & 23.046 & 15.994 & 9.468 & 5.003 & 1.928 & 0.731 & 0.045  \\
18.50 & 16.097 & 29.075 & 36.741 & 38.011 & 34.465 & 27.152 & 19.060 & 11.421 & 6.111 & 2.521 & 0.954 & 0.090 \\
19.50 & 18.401 & 33.269 & 42.260 & 43.757 & 39.783 & 31.508 & 22.350 & 13.661 & 7.376 & 3.146 & 1.182 & 0.158 \\
20.50 & 20.857 & 37.766 & 48.019 & 50.107 & 45.815 & 36.385 & 25.913 & 16.059 & 8.805 & 3.857 & 1.461 & 0.259 \\
21.50 & 23.477 & 42.553 & 54.106 & 56.651 & 51.963 & 41.691 & 29.858 & 18.625 & 10.318 & 4.639 & 1.761 & 0.396  \\
22.50 & 26.292 & 47.673 & 60.662 & 63.645 & 58.526 & 47.106 & 33.933 & 21.448 & 11.922 & 5.442 & 2.118 & 0.585  \\
23.50 & 29.159 & 52.885 & 67.479 & 70.967 & 65.382 & 52.747 & 38.135 & 24.321 & 13.598 & 6.299 & 2.521 & 0.795  \\
24.50 & 32.144 & 58.390 & 74.519 & 78.454 & 72.343 & 58.677 & 42.461 & 27.212 & 15.338 & 7.157 & 2.920 & 0.922  \\
25.50 & 35.189 & 63.918 & 81.619 & 86.054 & 79.517 & 64.568 & 46.906 & 30.174 & 17.016 & 8.010 & 3.283 & 0.902  \\
26.50 & 38.258 & 69.506 & 88.711 & 93.654 & 86.597 & 70.422 & 51.238 & 33.019 & 18.664 & 8.801 & 3.581 & 0.860  \\
27.50 & 41.336 & 75.112 & 95.886 & 101.241 & 93.596 & 76.115 & 55.408 & 35.739 & 20.180 & 9.536 & 3.800 & 0.877 \\
28.50 & 44.332 & 80.552 & 102.789 & 108.520 & 100.304 & 81.630 & 59.396 & 38.234 & 21.547 & 10.168 & 3.973 & 0.935  \\
29.50 & 47.268 & 85.839 & 109.466 & 115.460 & 106.633 & 86.713 & 63.012 & 40.497 & 22.703 & 10.677 & 4.120 & 1.014  \\
30.50 & 50.024 & 90.819 & 115.723 & 121.988 & 112.497 & 91.326 & 66.216 & 42.400 & 23.644 & 11.036 & 4.232 & 1.087  \\
31.50 & 52.606 & 95.435 & 121.464 & 127.880 & 117.706 & 95.373 & 68.915 & 43.917 & 24.311 & 11.229 & 4.273 &   -   \\
32.50 & 54.954 & 99.608 & 126.607 & 133.093 & 122.202 & 98.724 & 71.057 & 44.991 & 24.692 & 11.256 &   -   &  -   \\
33.50 & 57.023 & 103.278 & 131.052 & 137.475 & 125.858 & 101.343 & 72.576 & 45.604 & 24.772 &   -  &   -   &  -    \\
34.50 & 58.769 & 106.336 & 134.712 & 140.988 & 128.617 & 103.129 & 73.412 & 45.730 &    -  &  -    &   -   &   -    \\
35.50 & 60.168 & 108.748 & 137.488 & 143.510 & 130.391 & 104.047 & 73.565 &    -   &    -  &  -    &   -   &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllcccl}
\caption{Level densities for $^{26}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.279 & 0.780 & 1.132 & 1.063 & 0.847 & 0.541 & 0.261 & 0.094 & 0.012 & 0.003 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.396 & 1.064 & 1.477 & 1.479 & 1.255 & 0.862 & 0.362 & 0.147 & 0.029 & 0.005 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.526 & 1.408 & 1.878 & 1.930 & 1.616 & 1.158 & 0.622 & 0.211 & 0.052 & 0.008 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.662 & 1.808 & 2.535 & 2.548 & 2.124 & 1.548 & 0.842 & 0.360 & 0.082 & 0.018 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.837 & 2.282 & 3.208 & 3.385 & 2.957 & 2.039 & 1.153 & 0.536 & 0.141 & 0.030 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.067 & 2.926 & 4.127 & 4.282 & 3.788 & 2.799 & 1.604 & 0.773 & 0.253 & 0.055 & 0.004 & 0.000 & 0.000  \\
6.50 & 1.339 & 3.694 & 5.216 & 5.462 & 4.783 & 3.597 & 2.211 & 1.086 & 0.373 & 0.101 & 0.010 & 0.000 & 0.000  \\
7.50 & 1.676 & 4.640 & 6.558 & 6.893 & 6.147 & 4.682 & 2.877 & 1.539 & 0.568 & 0.162 & 0.018 & 0.000 & 0.000  \\
8.50 & 2.046 & 5.643 & 8.009 & 8.707 & 7.871 & 5.926 & 3.743 & 2.039 & 0.811 & 0.268 & 0.030 & 0.000 & 0.000  \\
9.50 & 2.521 & 6.975 & 9.815 & 10.641 & 9.662 & 7.583 & 4.860 & 2.712 & 1.155 & 0.393 & 0.058 & 0.000 & 0.000 \\
10.50 & 3.046 & 8.316 & 11.850 & 13.038 & 11.995 & 9.346 & 6.278 & 3.548 & 1.567 & 0.574 & 0.103 & 0.000 & 0.000 \\
11.50 & 3.618 & 10.062 & 14.362 & 15.784 & 14.434 & 11.587 & 7.826 & 4.634 & 2.122 & 0.810 & 0.164 & 0.000 & 0.000  \\
12.50 & 4.256 & 11.885 & 16.995 & 18.872 & 17.617 & 14.161 & 9.766 & 5.813 & 2.867 & 1.111 & 0.253 & 0.016 & 0.000  \\
13.50 & 5.001 & 13.971 & 20.023 & 22.263 & 20.913 & 17.049 & 11.982 & 7.304 & 3.657 & 1.529 & 0.376 & 0.042 & 0.000 \\
14.50 & 5.860 & 16.397 & 23.569 & 26.411 & 24.709 & 20.252 & 14.479 & 9.007 & 4.627 & 1.984 & 0.530 & 0.089 & 0.000 \\
15.50 & 6.786 & 18.956 & 27.306 & 30.759 & 29.140 & 23.997 & 17.233 & 10.895 & 5.812 & 2.514 & 0.791 & 0.162 & 0.000 \\
16.50 & 7.791 & 21.778 & 31.386 & 35.414 & 33.820 & 28.209 & 20.581 & 12.996 & 7.097 & 3.189 & 1.079 & 0.256 & 0.000 \\
17.50 & 8.849 & 24.818 & 35.870 & 40.673 & 38.958 & 32.596 & 24.041 & 15.550 & 8.503 & 3.935 & 1.444 & 0.362 & 0.000 \\
18.50 & 10.013 & 28.105 & 40.713 & 46.300 & 44.435 & 37.491 & 27.781 & 18.124 & 10.200 & 4.771 & 1.846 & 0.469 & 0.000  \\
19.50 & 11.221 & 31.554 & 45.776 & 52.159 & 50.408 & 42.681 & 31.819 & 20.957 & 11.905 & 5.710 & 2.266 & 0.582 & 0.000  \\
20.50 & 12.524 & 35.223 & 51.165 & 58.376 & 56.532 & 48.087 & 36.093 & 23.889 & 13.707 & 6.745 & 2.677 & 0.739 & 0.000  \\
21.50 & 13.836 & 38.964 & 56.677 & 64.801 & 62.966 & 53.769 & 40.480 & 27.024 & 15.635 & 7.781 & 3.096 & 0.936 & 0.036  \\
22.50 & 15.211 & 42.872 & 62.422 & 71.489 & 69.483 & 59.459 & 44.934 & 30.157 & 17.608 & 8.865 & 3.531 & 1.155 & 0.149  \\
23.50 & 16.599 & 46.780 & 68.161 & 78.141 & 76.174 & 65.331 & 49.544 & 33.291 & 19.543 & 9.913 & 3.979 & 1.361 & 0.305  \\
24.50 & 17.987 & 50.763 & 73.953 & 84.821 & 82.714 & 71.020 & 53.955 & 36.373 & 21.435 & 10.957 & 4.464 & 1.535 & 0.443 \\
25.50 & 19.363 & 54.639 & 79.673 & 91.378 & 89.226 & 76.616 & 58.202 & 39.364 & 23.195 & 11.898 & 4.943 & 1.680 & 0.705 \\
26.50 & 20.703 & 58.448 & 85.218 & 97.682 & 95.382 & 81.918 & 62.245 & 42.080 & 24.829 & 12.730 & 5.375 & 1.781 & 0.337 \\
27.50 & 21.992 & 62.071 & 90.505 & 103.664 & 101.187 & 86.831 & 65.943 & 44.539 & 26.225 & 13.414 & 5.681 & 1.806 & 0.021  \\
28.50 & 23.211 & 65.486 & 95.454 & 109.209 & 106.504 & 91.256 & 69.199 & 46.634 & 27.377 & 13.896 & 5.833 & 1.758 & 0.025  \\
29.50 & 24.346 & 68.642 & 99.986 & 114.245 & 111.248 & 95.110 & 71.937 & 48.312 & 28.225 & 14.177 & 5.814 & 1.684 & 0.102  \\
30.50 & 25.363 & 71.455 & 103.979 & 118.601 & 115.271 & 98.327 & 74.128 & 49.519 & 28.748 & 14.242 &   -  &  -    & 0.237 \\
31.50 & 26.248 & 73.893 & 107.394 & 122.241 & 118.509 & 100.770 & 75.667 & 50.220 & 28.920 &   -   &   -  &  -    & 0.306 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllcccccc}
\caption{Level densities for $^{27}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.383 & 0.680 & 0.791 & 0.590 & 0.440 & 0.197 & 0.080 & 0.008 & 0.003 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.550 & 0.940 & 1.111 & 0.835 & 0.671 & 0.279 & 0.130 & 0.014 & 0.005 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.746 & 1.221 & 1.423 & 1.189 & 0.948 & 0.458 & 0.184 & 0.038 & 0.009 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.952 & 1.634 & 1.857 & 1.551 & 1.253 & 0.674 & 0.311 & 0.062 & 0.013 & 0.000 & 0.000 & 0.000  \\
4.50 & 1.199 & 2.113 & 2.478 & 2.126 & 1.656 & 0.913 & 0.470 & 0.111 & 0.024 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.572 & 2.712 & 3.241 & 2.870 & 2.251 & 1.240 & 0.646 & 0.190 & 0.059 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.965 & 3.486 & 4.038 & 3.661 & 3.001 & 1.733 & 0.896 & 0.303 & 0.093 & 0.000 & 0.000 & 0.000  \\
7.50 & 2.474 & 4.289 & 5.183 & 4.612 & 3.806 & 2.397 & 1.275 & 0.439 & 0.140 & 0.010 & 0.000 & 0.000  \\
8.50 & 3.002 & 5.300 & 6.351 & 5.937 & 4.771 & 3.083 & 1.791 & 0.648 & 0.221 & 0.021 & 0.000 & 0.000  \\
9.50 & 3.679 & 6.478 & 7.899 & 7.416 & 6.199 & 4.009 & 2.338 & 0.976 & 0.321 & 0.046 & 0.000 & 0.000  \\
10.50 & 4.494 & 7.779 & 9.541 & 9.123 & 7.637 & 5.187 & 3.102 & 1.338 & 0.494 & 0.080 & 0.000 & 0.000 \\
11.50 & 5.414 & 9.417 & 11.459 & 11.028 & 9.356 & 6.489 & 4.018 & 1.822 & 0.723 & 0.131 & 0.000 & 0.000 \\
12.50 & 6.388 & 11.189 & 13.813 & 13.508 & 11.442 & 8.018 & 5.035 & 2.431 & 0.989 & 0.202 & 0.010 & 0.000  \\
13.50 & 7.502 & 13.199 & 16.256 & 16.072 & 13.815 & 9.878 & 6.274 & 3.136 & 1.358 & 0.307 & 0.030 & 0.000  \\
14.50 & 8.746 & 15.457 & 19.171 & 19.018 & 16.377 & 11.998 & 7.714 & 3.946 & 1.788 & 0.458 & 0.067 & 0.000 \\
15.50 & 10.068 & 17.919 & 22.319 & 22.236 & 19.394 & 14.284 & 9.389 & 4.970 & 2.279 & 0.637 & 0.130 & 0.000  \\
16.50 & 11.572 & 20.547 & 25.612 & 25.838 & 22.532 & 16.940 & 11.198 & 6.132 & 2.877 & 0.866 & 0.203 & 0.000 \\
17.50 & 13.146 & 23.417 & 29.246 & 29.622 & 26.123 & 19.820 & 13.255 & 7.362 & 3.584 & 1.173 & 0.293 & 0.000 \\
18.50 & 14.851 & 26.492 & 33.163 & 33.731 & 29.849 & 22.861 & 15.496 & 8.777 & 4.331 & 1.526 & 0.443 & 0.000 \\
19.50 & 16.636 & 29.747 & 37.313 & 38.096 & 33.889 & 26.049 & 17.815 & 10.304 & 5.195 & 1.929 & 0.647 & 0.000  \\
20.50 & 18.461 & 33.056 & 41.537 & 42.697 & 38.107 & 29.516 & 20.246 & 11.860 & 6.085 & 2.382 & 0.874 & 0.000  \\
21.50 & 20.323 & 36.461 & 45.878 & 47.312 & 42.376 & 33.084 & 22.815 & 13.470 & 7.035 & 2.825 & 1.010 & 0.028  \\
22.50 & 22.290 & 40.043 & 50.440 & 52.084 & 46.680 & 36.586 & 25.393 & 15.132 & 7.946 & 3.226 & 1.029 & 0.324  \\
23.50 & 24.207 & 43.528 & 54.902 & 56.815 & 51.103 & 40.132 & 27.889 & 16.761 & 8.815 & 3.612 & 1.059 & 0.527  \\
24.50 & 26.139 & 47.001 & 59.284 & 61.440 & 55.324 & 43.537 & 30.313 & 18.279 & 9.645 & 3.972 & 1.172 & 0.121  \\
25.50 & 27.992 & 50.378 & 63.590 & 65.925 & 59.367 & 46.729 & 32.593 & 19.689 & 10.345 & 4.318 & 1.385 & 0.000 \\
26.50 & 29.785 & 53.633 & 67.660 & 70.137 & 63.148 & 49.683 & 34.631 & 20.925 & 10.929 & 4.642 & 1.632 & 0.000 \\
27.50 & 31.459 & 56.646 & 71.477 & 74.049 & 66.610 & 52.311 & 36.413 & 21.972 & 11.418 & 4.878 & 1.816 & 0.321 \\
28.50 & 33.009 & 59.424 & 74.934 & 77.504 & 69.595 & 54.569 & 37.872 & 22.767 & 11.780 & 5.013 & 1.836 & 0.600 \\
29.50 & 34.401 & 61.889 & 77.960 & 80.494 & 72.100 & 56.362 & 38.981 & 23.307 & 11.992 &   -   &   -   & 0.183 \\
30.50 & 35.592 & 63.984 & 80.474 & 82.915 & 74.022 & 57.665 & 39.683 & 23.551 &   -    &   -   &   -   & 0.866 \\
31.50 & 36.569 & 65.683 & 82.455 & 84.716 & 75.341 & 58.434 & 39.952 &    -   &   -    &   -   &   -   &   -   \\
32.50 & 37.320 & 66.948 & 83.829 & 85.859 & 76.008 & 58.664 &   -    &    -   &   -    &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccc}
\caption{Level densities for $^{28}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.319 & 0.764 & 0.999 & 0.976 & 0.696 & 0.397 & 0.162 & 0.043 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.421 & 1.027 & 1.283 & 1.270 & 0.962 & 0.569 & 0.263 & 0.070 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.543 & 1.325 & 1.760 & 1.753 & 1.339 & 0.793 & 0.393 & 0.108 & 0.008 & 0.000 & 0.000  \\
3.50 & 0.669 & 1.676 & 2.224 & 2.262 & 1.803 & 1.117 & 0.563 & 0.168 & 0.015 & 0.000 & 0.000  \\
4.50 & 0.845 & 2.110 & 2.816 & 2.865 & 2.319 & 1.513 & 0.808 & 0.285 & 0.027 & 0.004 & 0.000  \\
5.50 & 1.039 & 2.624 & 3.499 & 3.655 & 2.968 & 1.960 & 1.114 & 0.435 & 0.057 & 0.011 & 0.000  \\
6.50 & 1.245 & 3.259 & 4.382 & 4.620 & 3.774 & 2.550 & 1.484 & 0.622 & 0.113 & 0.025 & 0.000  \\
7.50 & 1.523 & 3.957 & 5.311 & 5.636 & 4.716 & 3.309 & 1.941 & 0.852 & 0.211 & 0.054 & 0.000  \\
8.50 & 1.795 & 4.735 & 6.439 & 6.869 & 5.849 & 4.195 & 2.558 & 1.151 & 0.343 & 0.097 & 0.000  \\
9.50 & 2.101 & 5.649 & 7.688 & 8.333 & 7.208 & 5.201 & 3.288 & 1.558 & 0.522 & 0.152 & 0.000  \\
10.50 & 2.437 & 6.628 & 9.111 & 9.944 & 8.640 & 6.431 & 4.102 & 2.063 & 0.756 & 0.246 & 0.000 \\
11.50 & 2.813 & 7.708 & 10.634 & 11.688 & 10.319 & 7.812 & 5.084 & 2.654 & 1.037 & 0.348 & 0.000 \\
12.50 & 3.229 & 8.875 & 12.316 & 13.567 & 12.098 & 9.315 & 6.172 & 3.369 & 1.414 & 0.470 & 0.000 \\
13.50 & 3.684 & 10.188 & 14.184 & 15.738 & 14.031 & 10.966 & 7.358 & 4.178 & 1.824 & 0.612 & 0.012  \\
14.50 & 4.156 & 11.557 & 16.193 & 18.020 & 16.274 & 12.720 & 8.638 & 5.041 & 2.250 & 0.790 & 0.095  \\
15.50 & 4.682 & 12.987 & 18.242 & 20.346 & 18.537 & 14.762 & 10.059 & 5.953 & 2.701 & 0.964 & 0.310 \\
16.50 & 5.221 & 14.497 & 20.470 & 22.809 & 20.932 & 16.776 & 11.534 & 6.864 & 3.203 & 1.181 & 0.572 \\
17.50 & 5.766 & 16.000 & 22.682 & 25.364 & 23.414 & 18.869 & 13.040 & 7.872 & 3.749 & 1.436 & 0.610 \\
18.50 & 6.319 & 17.511 & 24.922 & 27.866 & 25.884 & 20.966 & 14.586 & 8.816 & 4.334 & 1.759 & 0.445 \\
19.50 & 6.879 & 19.047 & 27.208 & 30.383 & 28.327 & 23.019 & 16.125 & 9.749 & 4.970 & 2.126 & 0.383 \\
20.50 & 7.428 & 20.555 & 29.400 & 32.835 & 30.725 & 24.984 & 17.590 & 10.629 & 5.553 & 2.451 & 0.497 \\
21.50 & 7.961 & 21.999 & 31.539 & 35.186 & 33.046 & 26.861 & 18.968 & 11.466 & 6.031 & 2.659 & 0.651 \\
22.50 & 8.459 & 23.374 & 33.530 & 37.355 & 35.140 & 28.551 & 20.194 & 12.185 & 6.351 & 2.737 & 0.802 \\
23.50 & 8.912 & 24.645 & 35.382 & 39.362 & 37.037 & 29.996 & 21.200 & 12.769 & 6.539 & 2.711 & 0.933 \\
24.50 & 9.315 & 25.790 & 36.993 & 41.117 & 38.630 & 31.198 & 21.997 & 13.202 & 6.622 & 2.700 &   -   \\
25.50 & 9.657 & 26.784 & 38.378 & 42.571 & 39.902 & 32.076 & 22.525 & 13.456 & 6.648 & 2.738 &   -   \\
26.50 & 9.933 & 27.619 & 39.484 & 43.711 & 40.810 & 32.648 & 22.768 & 13.549 &   -   & 2.805 &   -   \\
27.50 & 10.140 & 28.244 & 40.279 & 44.502 & 41.340 & 32.878 &   -   &   -   &   -  & 2.824 &  -    \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccc}
\caption{Level densities for $^{29}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$  \\
\hline\\
\endhead
0.50 & 0.328 & 0.509 & 0.552 & 0.403 & 0.275 & 0.092 & 0.029 & 0.000 & 0.000  \\
1.50 & 0.433 & 0.703 & 0.741 & 0.566 & 0.390 & 0.148 & 0.056 & 0.000 & 0.000  \\
2.50 & 0.574 & 0.921 & 1.019 & 0.804 & 0.542 & 0.223 & 0.097 & 0.000 & 0.000  \\
3.50 & 0.731 & 1.167 & 1.350 & 1.088 & 0.766 & 0.323 & 0.158 & 0.000 & 0.000  \\
4.50 & 0.911 & 1.477 & 1.756 & 1.416 & 1.042 & 0.454 & 0.240 & 0.000 & 0.000  \\
5.50 & 1.146 & 1.875 & 2.213 & 1.851 & 1.359 & 0.658 & 0.343 & 0.012 & 0.000  \\
6.50 & 1.401 & 2.302 & 2.724 & 2.335 & 1.793 & 0.908 & 0.477 & 0.032 & 0.006  \\
7.50 & 1.695 & 2.781 & 3.325 & 2.877 & 2.276 & 1.234 & 0.628 & 0.076 & 0.021  \\
8.50 & 2.008 & 3.296 & 3.975 & 3.517 & 2.840 & 1.603 & 0.841 & 0.168 & 0.058  \\
9.50 & 2.353 & 3.899 & 4.721 & 4.220 & 3.450 & 2.021 & 1.073 & 0.297 & 0.120  \\
10.50 & 2.727 & 4.584 & 5.566 & 5.056 & 4.118 & 2.514 & 1.360 & 0.466 & 0.186 \\
11.50 & 3.115 & 5.294 & 6.430 & 5.934 & 4.909 & 3.093 & 1.707 & 0.676 & 0.215 \\
12.50 & 3.512 & 6.048 & 7.375 & 6.889 & 5.711 & 3.713 & 2.109 & 0.887 & 0.199 \\
13.50 & 3.952 & 6.827 & 8.369 & 7.901 & 6.565 & 4.451 & 2.573 & 1.110 & 0.184 \\
14.50 & 4.399 & 7.629 & 9.371 & 8.952 & 7.447 & 5.166 & 3.030 & 1.327 & 0.241 \\
15.50 & 4.846 & 8.472 & 10.376 & 10.027 & 8.345 & 5.886 & 3.473 & 1.530 & 0.426  \\
16.50 & 5.294 & 9.290 & 11.401 & 11.123 & 9.235 & 6.546 & 3.843 & 1.700 & 0.687  \\
17.50 & 5.725 & 10.097 & 12.380 & 12.147 & 10.109 & 7.134 & 4.159 & 1.847 & 0.927 \\
18.50 & 6.151 & 10.857 & 13.297 & 13.117 & 10.930 & 7.642 & 4.459 & 2.001 & 1.023 \\
19.50 & 6.546 & 11.592 & 14.127 & 13.975 & 11.659 & 8.083 & 4.765 & 2.208 &   -   \\
20.50 & 6.902 & 12.242 & 14.855 & 14.736 & 12.304 & 8.463 & 5.065 & 2.417 &   -   \\
21.50 & 7.214 & 12.809 & 15.478 & 15.347 & 12.800 & 8.737 & 5.338 & 2.589 &   -   \\
22.50 & 7.476 & 13.277 & 15.985 & 15.810 & 13.161 & 8.922 & 5.477 & 2.652 &   -   \\
23.50 & 7.684 & 13.645 & 16.357 & 16.106 & 13.330 & 8.967 &   -   &  -    &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllcccc}
\caption{Level densities for $^{30}$Na}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 \\
\hline\\
\endhead
0.50 & 0.252 & 0.376 & 0.548 & 0.484 & 0.310 & 0.119 & 0.062 & 0.000  \\
1.50 & 0.304 & 0.491 & 0.702 & 0.628 & 0.416 & 0.189 & 0.114 & 0.000  \\
2.50 & 0.343 & 0.627 & 0.887 & 0.807 & 0.548 & 0.307 & 0.167 & 0.000  \\
3.50 & 0.373 & 0.771 & 1.072 & 1.004 & 0.713 & 0.452 & 0.217 & 0.000  \\
4.50 & 0.389 & 0.957 & 1.274 & 1.249 & 0.912 & 0.622 & 0.250 & 0.000  \\
5.50 & 0.398 & 1.141 & 1.503 & 1.504 & 1.156 & 0.794 & 0.288 & 0.006  \\
6.50 & 0.405 & 1.328 & 1.738 & 1.803 & 1.411 & 0.971 & 0.367 & 0.028  \\
7.50 & 0.425 & 1.520 & 1.976 & 2.101 & 1.668 & 1.120 & 0.516 & 0.132  \\
8.50 & 0.456 & 1.721 & 2.220 & 2.399 & 1.937 & 1.282 & 0.688 & 0.414  \\
9.50 & 0.509 & 1.941 & 2.488 & 2.696 & 2.217 & 1.461 & 0.844 & 0.673  \\
10.50 & 0.587 & 2.159 & 2.753 & 2.979 & 2.511 & 1.701 & 0.950 & 0.492 \\
11.50 & 0.687 & 2.369 & 3.025 & 3.274 & 2.809 & 1.968 & 1.020 & 0.215 \\
12.50 & 0.805 & 2.557 & 3.317 & 3.536 & 3.103 & 2.212 & 1.043 & 0.158 \\
13.50 & 0.923 & 2.705 & 3.586 & 3.772 & 3.328 & 2.397 & 1.068 & 0.294 \\
14.50 & 1.023 & 2.817 & 3.809 & 3.965 & 3.468 & 2.466 & 1.147 & 0.484 \\
15.50 & 1.095 & 2.867 & 3.973 & 4.079 & 3.497 &  -    & 1.255 & 0.612 \\
16.50 & 1.138 & 2.883 & 4.082 & 4.130 &   -   &  -    &  -    &   -   \\
17.50 & 1.162 & 2.875 & 4.122 & 4.144 &   -   &  -    &  -    &   -   \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllll}
\caption{Level densities for $^{31}$Na}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ \\
\hline\\
\endhead
0.50 & 0.058 & 0.252 & 0.222 & 0.006 & 0.158 \\
1.50 & 0.087 & 0.296 & 0.223 & 0.023 & 0.227 \\
2.50 & 0.116 & 0.320 & 0.214 & 0.065 & 0.249 \\
3.50 & 0.138 & 0.334 & 0.216 & 0.134 & 0.216 \\
4.50 & 0.146 & 0.348 & 0.272 & 0.215 & 0.184 \\
5.50 & 0.149 & 0.365 & 0.369 & 0.270 & 0.201 \\
6.50 & 0.163 & 0.381 & 0.505 & 0.305 & 0.269 \\
7.50 & 0.213 & 0.384 & 0.647 & 0.356 & 0.334 \\
8.50 & 0.290 & 0.383 & 0.732 & 0.446 & 0.375 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccc}
\caption{Level densities for $^{22}$Mg}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.083 & 0.043 & 0.137 & 0.053 & 0.087 & 0.025 & 0.015 & 0.003 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.108 & 0.067 & 0.199 & 0.090 & 0.137 & 0.038 & 0.037 & 0.005 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.139 & 0.121 & 0.294 & 0.144 & 0.200 & 0.056 & 0.061 & 0.008 & 0.002 & 0.000 & 0.000  \\
3.50 & 0.175 & 0.163 & 0.390 & 0.238 & 0.309 & 0.098 & 0.088 & 0.022 & 0.004 & 0.000 & 0.000  \\
4.50 & 0.234 & 0.241 & 0.545 & 0.327 & 0.421 & 0.151 & 0.138 & 0.033 & 0.008 & 0.000 & 0.000  \\
5.50 & 0.313 & 0.357 & 0.751 & 0.518 & 0.581 & 0.245 & 0.216 & 0.054 & 0.019 & 0.000 & 0.000  \\
6.50 & 0.405 & 0.478 & 0.986 & 0.722 & 0.836 & 0.372 & 0.319 & 0.084 & 0.037 & 0.000 & 0.000  \\
7.50 & 0.501 & 0.663 & 1.274 & 0.979 & 1.125 & 0.579 & 0.436 & 0.141 & 0.059 & 0.003 & 0.000  \\
8.50 & 0.621 & 0.855 & 1.691 & 1.343 & 1.451 & 0.791 & 0.643 & 0.207 & 0.104 & 0.007 & 0.000  \\
9.50 & 0.764 & 1.133 & 2.167 & 1.756 & 1.933 & 1.092 & 0.863 & 0.325 & 0.169 & 0.013 & 0.000  \\
10.50 & 0.922 & 1.467 & 2.720 & 2.290 & 2.502 & 1.477 & 1.144 & 0.470 & 0.252 & 0.024 & 0.000 \\
11.50 & 1.115 & 1.858 & 3.337 & 2.985 & 3.139 & 1.945 & 1.531 & 0.650 & 0.370 & 0.050 & 0.006 \\
12.50 & 1.338 & 2.378 & 4.105 & 3.742 & 3.907 & 2.559 & 1.990 & 0.901 & 0.508 & 0.078 & 0.019 \\
13.50 & 1.592 & 2.945 & 5.023 & 4.733 & 4.813 & 3.274 & 2.519 & 1.227 & 0.700 & 0.134 & 0.045 \\
14.50 & 1.859 & 3.586 & 6.050 & 5.786 & 5.908 & 4.166 & 3.170 & 1.622 & 0.930 & 0.208 & 0.089 \\
15.50 & 2.151 & 4.376 & 7.211 & 7.077 & 7.113 & 5.117 & 3.892 & 2.072 & 1.187 & 0.331 & 0.153 \\
16.50 & 2.488 & 5.219 & 8.444 & 8.446 & 8.454 & 6.227 & 4.721 & 2.626 & 1.503 & 0.488 & 0.223 \\
17.50 & 2.840 & 6.190 & 9.853 & 9.959 & 9.884 & 7.475 & 5.626 & 3.203 & 1.846 & 0.686 & 0.288 \\
18.50 & 3.221 & 7.231 & 11.356 & 11.665 & 11.501 & 8.793 & 6.589 & 3.842 & 2.213 & 0.889 & 0.359  \\
19.50 & 3.630 & 8.383 & 13.000 & 13.475 & 13.195 & 10.253 & 7.656 & 4.513 & 2.599 & 1.084 & 0.428 \\
20.50 & 4.069 & 9.575 & 14.678 & 15.433 & 15.033 & 11.758 & 8.731 & 5.190 & 3.000 & 1.270 & 0.487 \\
21.50 & 4.507 & 10.821 & 16.416 & 17.399 & 16.870 & 13.343 & 9.866 & 5.895 & 3.395 & 1.427 & 0.532  \\
22.50 & 4.953 & 12.086 & 18.234 & 19.411 & 18.729 & 14.898 & 10.980 & 6.586 & 3.756 & 1.534 & 0.558 \\
23.50 & 5.405 & 13.357 & 20.031 & 21.439 & 20.603 & 16.443 & 12.055 & 7.224 & 4.072 & 1.590 &   -   \\
24.50 & 5.845 & 14.603 & 21.786 & 23.401 & 22.444 & 17.907 & 13.053 & 7.795 & 4.325 & 1.595 &   -   \\
25.50 & 6.270 & 15.827 & 23.473 & 25.311 & 24.171 & 19.267 & 13.959 & 8.290 & 4.505 &   -   &   -   \\
26.50 & 6.663 & 16.976 & 25.081 & 27.085 & 25.756 & 20.506 & 14.736 & 8.683 & 4.600 &   -   &   -   \\
27.50 & 7.027 & 18.033 & 26.541 & 28.663 & 27.184 & 21.551 & 15.343 & 8.959 &   -   &   -   &   -   \\
28.50 & 7.342 & 18.959 & 27.820 & 30.040 & 28.375 & 22.395 & 15.768 & 9.115 &   -   &   -   &   -   \\
29.50 & 7.604 & 19.747 & 28.886 & 31.155 & 29.308 & 22.996 & 15.998 &   -   &   -   &   -   &   -    \\
30.50 & 7.808 & 20.370 & 29.709 & 31.990 & 29.953 & 23.341 & 16.026 &   -   &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllcccc}
\caption{Level densities for $^{23}$Mg}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.116 & 0.194 & 0.199 & 0.116 & 0.092 & 0.049 & 0.032 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.151 & 0.270 & 0.295 & 0.220 & 0.158 & 0.070 & 0.046 & 0.005 & 0.002 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.198 & 0.351 & 0.411 & 0.350 & 0.276 & 0.140 & 0.066 & 0.018 & 0.004 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.328 & 0.534 & 0.549 & 0.465 & 0.385 & 0.222 & 0.111 & 0.034 & 0.007 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.423 & 0.726 & 0.859 & 0.730 & 0.512 & 0.310 & 0.192 & 0.049 & 0.015 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.542 & 0.922 & 1.116 & 1.015 & 0.795 & 0.443 & 0.278 & 0.093 & 0.029 & 0.000 & 0.000 & 0.000  \\
6.50 & 0.770 & 1.337 & 1.512 & 1.326 & 1.120 & 0.676 & 0.379 & 0.141 & 0.059 & 0.000 & 0.000 & 0.000  \\
7.50 & 0.971 & 1.686 & 2.052 & 1.915 & 1.504 & 0.960 & 0.620 & 0.222 & 0.091 & 0.003 & 0.000 & 0.000  \\
8.50 & 1.280 & 2.216 & 2.688 & 2.446 & 2.069 & 1.333 & 0.847 & 0.338 & 0.141 & 0.009 & 0.000 & 0.000  \\
9.50 & 1.633 & 2.829 & 3.442 & 3.266 & 2.709 & 1.837 & 1.149 & 0.498 & 0.226 & 0.016 & 0.000 & 0.000  \\
10.50 & 2.069 & 3.543 & 4.376 & 4.180 & 3.608 & 2.452 & 1.591 & 0.686 & 0.336 & 0.037 & 0.000 & 0.000 \\
11.50 & 2.575 & 4.505 & 5.511 & 5.258 & 4.543 & 3.237 & 2.122 & 0.951 & 0.469 & 0.087 & 0.007 & 0.000 \\
12.50 & 3.158 & 5.539 & 6.912 & 6.742 & 5.777 & 4.100 & 2.783 & 1.372 & 0.670 & 0.144 & 0.019 & 0.000 \\
13.50 & 3.839 & 6.724 & 8.448 & 8.346 & 7.327 & 5.347 & 3.521 & 1.812 & 0.933 & 0.229 & 0.043 & 0.000 \\
14.50 & 4.661 & 8.192 & 10.302 & 10.168 & 9.020 & 6.656 & 4.581 & 2.377 & 1.230 & 0.370 & 0.084 & 0.000  \\
15.50 & 5.630 & 9.915 & 12.498 & 12.456 & 11.063 & 8.237 & 5.714 & 3.119 & 1.616 & 0.537 & 0.137 & 0.000 \\
16.50 & 6.656 & 11.762 & 14.870 & 15.004 & 13.344 & 10.152 & 7.001 & 3.915 & 2.108 & 0.763 & 0.207 & 0.005  \\
17.50 & 7.794 & 13.822 & 17.511 & 17.806 & 16.007 & 12.282 & 8.573 & 4.881 & 2.648 & 1.043 & 0.312 & 0.017  \\
18.50 & 9.174 & 16.301 & 20.579 & 20.945 & 18.850 & 14.643 & 10.315 & 6.024 & 3.306 & 1.359 & 0.423 & 0.045 \\
19.50 & 10.603 & 18.842 & 23.910 & 24.550 & 22.135 & 17.215 & 12.185 & 7.288 & 4.003 & 1.701 & 0.560 & 0.094  \\
20.50 & 12.131 & 21.656 & 27.495 & 28.298 & 25.657 & 20.244 & 14.308 & 8.635 & 4.794 & 2.067 & 0.729 & 0.152  \\
21.50 & 13.836 & 24.725 & 31.392 & 32.379 & 29.407 & 23.314 & 16.576 & 10.149 & 5.651 & 2.484 & 0.933 & 0.193 \\
22.50 & 15.608 & 27.939 & 35.477 & 36.757 & 33.470 & 26.601 & 18.949 & 11.737 & 6.543 & 2.913 & 1.145 & 0.192 \\
23.50 & 17.484 & 31.354 & 39.829 & 41.316 & 37.611 & 30.078 & 21.452 & 13.381 & 7.449 & 3.344 & 1.351 & 0.219 \\
24.50 & 19.427 & 34.851 & 44.278 & 46.087 & 41.968 & 33.586 & 23.983 & 15.039 & 8.346 & 3.757 & 1.503 & 0.415 \\
25.50 & 21.423 & 38.445 & 48.820 & 50.854 & 46.326 & 37.189 & 26.557 & 16.661 & 9.207 & 4.141 & 1.596 & 0.544 \\
26.50 & 23.433 & 42.142 & 53.481 & 55.759 & 50.715 & 40.687 & 29.062 & 18.253 & 10.006 & 4.473 & 1.629 &   -   \\
27.50 & 25.434 & 45.771 & 58.035 & 60.525 & 55.062 & 44.163 & 31.489 & 19.710 & 10.738 & 4.735 &   -   &   -   \\
28.50 & 27.400 & 49.358 & 62.498 & 65.174 & 59.194 & 47.391 & 33.721 & 21.031 & 11.346 & 4.925 &   -   &   -   \\
29.50 & 29.286 & 52.781 & 66.742 & 69.566 & 63.093 & 50.373 & 35.724 & 22.147 & 11.809 &   -   &   -   &   -   \\
30.50 & 31.077 & 56.021 & 70.722 & 73.626 & 66.647 & 53.021 & 37.447 & 23.026 & 12.111 &   -   &   -   &   -   \\
31.50 & 32.718 & 58.989 & 74.367 & 77.302 & 69.799 & 55.286 & 38.836 & 23.636 & 12.239 &   -   &   -   &   -   \\
32.50 & 34.190 & 61.637 & 77.587 & 80.489 & 72.447 & 57.084 & 39.835 & 23.964 &   -    &   -   &   -   &   -   \\
33.50 & 35.474 & 63.939 & 80.311 & 83.111 & 74.545 & 58.391 & 40.422 & 23.984 &   -    &   -   &   -   &   -   \\
34.50 & 36.532 & 65.801 & 82.473 & 85.103 & 76.017 & 59.153 & 40.571 & 23.698 &   -    &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccccc}
\caption{Level densities for $^{24}$Mg}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12  \\
\hline\\
\endhead
0.50 & 0.056 & 0.024 & 0.057 & 0.036 & 0.047 & 0.008 & 0.006 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.070 & 0.032 & 0.086 & 0.049 & 0.062 & 0.011 & 0.009 & 0.000 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.087 & 0.061 & 0.138 & 0.065 & 0.082 & 0.041 & 0.028 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.116 & 0.083 & 0.226 & 0.119 & 0.122 & 0.056 & 0.039 & 0.002 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.143 & 0.159 & 0.317 & 0.225 & 0.252 & 0.075 & 0.060 & 0.014 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.191 & 0.208 & 0.414 & 0.296 & 0.331 & 0.184 & 0.118 & 0.021 & 0.021 & 0.000 & 0.000 & 0.000 & 0.000  \\
6.50 & 0.284 & 0.382 & 0.683 & 0.421 & 0.468 & 0.248 & 0.190 & 0.033 & 0.029 & 0.000 & 0.000 & 0.000 & 0.000  \\
7.50 & 0.350 & 0.492 & 0.872 & 0.741 & 0.675 & 0.354 & 0.273 & 0.088 & 0.056 & 0.000 & 0.000 & 0.000 & 0.000  \\
8.50 & 0.468 & 0.641 & 1.171 & 0.961 & 1.005 & 0.637 & 0.366 & 0.126 & 0.091 & 0.006 & 0.000 & 0.000 & 0.000  \\
9.50 & 0.597 & 0.949 & 1.664 & 1.255 & 1.363 & 0.848 & 0.630 & 0.178 & 0.125 & 0.015 & 0.000 & 0.000 & 0.000  \\
10.50 & 0.749 & 1.229 & 2.086 & 1.899 & 1.959 & 1.121 & 0.840 & 0.360 & 0.192 & 0.024 & 0.000 & 0.000 & 0.000 \\
11.50 & 0.935 & 1.680 & 2.844 & 2.562 & 2.490 & 1.646 & 1.142 & 0.502 & 0.305 & 0.038 & 0.006 & 0.000 & 0.000 \\
12.50 & 1.162 & 2.200 & 3.638 & 3.363 & 3.357 & 2.208 & 1.651 & 0.681 & 0.416 & 0.075 & 0.010 & 0.000 & 0.000 \\
13.50 & 1.418 & 2.747 & 4.508 & 4.348 & 4.322 & 2.998 & 2.252 & 1.061 & 0.577 & 0.138 & 0.018 & 0.000 & 0.000 \\
14.50 & 1.798 & 3.593 & 5.840 & 5.740 & 5.546 & 3.891 & 2.966 & 1.497 & 0.840 & 0.216 & 0.036 & 0.000 & 0.000 \\
15.50 & 2.164 & 4.505 & 7.282 & 7.134 & 7.203 & 5.061 & 3.865 & 1.989 & 1.176 & 0.310 & 0.079 & 0.000 & 0.000 \\
16.50 & 2.694 & 5.481 & 8.890 & 8.913 & 9.040 & 6.708 & 5.106 & 2.680 & 1.538 & 0.508 & 0.124 & 0.000 & 0.000 \\
17.50 & 3.195 & 7.014 & 11.170 & 11.243 & 11.130 & 8.444 & 6.456 & 3.622 & 2.052 & 0.723 & 0.223 & 0.005 & 0.000  \\
18.50 & 3.778 & 8.498 & 13.416 & 13.944 & 14.012 & 10.495 & 8.077 & 4.624 & 2.762 & 0.983 & 0.330 & 0.010 & 0.000 \\
19.50 & 4.465 & 10.253 & 16.087 & 16.954 & 16.981 & 13.338 & 10.077 & 5.902 & 3.519 & 1.421 & 0.478 & 0.024 & 0.000  \\
20.50 & 5.245 & 12.281 & 19.009 & 20.271 & 20.436 & 16.314 & 12.525 & 7.488 & 4.451 & 1.877 & 0.711 & 0.044 & 0.005  \\
21.50 & 6.166 & 14.730 & 22.864 & 24.623 & 24.427 & 19.589 & 15.198 & 9.389 & 5.689 & 2.451 & 0.967 & 0.093 & 0.015  \\
22.50 & 7.123 & 17.268 & 26.709 & 29.047 & 29.205 & 23.534 & 18.310 & 11.503 & 7.014 & 3.159 & 1.310 & 0.183 & 0.038 \\
23.50 & 8.306 & 20.275 & 30.922 & 33.925 & 34.136 & 28.167 & 21.983 & 13.943 & 8.506 & 4.008 & 1.736 & 0.304 & 0.078 \\
24.50 & 9.477 & 23.556 & 36.116 & 39.847 & 40.045 & 32.986 & 25.823 & 16.809 & 10.254 & 4.931 & 2.211 & 0.495 & 0.149  \\
25.50 & 10.751 & 27.022 & 41.448 & 45.919 & 46.111 & 38.699 & 30.144 & 19.821 & 12.284 & 6.005 & 2.743 & 0.744 & 0.221 \\
26.50 & 12.143 & 30.970 & 47.217 & 52.721 & 52.938 & 44.566 & 35.021 & 23.315 & 14.411 & 7.250 & 3.345 & 1.034 & 0.287 \\
27.50 & 13.598 & 35.041 & 53.275 & 59.793 & 60.137 & 51.001 & 40.234 & 26.926 & 16.822 & 8.578 & 4.035 & 1.344 & 0.346 \\
28.50 & 15.231 & 39.594 & 60.035 & 67.424 & 67.796 & 57.789 & 45.622 & 30.802 & 19.278 & 9.970 & 4.738 & 1.638 & 0.428 \\
29.50 & 16.876 & 44.238 & 66.938 & 75.611 & 75.989 & 64.944 & 51.255 & 34.919 & 21.903 & 11.411 & 5.442 & 1.878 & 0.543 \\
30.50 & 18.604 & 49.040 & 74.064 & 83.936 & 84.358 & 72.516 & 57.319 & 39.128 & 24.573 & 12.885 & 6.156 & 2.102 & 0.687 \\
31.50 & 20.359 & 54.098 & 81.468 & 92.479 & 92.885 & 80.089 & 63.334 & 43.501 & 27.301 & 14.378 & 6.826 & 2.336 & 0.813 \\
32.50 & 22.158 & 59.166 & 88.941 & 101.240 & 101.608 & 87.812 & 69.342 & 47.742 & 29.941 & 15.832 & 7.442 & 2.596 & 0.821 \\
33.50 & 23.952 & 64.354 & 96.522 & 110.026 & 110.323 & 95.373 & 75.314 & 51.911 & 32.488 & 17.168 & 7.993 & 2.852 &   -   \\
34.50 & 25.742 & 69.457 & 103.931 & 118.592 & 118.785 & 102.842 & 81.087 & 55.853 & 34.848 & 18.372 & 8.429 & 3.026 &   -   \\
35.50 & 27.481 & 74.429 & 111.194 & 126.937 & 126.969 & 109.906 & 86.487 & 59.542 & 36.992 & 19.389 & 8.750 &    -  &   -   \\
36.50 & 29.179 & 79.283 & 118.208 & 134.944 & 134.749 & 116.536 & 91.451 & 62.819 & 38.812 & 20.195 & 8.948 &    -  &   -   \\
37.50 & 30.775 & 83.828 & 124.761 & 142.380 & 141.892 & 122.628 & 95.900 & 65.657 & 40.285 & 20.746 &    -  &    -  &   -   \\
38.50 & 32.266 & 88.041 & 130.828 & 149.199 & 148.345 & 127.962 & 99.648 & 67.928 & 41.342 &    -   &    -  &    -  &   -   \\
39.50 & 33.611 & 91.881 & 136.227 & 155.207 & 153.910 & 132.450 & 102.663 & 69.590 &    -  &   -   &   -  &   -  &   -   \\
40.50 & 34.791 & 95.215 & 140.895 & 160.325 & 158.503 & 136.001 & 104.849 & 70.596 &    -  &   -   &   -  &   -  &   -   \\
41.50 & 35.790 & 98.021 & 144.765 & 164.449 & 162.042 & 138.540 & 106.145 &   -    &    -  &   -   &   -  &   -  &   -   \\
42.50 & 36.582 & 100.226 & 147.722 & 167.518 & 164.433 & 139.995 &   -    &  -     &   -   &    -   &    -  &   -  &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccccc}
\caption{Level densities for $^{25}$Mg}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.142 & 0.232 & 0.297 & 0.262 & 0.196 & 0.118 & 0.057 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.245 & 0.422 & 0.526 & 0.399 & 0.294 & 0.167 & 0.094 & 0.021 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.320 & 0.542 & 0.683 & 0.620 & 0.471 & 0.241 & 0.132 & 0.040 & 0.011 & 0.002 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.451 & 0.794 & 0.896 & 0.809 & 0.685 & 0.433 & 0.216 & 0.061 & 0.018 & 0.003 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.647 & 1.126 & 1.381 & 1.098 & 0.886 & 0.584 & 0.354 & 0.094 & 0.031 & 0.005 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.870 & 1.485 & 1.824 & 1.650 & 1.284 & 0.776 & 0.476 & 0.189 & 0.064 & 0.007 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.170 & 2.012 & 2.363 & 2.220 & 1.884 & 1.224 & 0.655 & 0.271 & 0.093 & 0.011 & 0.000 & 0.000 & 0.000  \\
7.50 & 1.490 & 2.615 & 3.154 & 2.993 & 2.417 & 1.676 & 1.009 & 0.375 & 0.149 & 0.027 & 0.000 & 0.000 & 0.000  \\
8.50 & 2.008 & 3.498 & 4.030 & 3.897 & 3.300 & 2.156 & 1.392 & 0.647 & 0.241 & 0.047 & 0.000 & 0.000 & 0.000  \\
9.50 & 2.490 & 4.385 & 5.418 & 5.248 & 4.251 & 2.964 & 1.909 & 0.877 & 0.360 & 0.071 & 0.002 & 0.000 & 0.000  \\
10.50 & 3.135 & 5.518 & 6.819 & 6.590 & 5.742 & 4.127 & 2.487 & 1.215 & 0.533 & 0.128 & 0.005 & 0.000 & 0.000 \\
11.50 & 4.008 & 7.098 & 8.476 & 8.326 & 7.292 & 5.261 & 3.480 & 1.640 & 0.743 & 0.204 & 0.014 & 0.000 & 0.000 \\
12.50 & 4.974 & 8.816 & 10.954 & 10.793 & 9.132 & 6.718 & 4.460 & 2.353 & 1.028 & 0.304 & 0.036 & 0.000 & 0.000 \\
13.50 & 6.053 & 10.708 & 13.395 & 13.387 & 11.885 & 8.771 & 5.728 & 3.078 & 1.500 & 0.455 & 0.061 & 0.003 & 0.000  \\
14.50 & 7.311 & 13.052 & 16.320 & 16.392 & 14.550 & 11.044 & 7.479 & 4.017 & 1.991 & 0.684 & 0.113 & 0.006 & 0.000 \\
15.50 & 8.998 & 16.069 & 20.002 & 19.973 & 17.871 & 13.566 & 9.413 & 5.298 & 2.631 & 0.956 & 0.214 & 0.014 & 0.000 \\
16.50 & 10.671 & 19.129 & 24.112 & 24.690 & 22.042 & 16.755 & 11.654 & 6.782 & 3.491 & 1.314 & 0.334 & 0.030 & 0.000  \\
17.50 & 12.551 & 22.543 & 28.563 & 29.404 & 26.625 & 20.863 & 14.319 & 8.530 & 4.502 & 1.812 & 0.495 & 0.057 & 0.000  \\
18.50 & 15.000 & 26.973 & 34.203 & 34.944 & 31.663 & 25.001 & 17.823 & 10.576 & 5.685 & 2.413 & 0.739 & 0.106 & 0.000 \\
19.50 & 17.503 & 31.539 & 40.117 & 41.608 & 37.580 & 29.929 & 21.385 & 13.123 & 7.162 & 3.117 & 1.057 & 0.169 & 0.004 \\
20.50 & 20.303 & 36.597 & 46.501 & 48.647 & 44.616 & 35.696 & 25.516 & 15.852 & 8.846 & 3.968 & 1.423 & 0.263 & 0.011 \\
21.50 & 23.346 & 42.153 & 53.857 & 56.503 & 51.885 & 41.925 & 30.379 & 19.036 & 10.701 & 5.007 & 1.891 & 0.375 & 0.024  \\
22.50 & 26.763 & 48.449 & 61.780 & 65.034 & 60.100 & 48.761 & 35.596 & 22.681 & 12.841 & 6.115 & 2.430 & 0.533 & 0.051  \\
23.50 & 30.418 & 55.129 & 70.655 & 74.729 & 69.010 & 56.296 & 41.424 & 26.631 & 15.311 & 7.383 & 3.021 & 0.727 & 0.107  \\
24.50 & 34.259 & 62.169 & 79.839 & 84.686 & 78.738 & 64.701 & 47.521 & 30.962 & 18.002 & 8.824 & 3.681 & 1.011 & 0.197  \\
25.50 & 38.520 & 69.813 & 89.737 & 95.401 & 88.855 & 73.332 & 54.414 & 35.544 & 20.817 & 10.363 & 4.422 & 1.337 & 0.335 \\
26.50 & 42.878 & 77.951 & 100.317 & 106.903 & 99.681 & 82.521 & 61.403 & 40.536 & 23.777 & 11.957 & 5.195 & 1.717 & 0.495  \\
27.50 & 47.500 & 86.409 & 111.279 & 118.795 & 111.130 & 92.298 & 68.791 & 45.633 & 27.024 & 13.635 & 5.984 & 2.102 & 0.606 \\
28.50 & 52.230 & 95.105 & 122.532 & 130.979 & 122.803 & 102.211 & 76.480 & 50.840 & 30.246 & 15.375 & 6.770 & 2.448 & 0.616  \\
29.50 & 57.049 & 103.953 & 134.003 & 143.461 & 134.643 & 112.293 & 84.176 & 56.193 & 33.485 & 17.063 & 7.554 & 2.729 & 0.563 \\
30.50 & 62.033 & 113.089 & 145.727 & 156.123 & 146.507 & 122.351 & 91.856 & 61.460 & 36.642 & 18.712 & 8.270 & 2.906 & 0.548 \\
31.50 & 66.961 & 122.088 & 157.384 & 168.697 & 158.507 & 132.378 & 99.420 & 66.516 & 39.667 & 20.244 & 8.916 & 3.014 & 0.601 \\
32.50 & 71.823 & 130.989 & 168.844 & 180.985 & 170.026 & 142.076 & 106.670 & 71.366 & 42.456 & 21.636 & 9.454 & 3.071 & 0.710  \\
33.50 & 76.618 & 139.719 & 180.030 & 192.828 & 181.116 & 151.271 & 113.443 & 75.823 & 44.970 & 22.825 & 9.876 & 3.099 & 0.810  \\
34.50 & 81.188 & 148.042 & 190.651 & 204.160 & 191.599 & 159.844 & 119.690 & 79.773 & 47.092 & 23.787 & 10.154 & 3.104 &   -   \\
35.50 & 85.533 & 155.942 & 200.650 & 214.663 & 201.203 & 167.571 & 125.171 & 83.164 & 48.797 & 24.466 & 10.271 &   -   &   -   \\
36.50 & 89.564 & 163.190 & 209.785 & 224.160 & 209.760 & 174.341 & 129.823 & 85.861 & 50.015 & 24.838 &   -    &   -   &   -   \\
37.50 & 93.218 & 169.741 & 217.963 & 232.514 & 217.137 & 179.978 & 133.511 & 87.810 & 50.716 &    -   &   -    &   -   &   -   \\
38.50 & 96.423 & 175.471 & 225.024 & 239.604 & 223.207 & 184.401 & 136.158 & 88.965 &   -    &    -   &   -   &    -  &    -   \\
39.50 & 99.137 & 180.262 & 230.825 & 245.243 & 227.795 & 187.462 & 137.684 &   -    &   -    &    -   &   -   &    -  &    -   \\
40.50 & 101.313 & 184.050 & 235.275 & 249.351 & 230.835 & 189.113 &    -   &  -     &  -     &   -    &  -    &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccccc}
\caption{Level densities for $^{26}$Mg}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12  \\
\hline\\
\endhead
0.50 & 0.141 & 0.130 & 0.283 & 0.212 & 0.193 & 0.084 & 0.045 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000   \\
1.50 & 0.180 & 0.185 & 0.384 & 0.301 & 0.318 & 0.171 & 0.078 & 0.020 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000   \\
2.50 & 0.222 & 0.242 & 0.549 & 0.391 & 0.418 & 0.230 & 0.152 & 0.037 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000   \\
3.50 & 0.308 & 0.410 & 0.807 & 0.582 & 0.625 & 0.307 & 0.204 & 0.081 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000   \\
4.50 & 0.384 & 0.547 & 1.056 & 0.888 & 0.955 & 0.449 & 0.307 & 0.112 & 0.038 & 0.000 & 0.000 & 0.000 & 0.000   \\
5.50 & 0.508 & 0.780 & 1.376 & 1.194 & 1.231 & 0.768 & 0.480 & 0.165 & 0.058 & 0.007 & 0.001 & 0.000 & 0.000   \\
6.50 & 0.659 & 1.079 & 1.879 & 1.695 & 1.586 & 1.021 & 0.706 & 0.255 & 0.102 & 0.011 & 0.002 & 0.000 & 0.000   \\
7.50 & 0.845 & 1.497 & 2.564 & 2.251 & 2.210 & 1.402 & 0.938 & 0.427 & 0.166 & 0.017 & 0.004 & 0.000 & 0.000   \\
8.50 & 1.091 & 1.927 & 3.331 & 3.109 & 3.132 & 1.948 & 1.328 & 0.573 & 0.264 & 0.034 & 0.008 & 0.000 & 0.000   \\
9.50 & 1.330 & 2.559 & 4.258 & 3.984 & 4.006 & 2.750 & 1.953 & 0.858 & 0.364 & 0.066 & 0.016 & 0.000 & 0.000   \\
10.50 & 1.708 & 3.401 & 5.568 & 5.146 & 5.072 & 3.531 & 2.538 & 1.285 & 0.547 & 0.116 & 0.027 & 0.000 & 0.000  \\
11.50 & 2.081 & 4.375 & 7.043 & 6.966 & 6.799 & 4.697 & 3.320 & 1.689 & 0.848 & 0.189 & 0.047 & 0.000 & 0.000  \\
12.50 & 2.517 & 5.432 & 8.632 & 8.723 & 8.600 & 6.369 & 4.407 & 2.256 & 1.160 & 0.327 & 0.075 & 0.000 & 0.000  \\
13.50 & 3.083 & 6.857 & 10.693 & 10.851 & 10.621 & 8.030 & 5.880 & 3.052 & 1.548 & 0.483 & 0.134 & 0.000 & 0.000   \\
14.50 & 3.780 & 8.628 & 13.529 & 13.912 & 13.343 & 10.061 & 7.406 & 4.148 & 2.203 & 0.676 & 0.215 & 0.003 & 0.000  \\
15.50 & 4.563 & 10.468 & 16.330 & 17.047 & 16.898 & 12.749 & 9.286 & 5.344 & 2.935 & 0.995 & 0.313 & 0.019 & 0.000   \\
16.50 & 5.427 & 12.619 & 19.555 & 20.685 & 20.502 & 16.084 & 11.945 & 6.848 & 3.797 & 1.393 & 0.485 & 0.036 & 0.003  \\
17.50 & 6.469 & 15.527 & 24.009 & 25.128 & 24.952 & 19.627 & 14.796 & 8.926 & 4.940 & 1.889 & 0.714 & 0.062 & 0.006  \\
18.50 & 7.553 & 18.471 & 28.346 & 30.487 & 30.369 & 23.974 & 18.109 & 11.056 & 6.412 & 2.555 & 0.977 & 0.115 & 0.011   \\
19.50 & 8.807 & 21.745 & 33.166 & 36.162 & 35.986 & 29.206 & 21.946 & 13.662 & 7.981 & 3.439 & 1.336 & 0.188 & 0.023   \\
20.50 & 10.228 & 25.670 & 39.135 & 42.725 & 42.407 & 34.822 & 26.783 & 16.704 & 9.911 & 4.394 & 1.855 & 0.328 & 0.043  \\
21.50 & 11.876 & 30.043 & 45.774 & 50.050 & 49.929 & 41.378 & 31.831 & 20.507 & 12.177 & 5.547 & 2.411 & 0.492 & 0.072   \\
22.50 & 13.588 & 34.741 & 52.749 & 58.586 & 58.482 & 48.597 & 37.717 & 24.497 & 14.873 & 6.939 & 3.111 & 0.742 & 0.124   \\
23.50 & 15.419 & 39.790 & 60.313 & 67.408 & 67.437 & 56.892 & 44.291 & 29.160 & 17.801 & 8.645 & 3.892 & 1.043 & 0.211   \\
24.50 & 17.543 & 45.475 & 68.828 & 77.216 & 77.154 & 65.615 & 51.449 & 34.438 & 21.155 & 10.513 & 4.884 & 1.408 & 0.356  \\
25.50 & 19.692 & 51.718 & 78.123 & 88.092 & 88.395 & 75.011 & 59.090 & 39.983 & 24.919 & 12.632 & 5.916 & 1.841 & 0.540  \\
26.50 & 21.996 & 58.165 & 87.751 & 99.395 & 99.888 & 85.784 & 67.790 & 45.937 & 28.843 & 14.995 & 7.095 & 2.391 & 0.738  \\
27.50 & 24.446 & 65.063 & 98.065 & 111.330 & 112.034 & 96.798 & 76.625 & 52.659 & 33.053 & 17.451 & 8.377 & 2.939 & 0.929  \\
28.50 & 27.037 & 72.331 & 108.754 & 124.025 & 124.931 & 108.402 & 86.052 & 59.436 & 37.716 & 20.040 & 9.690 & 3.505 & 1.090  \\
29.50 & 29.699 & 79.811 & 120.068 & 137.391 & 138.428 & 120.413 & 95.863 & 66.586 & 42.429 & 22.852 & 11.061 & 4.108 & 1.246 \\
30.50 & 32.413 & 87.495 & 131.483 & 150.855 & 152.183 & 132.917 & 106.004 & 73.912 & 47.240 & 25.627 & 12.488 & 4.689 & 1.433  \\
31.50 & 35.179 & 95.357 & 143.223 & 164.578 & 166.098 & 145.419 & 116.166 & 81.433 & 52.053 & 28.433 & 13.879 & 5.268 & 1.654  \\
32.50 & 37.997 & 103.347 & 155.042 & 178.501 & 180.038 & 157.945 & 126.305 & 88.747 & 56.874 & 31.153 & 15.217 & 5.825 & 1.889 \\
33.50 & 40.770 & 111.248 & 166.752 & 192.171 & 193.983 & 170.414 & 136.154 & 95.887 & 61.446 & 33.780 & 16.454 & 6.333 & 2.090 \\
34.50 & 43.504 & 119.044 & 178.227 & 205.616 & 207.425 & 182.420 & 145.796 & 102.764 & 65.740 & 36.166 & 17.582 & 6.766 & 2.187 \\
35.50 & 46.149 & 126.582 & 189.315 & 218.570 & 220.337 & 193.857 & 154.777 & 109.114 & 69.690 & 38.285 & 18.527 & 7.098 &   -   \\
36.50 & 48.679 & 133.788 & 199.953 & 230.892 & 232.471 & 204.503 & 163.025 & 114.882 & 73.138 & 40.082 & 19.250 & 7.295 &   -   \\
37.50 & 51.073 & 140.612 & 209.831 & 242.266 & 243.691 & 214.215 & 170.402 & 119.872 & 76.002 & 41.467 & 19.740 & 7.359 &   -   \\
38.50 & 53.271 & 146.883 & 218.878 & 252.581 & 253.665 & 222.722 & 176.708 & 124.038 & 78.214 & 42.427 & 19.958 &   -   &   -   \\
39.50 & 55.245 & 152.507 & 226.963 & 261.711 & 262.344 & 229.906 & 181.839 & 127.204 & 79.729 & 42.915 &   -    &   -   &   -   \\
40.50 & 56.964 & 157.400 & 233.899 & 269.437 & 269.474 & 235.645 & 185.674 & 129.326 & 80.479 &    -   &   -    &   -   &   -   \\
41.50 & 58.405 & 161.491 & 239.577 & 275.627 & 274.951 & 239.770 & 188.115 & 130.335 &   -    &    -   &   -    &   -   &   -   \\
42.50 & 59.545 & 164.706 & 243.919 & 280.147 & 278.658 & 242.223 & 189.115 &    -    &   -    &    -   &   -    &   -   &   -   \\
43.50 & 60.354 & 166.989 & 246.838 & 282.957 & 280.539 & 242.943 &   -     &    -    &   -    &    -   &   -    &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{27}$Mg}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$  \\
\hline\\
\endhead
0.50 & 0.316 & 0.467 & 0.544 & 0.477 & 0.369 & 0.201 & 0.077 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.421 & 0.695 & 0.821 & 0.645 & 0.497 & 0.271 & 0.133 & 0.032 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.593 & 0.984 & 1.172 & 1.000 & 0.754 & 0.374 & 0.186 & 0.046 & 0.014 & 0.001 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.771 & 1.291 & 1.535 & 1.387 & 1.114 & 0.674 & 0.260 & 0.082 & 0.021 & 0.002 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.979 & 1.655 & 2.006 & 1.826 & 1.479 & 0.899 & 0.484 & 0.120 & 0.036 & 0.003 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.312 & 2.253 & 2.723 & 2.352 & 1.922 & 1.222 & 0.660 & 0.246 & 0.051 & 0.005 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.753 & 2.997 & 3.606 & 3.425 & 2.785 & 1.604 & 0.897 & 0.359 & 0.120 & 0.010 & 0.000 & 0.000 & 0.000  \\
7.50 & 2.201 & 3.806 & 4.612 & 4.350 & 3.602 & 2.417 & 1.304 & 0.504 & 0.172 & 0.026 & 0.000 & 0.000 & 0.000  \\
8.50 & 2.892 & 4.899 & 6.027 & 5.504 & 4.589 & 3.101 & 1.849 & 0.773 & 0.257 & 0.047 & 0.005 & 0.000 & 0.000  \\
9.50 & 3.581 & 6.222 & 7.647 & 7.443 & 5.987 & 4.061 & 2.433 & 1.134 & 0.404 & 0.074 & 0.009 & 0.000 & 0.000  \\
10.50 & 4.420 & 7.776 & 9.473 & 9.285 & 7.937 & 5.379 & 3.219 & 1.526 & 0.609 & 0.133 & 0.017 & 0.000 & 0.000 \\
11.50 & 5.434 & 9.667 & 11.741 & 11.489 & 9.784 & 7.047 & 4.295 & 2.068 & 0.842 & 0.201 & 0.030 & 0.000 & 0.000 \\
12.50 & 6.748 & 11.996 & 14.562 & 14.374 & 12.236 & 8.815 & 5.645 & 2.940 & 1.148 & 0.320 & 0.059 & 0.000 & 0.000  \\
13.50 & 8.110 & 14.433 & 17.917 & 17.942 & 15.219 & 11.232 & 7.142 & 3.805 & 1.698 & 0.466 & 0.090 & 0.000 & 0.000 \\
14.50 & 9.663 & 17.262 & 21.436 & 21.579 & 18.960 & 14.168 & 9.143 & 4.867 & 2.251 & 0.700 & 0.147 & 0.004 & 0.000 \\
15.50 & 11.819 & 20.790 & 25.882 & 25.836 & 22.851 & 17.254 & 11.573 & 6.317 & 2.922 & 1.034 & 0.228 & 0.009 & 0.000  \\
16.50 & 13.867 & 24.795 & 31.052 & 31.517 & 27.743 & 20.879 & 14.157 & 8.116 & 3.866 & 1.420 & 0.363 & 0.016 & 0.000  \\
17.50 & 16.181 & 29.006 & 36.371 & 37.257 & 33.287 & 25.436 & 17.261 & 10.060 & 5.026 & 1.913 & 0.523 & 0.026 & 0.000 \\
18.50 & 18.837 & 33.684 & 42.434 & 43.647 & 39.160 & 30.571 & 20.999 & 12.325 & 6.309 & 2.585 & 0.735 & 0.054 & 0.000 \\
19.50 & 21.892 & 39.371 & 49.701 & 50.905 & 45.819 & 36.123 & 25.294 & 15.233 & 7.803 & 3.322 & 1.021 & 0.113 & 0.000 \\
20.50 & 25.108 & 45.185 & 57.170 & 59.314 & 53.803 & 42.197 & 29.923 & 18.291 & 9.775 & 4.171 & 1.393 & 0.191 & 0.000 \\
21.50 & 28.564 & 51.522 & 65.242 & 68.100 & 61.996 & 49.503 & 35.197 & 21.724 & 11.784 & 5.227 & 1.812 & 0.307 & 0.010 \\
22.50 & 32.355 & 58.373 & 74.162 & 77.544 & 70.842 & 57.010 & 40.979 & 25.584 & 14.062 & 6.420 & 2.285 & 0.490 & 0.031 \\
23.50 & 36.431 & 65.880 & 83.881 & 87.951 & 80.729 & 65.140 & 47.140 & 29.844 & 16.633 & 7.699 & 2.920 & 0.709 & 0.080 \\
24.50 & 40.663 & 73.615 & 93.907 & 99.011 & 91.234 & 73.966 & 53.897 & 34.339 & 19.428 & 9.110 & 3.586 & 0.973 & 0.153 \\
25.50 & 45.112 & 81.764 & 104.472 & 110.327 & 102.010 & 83.346 & 60.841 & 39.218 & 22.355 & 10.711 & 4.315 & 1.282 & 0.235  \\
26.50 & 49.737 & 90.270 & 115.451 & 122.377 & 113.273 & 92.903 & 68.286 & 44.216 & 25.439 & 12.334 & 5.114 & 1.593 & 0.302  \\
27.50 & 54.537 & 99.057 & 126.866 & 134.697 & 124.920 & 102.859 & 75.781 & 49.469 & 28.629 & 14.031 & 5.951 & 1.893 & 0.340 \\
28.50 & 59.368 & 107.901 & 138.335 & 147.180 & 136.932 & 112.971 & 83.458 & 54.691 & 31.891 & 15.773 & 6.758 & 2.166 & 0.385  \\
29.50 & 64.252 & 116.782 & 149.844 & 159.644 & 148.761 & 123.019 & 91.170 & 59.925 & 35.041 & 17.508 & 7.521 & 2.404 & 0.498  \\
30.50 & 69.068 & 125.720 & 161.397 & 172.110 & 160.506 & 132.871 & 98.641 & 65.073 & 38.101 & 19.135 & 8.235 & 2.616 & 0.736  \\
31.50 & 73.828 & 134.477 & 172.696 & 184.269 & 172.014 & 142.461 & 105.794 & 69.916 & 40.998 & 20.659 & 8.860 & 2.830 & 0.936 \\
32.50 & 78.415 & 142.887 & 183.544 & 195.882 & 182.900 & 151.617 & 112.641 & 74.422 & 43.599 & 21.991 & 9.398 & 3.023 &   -  \\
33.50 & 82.806 & 150.910 & 193.808 & 206.834 & 193.105 & 160.015 & 118.835 & 78.481 & 45.875 & 23.130 & 9.825 & 3.173 &   -  \\
34.50 & 86.950 & 158.460 & 203.494 & 217.056 & 202.469 & 167.579 & 124.303 & 81.961 & 47.771 & 23.984 & 10.113 &   -   &  -    \\
35.50 & 90.735 & 165.341 & 212.219 & 226.182 & 210.797 & 174.232 & 128.959 & 84.780 & 49.197 &  24.548  &   -    &  -    &  -    \\
36.50 & 94.134 & 171.490 & 219.954 & 234.127 & 217.868 & 179.720 & 132.682 & 86.876 & 50.143 &  24.783  &   -    &  -    &  -    \\
37.50 & 97.081 & 176.784 & 226.518 & 240.780 & 223.609 & 183.965 & 135.354 & 88.194 & 50.551 &    -     &   -   &   -   &   -   \\
38.50 & 99.542 & 181.151 & 231.832 & 245.977 & 227.880 & 186.866 & 136.931 & 88.665 &    -   &    -     &   -   &   -   &   -   \\
39.50 & 101.462 & 184.491 & 235.759 & 249.609 & 230.563 & 188.378 & 137.367 &    -   &   -    &   -      &  -    &  -    &  -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{28}$Mg}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.196 & 0.219 & 0.405 & 0.279 & 0.285 & 0.127 & 0.045 & 0.008 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.262 & 0.285 & 0.552 & 0.371 & 0.378 & 0.179 & 0.102 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.339 & 0.420 & 0.730 & 0.516 & 0.543 & 0.251 & 0.145 & 0.031 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.423 & 0.605 & 1.073 & 0.793 & 0.864 & 0.360 & 0.218 & 0.057 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.516 & 0.809 & 1.393 & 1.115 & 1.125 & 0.604 & 0.350 & 0.083 & 0.023 & 0.002 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.680 & 1.087 & 1.861 & 1.508 & 1.446 & 0.832 & 0.526 & 0.154 & 0.051 & 0.004 & 0.000 & 0.000 & 0.000  \\
6.50 & 0.837 & 1.411 & 2.397 & 2.053 & 1.975 & 1.140 & 0.714 & 0.245 & 0.091 & 0.009 & 0.000 & 0.000 & 0.000  \\
7.50 & 1.066 & 1.938 & 3.171 & 2.879 & 2.799 & 1.658 & 0.970 & 0.348 & 0.135 & 0.016 & 0.000 & 0.000 & 0.000  \\
8.50 & 1.346 & 2.492 & 4.018 & 3.644 & 3.551 & 2.277 & 1.473 & 0.480 & 0.211 & 0.032 & 0.003 & 0.000 & 0.000  \\
9.50 & 1.641 & 3.210 & 5.192 & 4.729 & 4.526 & 2.967 & 1.965 & 0.764 & 0.300 & 0.049 & 0.008 & 0.000 & 0.000  \\
10.50 & 2.007 & 4.084 & 6.554 & 6.116 & 5.913 & 3.832 & 2.577 & 1.132 & 0.482 & 0.087 & 0.013 & 0.000 & 0.000 \\
11.50 & 2.420 & 5.099 & 8.025 & 7.819 & 7.556 & 5.055 & 3.388 & 1.532 & 0.717 & 0.136 & 0.021 & 0.000 & 0.000 \\
12.50 & 2.870 & 6.247 & 9.766 & 9.710 & 9.380 & 6.620 & 4.558 & 2.018 & 0.992 & 0.236 & 0.037 & 0.000 & 0.000 \\
13.50 & 3.565 & 7.877 & 12.197 & 12.186 & 11.449 & 8.319 & 5.754 & 2.891 & 1.379 & 0.340 & 0.065 & 0.000 & 0.000  \\
14.50 & 4.213 & 9.529 & 14.680 & 15.008 & 14.399 & 10.292 & 7.236 & 3.764 & 1.926 & 0.491 & 0.113 & 0.000 & 0.000 \\
15.50 & 4.969 & 11.428 & 17.504 & 18.049 & 17.415 & 13.151 & 9.203 & 4.837 & 2.516 & 0.708 & 0.174 & 0.000 & 0.000  \\
16.50 & 5.823 & 13.759 & 20.793 & 21.608 & 20.871 & 15.960 & 11.422 & 6.394 & 3.248 & 1.028 & 0.282 & 0.005 & 0.000 \\
17.50 & 6.745 & 16.278 & 24.661 & 25.858 & 25.062 & 19.255 & 13.883 & 7.974 & 4.153 & 1.394 & 0.421 & 0.015 & 0.000 \\
18.50 & 7.769 & 19.011 & 28.753 & 30.676 & 29.761 & 23.191 & 16.967 & 9.797 & 5.361 & 1.862 & 0.620 & 0.035 & 0.000 \\
19.50 & 8.932 & 22.103 & 33.287 & 35.727 & 34.717 & 27.652 & 20.408 & 12.027 & 6.669 & 2.546 & 0.863 & 0.082 & 0.000  \\
20.50 & 10.184 & 25.603 & 38.404 & 41.638 & 40.247 & 32.370 & 24.082 & 14.663 & 8.215 & 3.274 & 1.214 & 0.152 & 0.000 \\
21.50 & 11.520 & 29.296 & 43.965 & 48.029 & 46.712 & 37.890 & 28.189 & 17.457 & 10.013 & 4.152 & 1.643 & 0.246 & 0.000  \\
22.50 & 12.991 & 33.196 & 49.727 & 54.661 & 53.527 & 43.830 & 32.922 & 20.556 & 11.927 & 5.172 & 2.106 & 0.364 & 0.019  \\
23.50 & 14.491 & 37.492 & 56.123 & 61.884 & 60.632 & 50.041 & 37.981 & 24.070 & 14.020 & 6.362 & 2.658 & 0.524 & 0.061  \\
24.50 & 16.096 & 41.900 & 62.613 & 69.566 & 68.381 & 56.639 & 43.243 & 27.828 & 16.419 & 7.602 & 3.239 & 0.703 & 0.136  \\
25.50 & 17.747 & 46.645 & 69.621 & 77.626 & 76.500 & 63.822 & 48.756 & 31.685 & 18.931 & 8.984 & 3.822 & 0.933 & 0.215  \\
26.50 & 19.448 & 51.421 & 76.666 & 85.913 & 84.758 & 71.218 & 54.745 & 35.749 & 21.485 & 10.410 & 4.428 & 1.223 & 0.237 \\
27.50 & 21.214 & 56.388 & 84.018 & 94.326 & 93.165 & 78.726 & 60.663 & 40.082 & 24.128 & 11.852 & 5.083 & 1.585 & 0.194 \\
28.50 & 22.954 & 61.327 & 91.376 & 103.069 & 101.842 & 86.363 & 66.621 & 44.287 & 26.812 & 13.308 & 5.793 & 1.960 & 0.303  \\
29.50 & 24.713 & 66.279 & 98.681 & 111.548 & 110.422 & 93.998 & 72.561 & 48.469 & 29.392 & 14.765 & 6.496 & 2.274 & 0.824  \\
30.50 & 26.432 & 71.135 & 105.847 & 119.893 & 118.777 & 101.353 & 78.376 & 52.548 & 31.859 & 16.186 & 7.191 & 2.475 & 0.913  \\
31.50 & 28.088 & 75.863 & 112.887 & 127.989 & 126.848 & 108.401 & 83.829 & 56.423 & 34.173 & 17.462 & 7.795 & 2.547  &    -    \\
32.50 & 29.665 & 80.425 & 119.525 & 135.747 & 134.496 & 115.081 & 88.932 & 59.913 & 36.289 & 18.572 & 8.286 &    -   &    -    \\
33.50 & 31.146 & 84.652 & 125.718 & 142.887 & 141.499 & 121.176 & 93.525 & 63.008 & 38.084 & 19.474 & 8.606 &    -   &    -    \\
34.50 & 32.505 & 88.578 & 131.420 & 149.414 & 147.784 & 126.529 & 97.480 & 65.593 & 39.537 & 20.134 & 8.765 &    -   &    -    \\
35.50 & 33.714 & 92.060 & 136.458 & 155.122 & 153.282 & 131.085 & 100.736 & 67.638 & 40.600 & 20.520 &   -  &   -     &  -    \\
36.50 & 34.766 & 95.098 & 140.791 & 159.978 & 157.803 & 134.711 & 103.226 & 69.048 & 41.252 &   -    &   -  &   -     &  -    \\
37.50 & 35.636 & 97.606 & 144.304 & 163.832 & 161.255 & 137.324 & 104.871 & 69.798 & 41.450 &   -    &   -  &   -     &  -    \\
38.50 & 36.302 & 99.564 & 146.966 & 166.641 & 163.580 & 138.865 & 105.609 & 69.886 &    -   &   -    &   -  &   -     &  -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllcc}
\caption{Level densities for $^{29}$Mg}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.398 & 0.666 & 0.714 & 0.572 & 0.379 & 0.152 & 0.062 & 0.010 & 0.002 & 0.000 & 0.000  \\
1.50 & 0.520 & 0.858 & 0.950 & 0.803 & 0.546 & 0.287 & 0.090 & 0.015 & 0.003 & 0.000 & 0.000  \\
2.50 & 0.656 & 1.133 & 1.235 & 1.058 & 0.757 & 0.426 & 0.172 & 0.024 & 0.006 & 0.000 & 0.000  \\
3.50 & 0.920 & 1.565 & 1.786 & 1.494 & 1.055 & 0.585 & 0.244 & 0.044 & 0.012 & 0.000 & 0.000  \\
4.50 & 1.181 & 1.991 & 2.295 & 2.034 & 1.506 & 0.880 & 0.354 & 0.083 & 0.020 & 0.000 & 0.000  \\
5.50 & 1.507 & 2.563 & 2.960 & 2.605 & 1.969 & 1.203 & 0.551 & 0.133 & 0.034 & 0.000 & 0.000  \\
6.50 & 1.867 & 3.198 & 3.775 & 3.412 & 2.584 & 1.615 & 0.767 & 0.230 & 0.064 & 0.000 & 0.000  \\
7.50 & 2.401 & 4.116 & 4.898 & 4.502 & 3.431 & 2.131 & 1.036 & 0.354 & 0.111 & 0.000 & 0.000  \\
8.50 & 2.958 & 5.038 & 6.011 & 5.598 & 4.430 & 2.849 & 1.410 & 0.507 & 0.166 & 0.004 & 0.000  \\
9.50 & 3.632 & 6.281 & 7.534 & 7.027 & 5.520 & 3.705 & 1.985 & 0.736 & 0.250 & 0.011 & 0.000  \\
10.50 & 4.351 & 7.672 & 9.245 & 8.691 & 7.014 & 4.656 & 2.578 & 1.059 & 0.352 & 0.021 & 0.000  \\
11.50 & 5.224 & 9.162 & 11.099 & 10.689 & 8.644 & 5.939 & 3.292 & 1.479 & 0.500 & 0.051 & 0.000  \\
12.50 & 6.301 & 10.874 & 13.228 & 12.817 & 10.618 & 7.445 & 4.314 & 1.964 & 0.705 & 0.096 & 0.000   \\
13.50 & 7.385 & 12.957 & 15.783 & 15.339 & 12.727 & 9.048 & 5.487 & 2.623 & 0.972 & 0.167 & 0.006   \\
14.50 & 8.638 & 15.201 & 18.601 & 18.223 & 15.389 & 10.943 & 6.772 & 3.409 & 1.326 & 0.264 & 0.018  \\
15.50 & 9.951 & 17.572 & 21.553 & 21.408 & 18.203 & 13.192 & 8.270 & 4.289 & 1.726 & 0.433 & 0.047  \\
16.50 & 11.450 & 20.272 & 24.946 & 24.790 & 21.288 & 15.650 & 10.046 & 5.288 & 2.243 & 0.660 & 0.100   \\
17.50 & 12.986 & 23.036 & 28.504 & 28.586 & 24.567 & 18.302 & 11.995 & 6.447 & 2.837 & 0.926 & 0.174   \\
18.50 & 14.699 & 26.104 & 32.342 & 32.621 & 28.351 & 21.216 & 14.037 & 7.753 & 3.511 & 1.266 & 0.254   \\
19.50 & 16.429 & 29.254 & 36.358 & 36.853 & 32.223 & 24.432 & 16.239 & 9.121 & 4.360 & 1.639 & 0.363   \\
20.50 & 18.277 & 32.535 & 40.512 & 41.208 & 36.270 & 27.702 & 18.700 & 10.565 & 5.220 & 2.027 & 0.516  \\
21.50 & 20.116 & 35.977 & 44.979 & 45.884 & 40.454 & 31.068 & 21.134 & 12.177 & 6.116 & 2.433 & 0.727  \\
22.50 & 22.002 & 39.402 & 49.337 & 50.528 & 44.851 & 34.661 & 23.597 & 13.796 & 7.048 & 2.801 & 0.941  \\
23.50 & 23.890 & 42.801 & 53.744 & 55.144 & 49.123 & 38.186 & 26.178 & 15.386 & 7.966 & 3.130 & 1.052  \\
24.50 & 25.759 & 46.244 & 58.111 & 59.814 & 53.402 & 41.624 & 28.646 & 16.979 & 8.793 & 3.414 & 1.070  \\
25.50 & 27.580 & 49.526 & 62.359 & 64.310 & 57.492 & 44.974 & 30.979 & 18.427 & 9.517 & 3.709 & 1.086  \\
26.50 & 29.305 & 52.673 & 66.348 & 68.552 & 61.419 & 48.072 & 33.185 & 19.769 & 10.184 & 4.055 & 1.185 \\
27.50 & 30.933 & 55.659 & 70.080 & 72.486 & 64.981 & 50.933 & 35.127 & 20.932 & 10.755 & 4.434 & 1.388 \\
28.50 & 32.409 & 58.365 & 73.492 & 76.089 & 68.193 & 53.407 & 36.824 & 21.915 & 11.233 & 4.801 & 1.612 \\
29.50 & 33.733 & 60.789 & 76.489 & 79.210 & 70.936 & 55.502 & 38.170 & 22.681 & 11.611 & 5.057 & 1.724 \\
30.50 & 34.860 & 62.859 & 78.987 & 81.789 & 73.146 & 57.104 & 39.172 & 23.195 & 11.850 & 5.110 &   -   \\
31.50 & 35.795 & 64.545 & 81.008 & 83.789 & 74.776 & 58.202 & 39.763 & 23.438 & 11.916 &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccc}
\caption{Level densities for $^{30}$Mg}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.171 & 0.158 & 0.364 & 0.203 & 0.211 & 0.051 & 0.042 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.222 & 0.224 & 0.491 & 0.293 & 0.297 & 0.089 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.287 & 0.321 & 0.664 & 0.407 & 0.418 & 0.142 & 0.099 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.373 & 0.471 & 0.887 & 0.612 & 0.564 & 0.212 & 0.149 & 0.008 & 0.003 & 0.000 & 0.000  \\
4.50 & 0.475 & 0.624 & 1.185 & 0.858 & 0.833 & 0.332 & 0.229 & 0.014 & 0.007 & 0.000 & 0.000  \\
5.50 & 0.588 & 0.811 & 1.512 & 1.132 & 1.130 & 0.519 & 0.326 & 0.026 & 0.013 & 0.000 & 0.000  \\
6.50 & 0.726 & 1.095 & 1.957 & 1.500 & 1.524 & 0.719 & 0.455 & 0.051 & 0.022 & 0.000 & 0.000  \\
7.50 & 0.886 & 1.437 & 2.490 & 2.026 & 2.001 & 1.024 & 0.615 & 0.101 & 0.042 & 0.000 & 0.000  \\
8.50 & 1.069 & 1.803 & 3.077 & 2.594 & 2.533 & 1.375 & 0.852 & 0.170 & 0.067 & 0.000 & 0.000  \\
9.50 & 1.281 & 2.241 & 3.729 & 3.279 & 3.174 & 1.822 & 1.130 & 0.303 & 0.112 & 0.000 & 0.000  \\
10.50 & 1.508 & 2.780 & 4.608 & 4.078 & 3.934 & 2.361 & 1.474 & 0.460 & 0.169 & 0.000 & 0.000 \\
11.50 & 1.776 & 3.447 & 5.534 & 5.117 & 4.825 & 2.987 & 1.893 & 0.690 & 0.240 & 0.000 & 0.000 \\
12.50 & 2.063 & 4.128 & 6.540 & 6.219 & 5.918 & 3.823 & 2.392 & 0.980 & 0.361 & 0.007 & 0.000 \\
13.50 & 2.381 & 4.927 & 7.727 & 7.424 & 7.032 & 4.683 & 3.080 & 1.335 & 0.501 & 0.017 & 0.000 \\
14.50 & 2.708 & 5.823 & 8.996 & 8.907 & 8.379 & 5.682 & 3.818 & 1.792 & 0.672 & 0.037 & 0.000 \\
15.50 & 3.060 & 6.790 & 10.361 & 10.402 & 9.745 & 6.849 & 4.628 & 2.261 & 0.883 & 0.094 & 0.000  \\
16.50 & 3.437 & 7.794 & 11.816 & 12.032 & 11.234 & 8.111 & 5.570 & 2.782 & 1.157 & 0.178 & 0.000 \\
17.50 & 3.810 & 8.885 & 13.412 & 13.804 & 12.804 & 9.435 & 6.586 & 3.346 & 1.476 & 0.303 & 0.021 \\
18.50 & 4.208 & 10.017 & 15.023 & 15.673 & 14.537 & 10.877 & 7.602 & 3.915 & 1.853 & 0.457 & 0.107  \\
19.50 & 4.594 & 11.149 & 16.651 & 17.506 & 16.289 & 12.382 & 8.668 & 4.494 & 2.243 & 0.628 & 0.271  \\
20.50 & 4.973 & 12.302 & 18.302 & 19.341 & 18.087 & 13.896 & 9.758 & 5.101 & 2.658 & 0.763 & 0.335  \\
21.50 & 5.355 & 13.442 & 19.974 & 21.195 & 19.895 & 15.385 & 10.818 & 5.789 & 3.069 & 0.879 & 0.202 \\
22.50 & 5.716 & 14.550 & 21.573 & 23.010 & 21.682 & 16.838 & 11.844 & 6.468 & 3.461 & 1.026 & 0.059 \\
23.50 & 6.067 & 15.592 & 23.091 & 24.695 & 23.378 & 18.214 & 12.838 & 7.138 & 3.817 & 1.276 & 0.103 \\
24.50 & 6.394 & 16.568 & 24.547 & 26.267 & 24.964 & 19.471 & 13.750 & 7.731 & 4.074 & 1.503 & 0.427 \\
25.50 & 6.695 & 17.472 & 25.848 & 27.718 & 26.419 & 20.577 & 14.522 & 8.228 & 4.228 & 1.611 & 0.568 \\
26.50 & 6.964 & 18.247 & 26.980 & 28.975 & 27.648 & 21.527 & 15.133 & 8.569 & 4.274 & 1.597 & 0.482 \\
27.50 & 7.199 & 18.907 & 27.927 & 30.007 & 28.621 & 22.254 & 15.550 & 8.789 & 4.230 & 1.548 & 0.638 \\
28.50 & 7.388 & 19.430 & 28.666 & 30.819 & 29.315 & 22.746 & 15.794 & 8.863 &   -   &    -  &    -  \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllclccl}
\caption{Level densities for $^{31}$Mg}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.197 & 0.317 & 0.354 & 0.245 & 0.144 & 0.073 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.264 & 0.420 & 0.479 & 0.345 & 0.221 & 0.106 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.355 & 0.541 & 0.634 & 0.470 & 0.317 & 0.158 & 0.004 & 0.000 & 0.000  \\
3.50 & 0.451 & 0.708 & 0.832 & 0.622 & 0.437 & 0.215 & 0.015 & 0.000 & 0.000  \\
4.50 & 0.569 & 0.906 & 1.046 & 0.834 & 0.598 & 0.287 & 0.031 & 0.000 & 0.000  \\
5.50 & 0.719 & 1.135 & 1.298 & 1.101 & 0.770 & 0.371 & 0.068 & 0.000 & 0.000  \\
6.50 & 0.874 & 1.396 & 1.610 & 1.410 & 0.996 & 0.491 & 0.127 & 0.000 & 0.000  \\
7.50 & 1.053 & 1.684 & 1.935 & 1.751 & 1.244 & 0.645 & 0.225 & 0.011 & 0.000  \\
8.50 & 1.248 & 1.999 & 2.301 & 2.148 & 1.530 & 0.861 & 0.387 & 0.047 & 0.000  \\
9.50 & 1.449 & 2.355 & 2.727 & 2.574 & 1.845 & 1.112 & 0.582 & 0.132 & 0.000  \\
10.50 & 1.679 & 2.772 & 3.215 & 3.081 & 2.199 & 1.416 & 0.806 & 0.241 & 0.000 \\
11.50 & 1.895 & 3.188 & 3.720 & 3.568 & 2.616 & 1.762 & 1.001 & 0.285 & 0.000 \\
12.50 & 2.122 & 3.610 & 4.274 & 4.058 & 3.042 & 2.118 & 1.154 & 0.235 & 0.000 \\
13.50 & 2.350 & 4.056 & 4.808 & 4.557 & 3.493 & 2.471 & 1.267 & 0.197 & 0.000 \\
14.50 & 2.580 & 4.493 & 5.336 & 5.064 & 3.967 & 2.766 & 1.368 & 0.321 & 0.000 \\
15.50 & 2.799 & 4.902 & 5.833 & 5.527 & 4.432 & 3.001 & 1.526 & 0.627 & 0.000 \\
16.50 & 3.004 & 5.279 & 6.282 & 5.965 & 4.866 & 3.174 & 1.715 & 0.959 & 0.068 \\
17.50 & 3.190 & 5.633 & 6.699 & 6.359 & 5.267 & 3.343 & 1.910 & 1.078 & 0.439 \\
18.50 & 3.350 & 5.932 & 7.062 & 6.721 & 5.597 & 3.495 & 2.066 &   -   & 0.431 \\
19.50 & 3.469 & 6.180 & 7.374 & 7.015 & 5.869 & 3.649 & 2.121 &   -   & 0.064 \\
20.50 & 3.557 & 6.362 & 7.633 & 7.242 & 6.041 & 3.801 &   -   &   -   & 0.000 \\
21.50 & 3.619 & 6.485 & 7.811 & 7.400 & 6.119 & 3.921 &   -   &   -   & 0.039 \\
22.50 & 3.642 & 6.526 & 7.896 & 7.485 &   -   & 3.954 &   -   &   -   & 0.871 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllccc}
\caption{Level densities for $^{22}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9  \\
\hline\\
\endhead
0.50 & 0.118 & 0.392 & 0.508 & 0.525 & 0.400 & 0.283 & 0.078 & 0.023 & 0.000 & 0.000  \\
1.50 & 0.163 & 0.519 & 0.672 & 0.696 & 0.538 & 0.384 & 0.139 & 0.038 & 0.000 & 0.000  \\
2.50 & 0.227 & 0.670 & 0.890 & 0.910 & 0.717 & 0.509 & 0.208 & 0.068 & 0.000 & 0.000  \\
3.50 & 0.296 & 0.862 & 1.156 & 1.161 & 0.934 & 0.686 & 0.300 & 0.121 & 0.008 & 0.000  \\
4.50 & 0.378 & 1.071 & 1.446 & 1.478 & 1.215 & 0.890 & 0.434 & 0.184 & 0.020 & 0.000  \\
5.50 & 0.486 & 1.353 & 1.861 & 1.896 & 1.533 & 1.150 & 0.595 & 0.268 & 0.057 & 0.000  \\
6.50 & 0.611 & 1.655 & 2.282 & 2.335 & 1.962 & 1.459 & 0.800 & 0.381 & 0.110 & 0.000  \\
7.50 & 0.749 & 1.997 & 2.762 & 2.836 & 2.423 & 1.840 & 1.039 & 0.509 & 0.181 & 0.000  \\
8.50 & 0.898 & 2.374 & 3.303 & 3.405 & 2.955 & 2.250 & 1.331 & 0.665 & 0.279 & 0.017  \\
9.50 & 1.061 & 2.780 & 3.882 & 4.063 & 3.548 & 2.699 & 1.649 & 0.845 & 0.388 & 0.053  \\
10.50 & 1.240 & 3.250 & 4.543 & 4.788 & 4.196 & 3.205 & 1.995 & 1.039 & 0.510 & 0.121 \\
11.50 & 1.420 & 3.729 & 5.224 & 5.555 & 4.902 & 3.734 & 2.367 & 1.249 & 0.619 & 0.196 \\
12.50 & 1.606 & 4.252 & 5.965 & 6.354 & 5.632 & 4.311 & 2.762 & 1.479 & 0.695 & 0.230 \\
13.50 & 1.796 & 4.780 & 6.695 & 7.214 & 6.391 & 4.899 & 3.162 & 1.722 & 0.720 & 0.199 \\
14.50 & 1.975 & 5.309 & 7.424 & 8.044 & 7.137 & 5.489 & 3.539 & 1.981 & 0.759 & 0.229 \\
15.50 & 2.146 & 5.829 & 8.151 & 8.850 & 7.866 & 6.035 & 3.895 & 2.221 & 0.864 & 0.621 \\
16.50 & 2.304 & 6.321 & 8.827 & 9.606 & 8.537 & 6.527 & 4.197 & 2.425 & 0.984   &   -  \\
17.50 & 2.449 & 6.775 & 9.458 & 10.275 & 9.137 & 6.956 & 4.444 & 2.581 & 1.030   &  -   \\
18.50 & 2.575 & 7.184 & 10.007 & 10.852 & 9.657 & 7.303 & 4.626 & 2.666 &   -   &   -  \\
19.50 & 2.687 & 7.533 & 10.476 & 11.300 & 10.062 & 7.556 & 4.741 &   -   &  -    &  -   \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccc}
\caption{Level densities for $^{23}$Al}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.218 & 0.358 & 0.419 & 0.306 & 0.246 & 0.124 & 0.052 & 0.008 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.287 & 0.479 & 0.576 & 0.465 & 0.351 & 0.185 & 0.080 & 0.013 & 0.002 & 0.000 & 0.000  \\
2.50 & 0.384 & 0.636 & 0.782 & 0.640 & 0.527 & 0.260 & 0.138 & 0.019 & 0.004 & 0.000 & 0.000  \\
3.50 & 0.488 & 0.866 & 1.006 & 0.884 & 0.725 & 0.416 & 0.199 & 0.051 & 0.007 & 0.000 & 0.000  \\
4.50 & 0.683 & 1.139 & 1.398 & 1.202 & 0.979 & 0.579 & 0.322 & 0.078 & 0.015 & 0.000 & 0.000  \\
5.50 & 0.890 & 1.497 & 1.815 & 1.601 & 1.318 & 0.796 & 0.444 & 0.145 & 0.032 & 0.000 & 0.000  \\
6.50 & 1.118 & 1.922 & 2.363 & 2.110 & 1.785 & 1.092 & 0.608 & 0.219 & 0.053 & 0.004 & 0.000  \\
7.50 & 1.396 & 2.400 & 2.963 & 2.729 & 2.293 & 1.495 & 0.873 & 0.316 & 0.109 & 0.010 & 0.000  \\
8.50 & 1.764 & 3.063 & 3.803 & 3.552 & 2.966 & 1.957 & 1.184 & 0.493 & 0.169 & 0.021 & 0.000  \\
9.50 & 2.176 & 3.767 & 4.668 & 4.432 & 3.848 & 2.543 & 1.544 & 0.687 & 0.262 & 0.039 & 0.000  \\
10.50 & 2.682 & 4.691 & 5.833 & 5.459 & 4.764 & 3.314 & 2.085 & 0.958 & 0.385 & 0.080 & 0.004 \\
11.50 & 3.215 & 5.658 & 7.030 & 6.813 & 5.886 & 4.147 & 2.677 & 1.309 & 0.549 & 0.133 & 0.011 \\
12.50 & 3.880 & 6.797 & 8.432 & 8.238 & 7.218 & 5.210 & 3.345 & 1.745 & 0.775 & 0.203 & 0.026 \\
13.50 & 4.574 & 8.069 & 10.107 & 9.942 & 8.678 & 6.349 & 4.186 & 2.226 & 1.027 & 0.301 & 0.052  \\
14.50 & 5.393 & 9.456 & 11.872 & 11.806 & 10.403 & 7.686 & 5.099 & 2.783 & 1.322 & 0.422 & 0.089 \\
15.50 & 6.279 & 11.093 & 13.922 & 13.942 & 12.204 & 9.165 & 6.165 & 3.426 & 1.669 & 0.593 & 0.128 \\
16.50 & 7.225 & 12.807 & 16.078 & 16.182 & 14.313 & 10.757 & 7.297 & 4.143 & 2.060 & 0.785 & 0.177 \\
17.50 & 8.269 & 14.656 & 18.423 & 18.625 & 16.473 & 12.586 & 8.579 & 4.885 & 2.508 & 1.000 & 0.251 \\
18.50 & 9.353 & 16.606 & 20.876 & 21.219 & 18.771 & 14.417 & 9.889 & 5.699 & 2.955 & 1.220 & 0.405 \\
19.50 & 10.484 & 18.664 & 23.412 & 23.903 & 21.203 & 16.356 & 11.239 & 6.518 & 3.416 & 1.415 & 0.556  \\
20.50 & 11.675 & 20.760 & 26.077 & 26.631 & 23.686 & 18.289 & 12.609 & 7.336 & 3.837 & 1.554 & 0.536  \\
21.50 & 12.856 & 22.917 & 28.758 & 29.444 & 26.146 & 20.238 & 13.940 & 8.126 & 4.223 & 1.658 & 0.418  \\
22.50 & 14.051 & 25.098 & 31.454 & 32.243 & 28.618 & 22.120 & 15.214 & 8.878 & 4.559 & 1.703 & 0.381  \\
23.50 & 15.227 & 27.209 & 34.061 & 34.927 & 30.972 & 23.923 & 16.426 & 9.560 & 4.839 & 1.740 & 0.418  \\
24.50 & 16.355 & 29.253 & 36.542 & 37.455 & 33.172 & 25.547 & 17.473 & 10.140 & 5.047 & 1.796 & 0.502 \\
25.50 & 17.411 & 31.178 & 38.876 & 39.790 & 35.177 & 26.993 & 18.371 & 10.594 & 5.169 & 1.867 & 0.544 \\
26.50 & 18.385 & 32.947 & 40.984 & 41.869 & 36.939 & 28.196 & 19.061 & 10.912 & 5.211 & 1.906 &   -   \\
27.50 & 19.244 & 34.499 & 42.833 & 43.651 & 38.384 & 29.129 & 19.535 & 11.068 &   -   &   -   &   -   \\
28.50 & 19.982 & 35.810 & 44.358 & 45.073 & 39.500 & 29.773 & 19.773 &   -    &   -   &   -   &   -   \\
29.50 & 20.572 & 36.858 & 45.550 & 46.124 & 40.233 & 30.113 &   -    &   -    &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllccccccc}
\caption{Level densities for $^{24}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.166 & 0.467 & 0.630 & 0.662 & 0.531 & 0.320 & 0.163 & 0.086 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.229 & 0.649 & 0.831 & 0.862 & 0.742 & 0.524 & 0.258 & 0.122 & 0.024 & 0.002 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.318 & 0.905 & 1.200 & 1.192 & 0.984 & 0.729 & 0.400 & 0.184 & 0.041 & 0.004 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.428 & 1.182 & 1.626 & 1.682 & 1.340 & 0.976 & 0.572 & 0.298 & 0.074 & 0.011 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.554 & 1.522 & 2.107 & 2.208 & 1.887 & 1.318 & 0.805 & 0.437 & 0.132 & 0.026 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.711 & 1.975 & 2.748 & 2.905 & 2.536 & 1.912 & 1.175 & 0.616 & 0.205 & 0.054 & 0.003 & 0.000 & 0.000 \\
6.50 & 0.940 & 2.580 & 3.481 & 3.713 & 3.343 & 2.547 & 1.596 & 0.885 & 0.303 & 0.090 & 0.008 & 0.000 & 0.000 \\
7.50 & 1.170 & 3.226 & 4.559 & 4.959 & 4.279 & 3.301 & 2.148 & 1.227 & 0.431 & 0.141 & 0.016 & 0.000 & 0.000 \\
8.50 & 1.473 & 4.033 & 5.639 & 6.146 & 5.629 & 4.441 & 2.813 & 1.623 & 0.673 & 0.223 & 0.031 & 0.000 & 0.000 \\
9.50 & 1.828 & 4.972 & 7.043 & 7.698 & 7.008 & 5.589 & 3.822 & 2.183 & 0.932 & 0.362 & 0.064 & 0.000 & 0.000 \\
10.50 & 2.242 & 6.202 & 8.734 & 9.674 & 8.786 & 6.961 & 4.836 & 2.945 & 1.298 & 0.522 & 0.112 & 0.000 & 0.000 \\
11.50 & 2.713 & 7.480 & 10.694 & 11.898 & 11.001 & 8.904 & 6.081 & 3.747 & 1.808 & 0.746 & 0.170 & 0.006 & 0.000 \\
12.50 & 3.248 & 8.975 & 12.892 & 14.358 & 13.484 & 10.913 & 7.767 & 4.814 & 2.360 & 1.061 & 0.268 & 0.021 & 0.000 \\
13.50 & 3.903 & 10.792 & 15.540 & 17.184 & 16.301 & 13.372 & 9.659 & 6.062 & 3.114 & 1.428 & 0.403 & 0.042 & 0.000  \\
14.50 & 4.611 & 12.764 & 18.415 & 20.680 & 19.505 & 16.232 & 11.772 & 7.549 & 3.974 & 1.887 & 0.578 & 0.093 & 0.000 \\
15.50 & 5.386 & 14.962 & 21.612 & 24.486 & 23.397 & 19.475 & 14.231 & 9.205 & 5.019 & 2.435 & 0.808 & 0.175 & 0.000 \\
16.50 & 6.285 & 17.370 & 25.184 & 28.630 & 27.507 & 23.097 & 17.152 & 11.107 & 6.185 & 3.041 & 1.078 & 0.287 & 0.006  \\
17.50 & 7.234 & 20.160 & 29.256 & 33.282 & 31.985 & 27.072 & 20.277 & 13.385 & 7.523 & 3.772 & 1.409 & 0.441 & 0.015  \\
18.50 & 8.283 & 23.114 & 33.608 & 38.319 & 37.102 & 31.533 & 23.671 & 15.751 & 9.125 & 4.562 & 1.814 & 0.616 & 0.033  \\
19.50 & 9.392 & 26.285 & 38.258 & 43.816 & 42.560 & 36.349 & 27.446 & 18.363 & 10.776 & 5.487 & 2.240 & 0.788 & 0.061 \\
20.50 & 10.574 & 29.682 & 43.250 & 49.530 & 48.300 & 41.397 & 31.517 & 21.296 & 12.525 & 6.431 & 2.739 & 0.933 & 0.098  \\
21.50 & 11.869 & 33.338 & 48.626 & 55.791 & 54.399 & 46.788 & 35.739 & 24.251 & 14.424 & 7.440 & 3.219 & 1.080 & 0.134  \\
22.50 & 13.170 & 37.067 & 54.095 & 62.206 & 60.889 & 52.515 & 40.121 & 27.348 & 16.388 & 8.463 & 3.707 & 1.207 & 0.164  \\
23.50 & 14.532 & 40.962 & 59.809 & 68.744 & 67.389 & 58.245 & 44.713 & 30.477 & 18.322 & 9.519 & 4.165 & 1.356 & 0.225  \\
24.50 & 15.925 & 44.976 & 65.658 & 75.574 & 74.123 & 64.043 & 49.214 & 33.697 & 20.276 & 10.535 & 4.592 & 1.523 & 0.549 \\
25.50 & 17.325 & 48.968 & 71.498 & 82.281 & 80.754 & 69.906 & 53.707 & 36.802 & 22.134 & 11.510 & 4.972 & 1.692 & 0.631 \\
26.50 & 18.726 & 52.972 & 77.342 & 88.986 & 87.329 & 75.545 & 58.037 & 39.739 & 23.861 & 12.381 & 5.293 & 1.808 &    -  \\
27.50 & 20.099 & 56.876 & 83.034 & 95.438 & 93.631 & 80.990 & 62.132 & 42.478 & 25.412 & 13.122 & 5.546 & 1.829 &    -  \\
28.50 & 21.443 & 60.676 & 88.501 & 101.624 & 99.621 & 86.054 & 65.876 & 44.938 & 26.743 & 13.707 & 5.700 &   -  &   -    \\
29.50 & 22.715 & 64.234 & 93.689 & 107.455 & 105.197 & 90.688 & 69.225 & 47.025 & 27.817 & 14.106 & 5.750 &  -   &   -  \\
30.50 & 23.900 & 67.524 & 98.441 & 112.730 & 110.172 & 94.753 & 72.058 & 48.717 & 28.587 & 14.307 &   -  &  -   &   -  \\
31.50 & 24.983 & 70.512 & 102.711 & 117.404 & 114.487 & 98.150 & 74.310 & 49.929 & 29.018 &   -   &  -   &   -  &  -    \\
32.50 & 25.935 & 73.109 & 106.387 & 121.353 & 118.029 & 100.827 & 75.936 & 50.643 &   -   &  -    &   -  &  -   &  -   \\
33.50 & 26.745 & 75.266 & 109.425 & 124.529 & 120.731 & 102.696 & 76.884 &   -    &   -   &  -    &   -  &  -   &  -   \\
34.50 & 27.393 & 76.949 & 111.735 & 126.839 & 122.538 & 103.727 &   -    &   -    &   -   &  -    &   -  &  -   &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{25}$Al}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.142 & 0.232 & 0.297 & 0.262 & 0.196 & 0.118 & 0.057 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.245 & 0.422 & 0.526 & 0.399 & 0.294 & 0.167 & 0.094 & 0.021 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.320 & 0.542 & 0.683 & 0.620 & 0.471 & 0.241 & 0.132 & 0.040 & 0.011 & 0.002 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.451 & 0.794 & 0.896 & 0.809 & 0.685 & 0.433 & 0.216 & 0.061 & 0.018 & 0.003 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.647 & 1.126 & 1.381 & 1.098 & 0.886 & 0.584 & 0.354 & 0.094 & 0.031 & 0.005 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.870 & 1.485 & 1.824 & 1.650 & 1.284 & 0.776 & 0.476 & 0.189 & 0.064 & 0.007 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.170 & 2.012 & 2.363 & 2.220 & 1.884 & 1.224 & 0.655 & 0.271 & 0.093 & 0.011 & 0.000 & 0.000 & 0.000  \\
7.50 & 1.490 & 2.615 & 3.154 & 2.993 & 2.417 & 1.676 & 1.009 & 0.375 & 0.149 & 0.027 & 0.000 & 0.000 & 0.000  \\
8.50 & 2.008 & 3.498 & 4.030 & 3.897 & 3.300 & 2.156 & 1.392 & 0.647 & 0.241 & 0.047 & 0.000 & 0.000 & 0.000  \\
9.50 & 2.490 & 4.385 & 5.418 & 5.248 & 4.251 & 2.964 & 1.909 & 0.877 & 0.360 & 0.071 & 0.002 & 0.000 & 0.000  \\
10.50 & 3.135 & 5.518 & 6.819 & 6.590 & 5.742 & 4.127 & 2.487 & 1.215 & 0.533 & 0.128 & 0.005 & 0.000 & 0.000 \\
11.50 & 4.008 & 7.098 & 8.476 & 8.326 & 7.292 & 5.261 & 3.480 & 1.640 & 0.743 & 0.204 & 0.014 & 0.000 & 0.000 \\
12.50 & 4.974 & 8.816 & 10.954 & 10.793 & 9.132 & 6.718 & 4.460 & 2.353 & 1.028 & 0.304 & 0.036 & 0.000 & 0.000 \\
13.50 & 6.053 & 10.708 & 13.395 & 13.387 & 11.885 & 8.771 & 5.728 & 3.078 & 1.500 & 0.455 & 0.061 & 0.003 & 0.000  \\
14.50 & 7.311 & 13.052 & 16.320 & 16.392 & 14.550 & 11.044 & 7.479 & 4.017 & 1.991 & 0.684 & 0.113 & 0.006 & 0.000 \\
15.50 & 8.998 & 16.069 & 20.002 & 19.973 & 17.871 & 13.566 & 9.413 & 5.298 & 2.631 & 0.956 & 0.214 & 0.014 & 0.000 \\
16.50 & 10.671 & 19.129 & 24.112 & 24.690 & 22.042 & 16.755 & 11.654 & 6.782 & 3.491 & 1.314 & 0.334 & 0.030 & 0.000  \\
17.50 & 12.551 & 22.543 & 28.563 & 29.404 & 26.625 & 20.863 & 14.319 & 8.530 & 4.502 & 1.812 & 0.495 & 0.057 & 0.000  \\
18.50 & 15.000 & 26.973 & 34.203 & 34.944 & 31.663 & 25.001 & 17.823 & 10.576 & 5.685 & 2.413 & 0.739 & 0.106 & 0.000 \\
19.50 & 17.503 & 31.539 & 40.117 & 41.608 & 37.580 & 29.929 & 21.385 & 13.123 & 7.162 & 3.117 & 1.057 & 0.169 & 0.004 \\
20.50 & 20.303 & 36.597 & 46.501 & 48.647 & 44.616 & 35.696 & 25.516 & 15.852 & 8.846 & 3.968 & 1.423 & 0.263 & 0.011 \\
21.50 & 23.346 & 42.153 & 53.857 & 56.503 & 51.885 & 41.925 & 30.379 & 19.036 & 10.701 & 5.007 & 1.891 & 0.375 & 0.024  \\
22.50 & 26.763 & 48.449 & 61.780 & 65.034 & 60.100 & 48.761 & 35.596 & 22.681 & 12.841 & 6.115 & 2.430 & 0.533 & 0.051  \\
23.50 & 30.418 & 55.129 & 70.655 & 74.729 & 69.010 & 56.296 & 41.424 & 26.631 & 15.311 & 7.383 & 3.021 & 0.727 & 0.107  \\
24.50 & 34.259 & 62.169 & 79.839 & 84.686 & 78.738 & 64.701 & 47.521 & 30.962 & 18.002 & 8.824 & 3.681 & 1.011 & 0.197  \\
25.50 & 38.520 & 69.813 & 89.737 & 95.401 & 88.855 & 73.332 & 54.414 & 35.544 & 20.817 & 10.363 & 4.422 & 1.337 & 0.335 \\
26.50 & 42.878 & 77.951 & 100.317 & 106.903 & 99.681 & 82.521 & 61.403 & 40.536 & 23.777 & 11.957 & 5.195 & 1.717 & 0.495  \\
27.50 & 47.500 & 86.409 & 111.279 & 118.795 & 111.130 & 92.298 & 68.791 & 45.633 & 27.024 & 13.635 & 5.984 & 2.102 & 0.606 \\
28.50 & 52.230 & 95.105 & 122.532 & 130.979 & 122.803 & 102.211 & 76.480 & 50.840 & 30.246 & 15.375 & 6.770 & 2.448 & 0.616  \\
29.50 & 57.049 & 103.953 & 134.003 & 143.461 & 134.643 & 112.293 & 84.176 & 56.193 & 33.485 & 17.063 & 7.554 & 2.729 & 0.563 \\
30.50 & 62.033 & 113.089 & 145.727 & 156.123 & 146.507 & 122.351 & 91.856 & 61.460 & 36.642 & 18.712 & 8.270 & 2.906 & 0.548 \\
31.50 & 66.961 & 122.088 & 157.384 & 168.697 & 158.507 & 132.378 & 99.420 & 66.516 & 39.667 & 20.244 & 8.916 & 3.014 & 0.601 \\
32.50 & 71.823 & 130.989 & 168.844 & 180.985 & 170.026 & 142.076 & 106.670 & 71.366 & 42.456 & 21.636 & 9.454 & 3.071 & 0.710  \\
33.50 & 76.618 & 139.719 & 180.030 & 192.828 & 181.116 & 151.271 & 113.443 & 75.823 & 44.970 & 22.825 & 9.876 & 3.099 & 0.810  \\
34.50 & 81.188 & 148.042 & 190.651 & 204.160 & 191.599 & 159.844 & 119.690 & 79.773 & 47.092 & 23.787 & 10.154 & 3.104 &   -   \\
35.50 & 85.533 & 155.942 & 200.650 & 214.663 & 201.203 & 167.571 & 125.171 & 83.164 & 48.797 & 24.466 & 10.271 &  -    &   -   \\
36.50 & 89.564 & 163.190 & 209.785 & 224.160 & 209.760 & 174.341 & 129.823 & 85.861 & 50.015 & 24.838 &    -   &  -    &   -   \\
37.50 & 93.218 & 169.741 & 217.963 & 232.514 & 217.137 & 179.978 & 133.511 & 87.810 & 50.716 &   -    &    -   &  -    &   -   \\
38.50 & 96.423 & 175.471 & 225.024 & 239.604 & 223.207 & 184.401 & 136.158 & 88.965 & 50.873 &   -    &    -  &   -   &    -   \\
39.50 & 99.137 & 180.262 & 230.825 & 245.243 & 227.795 & 187.462 & 137.684 & 89.274 &    -   &   -    &    -  &   -   &   -    \\
40.50 & 101.313 & 184.050 & 235.275 & 249.351 & 230.835 & 189.113 & 138.044 &   -   &    -   &   -    &    -  &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{26}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12  \\
\hline\\
\endhead
0.50 & 0.155 & 0.408 & 0.536 & 0.596 & 0.496 & 0.380 & 0.207 & 0.081 & 0.016 & 0.001 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.267 & 0.652 & 0.908 & 0.807 & 0.697 & 0.534 & 0.292 & 0.148 & 0.023 & 0.002 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.333 & 0.867 & 1.214 & 1.333 & 1.106 & 0.687 & 0.395 & 0.221 & 0.065 & 0.003 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.428 & 1.156 & 1.588 & 1.686 & 1.494 & 1.147 & 0.549 & 0.295 & 0.094 & 0.021 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.599 & 1.593 & 2.242 & 2.237 & 1.942 & 1.504 & 0.914 & 0.500 & 0.136 & 0.031 & 0.003 & 0.000 & 0.000 \\
5.50 & 0.799 & 2.162 & 2.800 & 3.065 & 2.776 & 1.973 & 1.218 & 0.702 & 0.263 & 0.048 & 0.005 & 0.000 & 0.000 \\
6.50 & 1.041 & 2.815 & 3.858 & 4.231 & 3.814 & 2.739 & 1.623 & 0.920 & 0.362 & 0.108 & 0.008 & 0.002 & 0.000 \\
7.50 & 1.302 & 3.520 & 4.942 & 5.432 & 4.831 & 3.783 & 2.501 & 1.292 & 0.519 & 0.169 & 0.018 & 0.003 & 0.000 \\
8.50 & 1.719 & 4.719 & 6.261 & 6.794 & 6.211 & 4.794 & 3.203 & 1.915 & 0.733 & 0.248 & 0.043 & 0.006 & 0.000 \\
9.50 & 2.107 & 5.849 & 8.345 & 9.168 & 8.124 & 6.240 & 4.226 & 2.496 & 1.141 & 0.367 & 0.066 & 0.009 & 0.000 \\
10.50 & 2.591 & 7.184 & 10.283 & 11.405 & 10.509 & 8.496 & 5.458 & 3.274 & 1.524 & 0.605 & 0.101 & 0.014 & 0.000   \\
11.50 & 3.250 & 9.038 & 12.712 & 13.865 & 13.060 & 10.559 & 7.406 & 4.384 & 2.042 & 0.829 & 0.194 & 0.025 & 0.000  \\
12.50 & 4.080 & 11.256 & 16.176 & 17.535 & 16.222 & 13.069 & 9.259 & 5.815 & 2.807 & 1.164 & 0.297 & 0.041 & 0.000  \\
13.50 & 4.871 & 13.520 & 19.487 & 21.725 & 20.656 & 16.626 & 11.757 & 7.301 & 3.811 & 1.621 & 0.444 & 0.080 & 0.000 \\
14.50 & 5.775 & 16.177 & 23.273 & 26.121 & 24.974 & 20.756 & 15.144 & 9.289 & 4.867 & 2.256 & 0.655 & 0.127 & 0.000 \\
15.50 & 7.114 & 19.766 & 28.544 & 31.240 & 30.044 & 25.169 & 18.469 & 12.032 & 6.419 & 2.921 & 0.975 & 0.188 & 0.006   \\
16.50 & 8.354 & 23.374 & 33.873 & 38.381 & 36.837 & 30.208 & 22.463 & 14.798 & 8.291 & 3.910 & 1.326 & 0.316 & 0.021   \\
17.50 & 9.787 & 27.291 & 39.654 & 45.138 & 43.783 & 37.235 & 27.802 & 18.026 & 10.296 & 5.093 & 1.841 & 0.458 & 0.040  \\
18.50 & 11.453 & 32.112 & 46.759 & 53.384 & 51.678 & 44.007 & 33.358 & 22.288 & 12.663 & 6.392 & 2.510 & 0.685 & 0.071  \\
19.50 & 13.400 & 37.632 & 54.896 & 62.286 & 60.632 & 51.913 & 39.669 & 26.834 & 15.781 & 7.915 & 3.256 & 0.957 & 0.122  \\
20.50 & 15.393 & 43.290 & 63.277 & 72.703 & 71.225 & 61.122 & 46.819 & 31.899 & 19.169 & 9.928 & 4.153 & 1.352 & 0.221  \\
21.50 & 17.627 & 49.559 & 72.353 & 83.409 & 82.149 & 71.481 & 54.786 & 37.669 & 22.827 & 12.096 & 5.291 & 1.799 & 0.335 \\
22.50 & 20.118 & 56.646 & 82.706 & 95.450 & 94.235 & 82.190 & 64.017 & 44.447 & 27.166 & 14.465 & 6.500 & 2.383 & 0.510 \\
23.50 & 22.735 & 64.099 & 94.149 & 109.053 & 107.391 & 94.290 & 73.674 & 51.459 & 31.983 & 17.262 & 7.945 & 3.035 & 0.708 \\
24.50 & 25.489 & 71.977 & 105.814 & 122.832 & 122.108 & 107.375 & 84.119 & 59.214 & 37.088 & 20.365 & 9.496 & 3.740 & 0.938  \\
25.50 & 28.488 & 80.442 & 118.498 & 137.611 & 137.171 & 121.208 & 95.723 & 67.401 & 42.550 & 23.626 & 11.232 & 4.520 & 1.231 \\
26.50 & 31.567 & 89.327 & 131.558 & 153.336 & 153.180 & 135.859 & 107.574 & 76.502 & 48.336 & 27.109 & 13.046 & 5.366 & 1.526  \\
27.50 & 34.907 & 98.709 & 145.719 & 170.041 & 169.879 & 151.080 & 120.035 & 85.682 & 54.729 & 30.834 & 14.933 & 6.200 & 1.832  \\
28.50 & 38.243 & 108.259 & 159.921 & 186.899 & 187.393 & 166.988 & 132.914 & 95.335 & 61.103 & 34.645 & 16.914 & 7.029 & 2.157 \\
29.50 & 41.663 & 117.984 & 174.416 & 204.058 & 204.936 & 182.973 & 146.233 & 104.972 & 67.571 & 38.479 & 18.910 & 7.872 & 2.470  \\
30.50 & 45.233 & 128.121 & 189.494 & 221.858 & 223.033 & 199.076 & 159.382 & 114.859 & 74.086 & 42.277 & 20.859 & 8.681 & 2.790  \\
31.50 & 48.739 & 138.125 & 204.383 & 239.296 & 240.789 & 215.438 & 172.666 & 124.443 & 80.376 & 45.997 & 22.727 & 9.435 & 3.102  \\
32.50 & 52.229 & 148.048 & 219.041 & 256.653 & 258.386 & 231.288 & 185.422 & 133.899 & 86.408 & 49.456 & 24.479 & 10.109 & 3.396 \\
33.50 & 55.653 & 157.719 & 233.493 & 273.576 & 275.444 & 246.583 & 197.742 & 142.729 & 92.130 & 52.657 & 26.012 & 10.695 & 3.603 \\
34.50 & 58.964 & 167.107 & 247.337 & 289.735 & 291.725 & 261.060 & 209.232 & 150.980 & 97.279 & 55.446 & 27.308 & 11.138 & 3.683 \\
35.50 & 62.139 & 176.090 & 260.602 & 305.100 & 307.055 & 274.555 & 219.774 & 158.357 & 101.757 & 57.780 & 28.296 & 11.421 &   -   \\
36.50 & 65.101 & 184.437 & 272.869 & 319.248 & 321.040 & 286.719 & 229.200 & 164.775 & 105.481 & 59.582 & 28.942 & 11.521 &   -   \\
37.50 & 67.838 & 192.118 & 284.048 & 332.007 & 333.511 & 297.371 & 237.207 & 170.030 & 108.371 & 60.810 & 29.223 &    -   &   -   \\
38.50 & 70.283 & 198.962 & 294.025 & 343.258 & 344.331 & 306.355 & 243.708 & 174.039 & 110.305 & 61.401 &   -    &    -   &   -   \\
39.50 & 72.417 & 204.880 & 302.547 & 352.695 & 353.177 & 313.433 & 248.521 & 176.681 & 111.256 &    -   &   -    &    -   &   -   \\
40.50 & 74.200 & 209.792 & 309.497 & 360.192 & 359.933 & 318.486 & 251.582 & 177.897 &    -    &    -   &   -    &    -   &   -   \\
41.50 & 75.607 & 213.602 & 314.773 & 365.632 & 364.470 & 321.423 & 252.793 &    -    &    -    &    -   &   -    &    -  &    -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{27}$Al}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$   \\
\hline\\
\endhead
0.50 & 0.192 & 0.305 & 0.385 & 0.297 & 0.240 & 0.139 & 0.062 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.302 & 0.497 & 0.656 & 0.471 & 0.375 & 0.196 & 0.096 & 0.029 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.399 & 0.663 & 0.839 & 0.730 & 0.601 & 0.333 & 0.164 & 0.043 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.558 & 0.880 & 1.055 & 0.937 & 0.781 & 0.498 & 0.239 & 0.072 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.791 & 1.269 & 1.586 & 1.364 & 1.071 & 0.676 & 0.364 & 0.120 & 0.028 & 0.002 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.022 & 1.751 & 2.185 & 2.028 & 1.603 & 0.928 & 0.519 & 0.198 & 0.062 & 0.004 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.314 & 2.270 & 2.799 & 2.591 & 2.195 & 1.471 & 0.765 & 0.286 & 0.092 & 0.007 & 0.000 & 0.000 & 0.000  \\
7.50 & 1.688 & 2.960 & 3.656 & 3.353 & 2.833 & 1.899 & 1.151 & 0.439 & 0.138 & 0.021 & 0.000 & 0.000 & 0.000  \\
8.50 & 2.337 & 4.107 & 5.087 & 4.640 & 3.821 & 2.470 & 1.516 & 0.691 & 0.236 & 0.033 & 0.002 & 0.000 & 0.000  \\
9.50 & 2.931 & 5.148 & 6.358 & 6.159 & 5.301 & 3.439 & 2.040 & 0.939 & 0.376 & 0.057 & 0.004 & 0.000 & 0.000  \\
10.50 & 3.617 & 6.398 & 7.963 & 7.771 & 6.660 & 4.742 & 2.833 & 1.266 & 0.525 & 0.120 & 0.012 & 0.002 & 0.000 \\
11.50 & 4.753 & 8.419 & 10.112 & 9.724 & 8.333 & 5.994 & 3.843 & 1.969 & 0.747 & 0.176 & 0.024 & 0.003 & 0.000 \\
12.50 & 5.912 & 10.507 & 13.083 & 12.983 & 10.956 & 7.670 & 4.943 & 2.564 & 1.170 & 0.265 & 0.043 & 0.005 & 0.000   \\
13.50 & 7.167 & 12.766 & 15.884 & 15.949 & 13.967 & 10.191 & 6.367 & 3.372 & 1.563 & 0.452 & 0.069 & 0.010 & 0.000  \\
14.50 & 8.854 & 15.816 & 19.399 & 19.461 & 17.139 & 12.892 & 8.590 & 4.570 & 2.075 & 0.643 & 0.128 & 0.016 & 0.000  \\
15.50 & 10.907 & 19.544 & 24.478 & 24.187 & 21.018 & 15.874 & 10.738 & 6.034 & 2.860 & 0.909 & 0.223 & 0.027 & 0.000  \\
16.50 & 13.004 & 23.253 & 29.219 & 29.807 & 26.631 & 19.915 & 13.315 & 7.628 & 3.848 & 1.303 & 0.338 & 0.043 & 0.000  \\
17.50 & 15.590 & 27.995 & 34.668 & 35.555 & 31.960 & 24.813 & 16.692 & 9.578 & 4.934 & 1.847 & 0.503 & 0.079 & 0.000  \\
18.50 & 18.722 & 33.188 & 41.719 & 42.838 & 38.188 & 29.891 & 20.866 & 12.396 & 6.251 & 2.458 & 0.783 & 0.119 & 0.002 \\
19.50 & 21.848 & 39.303 & 49.689 & 51.496 & 45.953 & 35.995 & 25.195 & 15.320 & 8.194 & 3.237 & 1.085 & 0.193 & 0.008 \\
20.50 & 25.402 & 45.848 & 58.032 & 60.340 & 54.918 & 43.407 & 30.696 & 18.646 & 10.142 & 4.242 & 1.471 & 0.301 & 0.015 \\
21.50 & 29.511 & 53.155 & 67.618 & 70.325 & 64.313 & 51.593 & 37.030 & 22.800 & 12.452 & 5.553 & 2.013 & 0.435 & 0.031 \\
22.50 & 34.248 & 61.894 & 78.669 & 81.849 & 75.068 & 60.447 & 43.730 & 27.680 & 15.277 & 6.957 & 2.682 & 0.621 & 0.063 \\
23.50 & 39.045 & 70.655 & 90.187 & 94.952 & 87.467 & 70.635 & 51.219 & 32.842 & 18.630 & 8.690 & 3.437 & 0.858 & 0.109 \\
24.50 & 44.438 & 80.360 & 102.688 & 108.474 & 100.465 & 82.207 & 59.873 & 38.555 & 22.178 & 10.722 & 4.333 & 1.204 & 0.184 \\
25.50 & 50.194 & 90.940 & 116.538 & 123.523 & 114.416 & 94.211 & 69.607 & 45.106 & 26.181 & 12.895 & 5.369 & 1.587 & 0.290 \\
26.50 & 56.443 & 102.541 & 131.615 & 139.710 & 129.954 & 107.280 & 79.619 & 52.505 & 30.576 & 15.334 & 6.573 & 2.074 & 0.445  \\
27.50 & 62.926 & 114.458 & 147.158 & 156.789 & 146.684 & 121.521 & 90.709 & 60.081 & 35.600 & 17.973 & 7.852 & 2.640 & 0.632  \\
28.50 & 69.680 & 126.910 & 163.396 & 174.592 & 163.868 & 136.663 & 102.420 & 68.323 & 40.694 & 20.983 & 9.288 & 3.234 & 0.840 \\
29.50 & 76.998 & 140.384 & 180.635 & 193.389 & 181.761 & 152.198 & 114.715 & 77.121 & 46.197 & 24.025 & 10.862 & 3.866 & 1.067 \\
30.50 & 84.380 & 153.936 & 198.667 & 213.097 & 200.897 & 168.448 & 127.261 & 86.025 & 52.010 & 27.233 & 12.434 & 4.538 & 1.266 \\
31.50 & 91.864 & 167.757 & 216.740 & 232.971 & 220.037 & 185.187 & 140.284 & 95.111 & 57.781 & 30.552 & 14.051 & 5.176 & 1.429 \\
32.50 & 99.596 & 181.908 & 235.188 & 253.163 & 239.356 & 201.944 & 153.555 & 104.376 & 63.605 & 33.855 & 15.679 & 5.790 & 1.603 \\
33.50 & 107.284 & 196.084 & 253.693 & 273.392 & 258.906 & 218.784 & 166.567 & 113.679 & 69.425 & 37.065 & 17.199 & 6.374 & 1.783 \\
34.50 & 114.910 & 210.229 & 272.108 & 293.472 & 278.198 & 235.177 & 179.372 & 122.611 & 74.976 & 40.169 & 18.608 & 6.891 & 1.979 \\
35.50 & 122.369 & 223.950 & 289.985 & 312.932 & 296.828 & 251.252 & 191.668 & 131.121 & 80.220 & 43.025 & 19.886 & 7.338 & 2.171 \\
36.50 & 129.613 & 237.256 & 307.281 & 331.667 & 314.631 & 266.372 & 203.293 & 139.097 & 85.015 & 45.548 & 21.006 & 7.707 & 2.312 \\
37.50 & 136.569 & 250.044 & 323.761 & 349.486 & 331.426 & 280.495 & 213.947 & 146.251 & 89.287 & 47.693 & 21.879 & 7.980 & 2.371 \\
38.50 & 143.061 & 261.927 & 339.079 & 365.916 & 346.934 & 293.380 & 223.530 & 152.509 & 92.858 & 49.406 & 22.501 & 8.135 &   -   \\
39.50 & 149.046 & 272.855 & 353.065 & 380.786 & 360.718 & 304.683 & 231.727 & 157.721 & 95.678 & 50.608 & 22.846 & 8.164 &   -   \\
40.50 & 154.428 & 282.656 & 365.527 & 393.913 & 372.675 & 314.248 & 238.449 & 161.734 & 97.678 & 51.274 & 22.888 &   -   &   -   \\
41.50 & 159.154 & 291.207 & 376.257 & 405.018 & 382.555 & 321.862 & 243.511 & 164.476 & 98.774 & 51.368 &   -    &   -   &   -   \\
42.50 & 163.118 & 298.317 & 385.045 & 413.891 & 390.169 & 327.431 & 246.810 & 165.879 & 98.938 &   -    &   -    &   -   &   -   \\
43.50 & 166.282 & 303.895 & 391.768 & 420.403 & 395.360 & 330.775 & 248.281 & 165.893 &    -   &   -    &   -    &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{28}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.268 & 0.701 & 0.963 & 0.996 & 0.776 & 0.555 & 0.235 & 0.090 & 0.015 & 0.001 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.379 & 0.913 & 1.268 & 1.311 & 1.038 & 0.733 & 0.399 & 0.164 & 0.027 & 0.003 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.481 & 1.270 & 1.716 & 1.793 & 1.377 & 0.999 & 0.550 & 0.254 & 0.057 & 0.011 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.645 & 1.715 & 2.412 & 2.532 & 2.016 & 1.295 & 0.739 & 0.361 & 0.098 & 0.021 & 0.002 & 0.000 & 0.000  \\
4.50 & 0.810 & 2.211 & 3.047 & 3.222 & 2.753 & 2.050 & 1.217 & 0.483 & 0.150 & 0.038 & 0.005 & 0.000 & 0.000  \\
5.50 & 1.017 & 2.801 & 3.928 & 4.137 & 3.576 & 2.635 & 1.601 & 0.829 & 0.222 & 0.057 & 0.007 & 0.000 & 0.000  \\
6.50 & 1.374 & 3.774 & 5.321 & 5.696 & 4.735 & 3.437 & 2.087 & 1.112 & 0.411 & 0.088 & 0.011 & 0.000 & 0.000  \\
7.50 & 1.737 & 4.776 & 6.668 & 7.194 & 6.426 & 4.933 & 2.847 & 1.456 & 0.574 & 0.176 & 0.019 & 0.002 & 0.000  \\
8.50 & 2.165 & 5.841 & 8.266 & 8.972 & 8.052 & 6.203 & 4.036 & 2.019 & 0.792 & 0.260 & 0.034 & 0.003 & 0.000  \\
9.50 & 2.788 & 7.477 & 10.568 & 11.480 & 9.991 & 7.788 & 5.115 & 2.915 & 1.127 & 0.383 & 0.071 & 0.006 & 0.000  \\
10.50 & 3.374 & 9.354 & 13.329 & 14.597 & 12.953 & 10.073 & 6.506 & 3.735 & 1.711 & 0.544 & 0.112 & 0.014 & 0.000  \\
11.50 & 4.056 & 11.271 & 16.092 & 17.667 & 16.361 & 13.038 & 8.606 & 4.919 & 2.252 & 0.868 & 0.172 & 0.022 & 0.000 \\
12.50 & 4.982 & 13.866 & 19.859 & 21.372 & 19.942 & 15.981 & 11.078 & 6.433 & 3.044 & 1.171 & 0.295 & 0.036 & 0.000  \\
13.50 & 6.112 & 16.966 & 24.353 & 26.831 & 24.604 & 19.469 & 13.670 & 8.371 & 4.060 & 1.617 & 0.441 & 0.075 & 0.003  \\
14.50 & 7.231 & 20.121 & 28.876 & 32.144 & 30.297 & 24.350 & 16.938 & 10.404 & 5.411 & 2.222 & 0.651 & 0.118 & 0.006 \\
15.50 & 8.625 & 23.760 & 34.163 & 38.172 & 36.206 & 29.788 & 21.398 & 13.203 & 6.814 & 3.023 & 0.929 & 0.184 & 0.010 \\
16.50 & 10.203 & 28.503 & 40.576 & 45.085 & 42.948 & 35.585 & 25.852 & 16.534 & 8.772 & 3.876 & 1.327 & 0.283 & 0.026  \\
17.50 & 11.844 & 33.145 & 47.908 & 53.987 & 51.084 & 42.248 & 31.019 & 20.093 & 11.123 & 5.113 & 1.768 & 0.441 & 0.045 \\
18.50 & 13.696 & 38.366 & 55.449 & 62.771 & 60.366 & 50.854 & 37.314 & 24.153 & 13.649 & 6.542 & 2.368 & 0.629 & 0.072 \\
19.50 & 15.793 & 44.210 & 63.891 & 72.540 & 70.000 & 59.419 & 44.444 & 29.162 & 16.595 & 8.124 & 3.178 & 0.892 & 0.112 \\
20.50 & 18.155 & 51.021 & 73.994 & 84.034 & 80.924 & 68.974 & 52.002 & 34.873 & 20.105 & 9.951 & 4.051 & 1.242 & 0.183 \\
21.50 & 20.603 & 57.918 & 84.236 & 96.278 & 93.628 & 80.098 & 60.493 & 40.828 & 24.182 & 12.214 & 5.074 & 1.691 & 0.262 \\
22.50 & 23.223 & 65.376 & 95.237 & 109.179 & 106.641 & 92.028 & 70.356 & 47.609 & 28.481 & 14.791 & 6.227 & 2.188 & 0.382 \\
23.50 & 26.089 & 73.488 & 107.300 & 123.054 & 120.680 & 104.497 & 80.527 & 55.387 & 33.224 & 17.515 & 7.727 & 2.755 & 0.520 \\
24.50 & 29.143 & 82.202 & 120.187 & 138.424 & 135.862 & 118.148 & 91.436 & 63.255 & 38.742 & 20.499 & 9.242 & 3.428 & 0.700 \\
25.50 & 32.261 & 91.070 & 133.350 & 153.987 & 152.037 & 132.819 & 103.174 & 71.808 & 44.279 & 23.952 & 10.892 & 4.105 & 0.931  \\
26.50 & 35.535 & 100.393 & 147.058 & 170.154 & 168.463 & 147.762 & 115.640 & 80.784 & 50.236 & 27.389 & 12.779 & 4.829 & 1.223 \\
27.50 & 38.934 & 110.046 & 161.544 & 187.139 & 185.584 & 163.265 & 128.209 & 90.326 & 56.415 & 31.031 & 14.663 & 5.620 & 1.600 \\
28.50 & 42.396 & 119.900 & 176.223 & 204.619 & 203.376 & 179.329 & 141.221 & 99.822 & 62.900 & 34.779 & 16.622 & 6.484 & 2.009 \\
29.50 & 45.856 & 129.732 & 190.887 & 221.943 & 221.203 & 195.577 & 154.458 & 109.530 & 69.274 & 38.635 & 18.602 & 7.367 & 2.431  \\
30.50 & 49.360 & 139.646 & 205.666 & 239.317 & 238.917 & 211.593 & 167.645 & 119.210 & 75.682 & 42.366 & 20.583 & 8.269 & 2.799  \\
31.50 & 52.819 & 149.416 & 220.259 & 256.567 & 256.419 & 227.378 & 180.463 & 128.698 & 81.865 & 46.007 & 22.432 & 9.135 & 3.049  \\
32.50 & 56.170 & 159.007 & 234.550 & 273.411 & 273.581 & 242.890 & 192.786 & 137.708 & 87.721 & 49.448 & 24.173 & 9.932 & 3.177  \\
33.50 & 59.406 & 168.184 & 248.225 & 289.442 & 289.814 & 257.469 & 204.644 & 146.215 & 93.142 & 52.571 & 25.678 & 10.562 & 3.225 \\
34.50 & 62.478 & 176.893 & 261.206 & 304.638 & 305.104 & 271.057 & 215.474 & 153.968 & 98.041 & 55.287 & 26.952 & 11.005 & 3.255 \\
35.50 & 65.360 & 185.047 & 273.266 & 318.669 & 319.186 & 283.495 & 225.194 & 160.794 & 102.268 & 57.560 & 27.906 & 11.284 & 3.281  \\
36.50 & 67.979 & 192.448 & 284.223 & 331.326 & 331.791 & 294.465 & 233.670 & 166.578 & 105.695 & 59.300 & 28.526 & 11.396 & 3.303  \\
37.50 & 70.312 & 199.023 & 293.894 & 342.414 & 342.657 & 303.749 & 240.687 & 171.162 & 108.254 & 60.444 & 28.809 &   -   &    -   \\
38.50 & 72.330 & 204.682 & 302.145 & 351.746 & 351.640 & 311.208 & 246.072 & 174.466 & 109.865 & 60.950 &    -   &   -   &    -   \\
39.50 & 73.995 & 209.351 & 308.874 & 359.211 & 358.606 & 316.695 & 249.740 & 176.383 & 110.509 &    -   &    -   &    -   &   -    \\
40.50 & 75.289 & 212.908 & 313.919 & 364.590 & 363.363 & 320.114 & 251.611 & 176.833 &   -     &    -   &    -   &    -   &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{29}$Al}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$  \\
\hline\\
\endhead
0.50 & 0.396 & 0.646 & 0.781 & 0.621 & 0.427 & 0.177 & 0.084 & 0.017 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.512 & 0.846 & 1.023 & 0.834 & 0.621 & 0.331 & 0.141 & 0.028 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.714 & 1.138 & 1.370 & 1.103 & 0.832 & 0.447 & 0.228 & 0.049 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.953 & 1.571 & 1.887 & 1.537 & 1.168 & 0.620 & 0.320 & 0.098 & 0.015 & 0.002 & 0.000 & 0.000 & 0.000 \\
4.50 & 1.232 & 2.077 & 2.499 & 2.216 & 1.751 & 0.941 & 0.442 & 0.138 & 0.033 & 0.003 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.589 & 2.717 & 3.243 & 2.819 & 2.252 & 1.365 & 0.754 & 0.199 & 0.052 & 0.004 & 0.000 & 0.000 & 0.000 \\
6.50 & 2.055 & 3.562 & 4.239 & 3.703 & 2.915 & 1.785 & 1.003 & 0.369 & 0.087 & 0.009 & 0.000 & 0.000 & 0.000 \\
7.50 & 2.672 & 4.609 & 5.526 & 4.938 & 4.029 & 2.425 & 1.327 & 0.520 & 0.163 & 0.018 & 0.000 & 0.000 & 0.000 \\
8.50 & 3.303 & 5.733 & 6.883 & 6.487 & 5.311 & 3.469 & 1.813 & 0.714 & 0.236 & 0.037 & 0.002 & 0.000 & 0.000 \\
9.50 & 4.100 & 7.111 & 8.492 & 8.048 & 6.672 & 4.434 & 2.614 & 1.048 & 0.357 & 0.067 & 0.006 & 0.000 & 0.000 \\
10.50 & 5.211 & 9.030 & 10.986 & 10.153 & 8.390 & 5.634 & 3.383 & 1.520 & 0.546 & 0.104 & 0.013 & 0.000 & 0.000 \\
11.50 & 6.304 & 11.117 & 13.495 & 13.107 & 11.037 & 7.258 & 4.345 & 2.046 & 0.816 & 0.176 & 0.024 & 0.000 & 0.000  \\
12.50 & 7.589 & 13.420 & 16.409 & 16.018 & 13.530 & 9.542 & 5.773 & 2.694 & 1.122 & 0.265 & 0.044 & 0.002 & 0.000  \\
13.50 & 9.243 & 16.177 & 19.803 & 19.382 & 16.605 & 11.826 & 7.458 & 3.792 & 1.517 & 0.410 & 0.069 & 0.004 & 0.000 \\
14.50 & 11.107 & 19.699 & 24.278 & 24.118 & 20.151 & 14.555 & 9.292 & 4.860 & 2.142 & 0.595 & 0.108 & 0.007 & 0.000  \\
15.50 & 13.043 & 23.241 & 28.769 & 28.778 & 24.907 & 18.129 & 11.490 & 6.185 & 2.860 & 0.847 & 0.186 & 0.012 & 0.000 \\
16.50 & 15.543 & 27.382 & 33.937 & 33.947 & 29.633 & 22.156 & 14.606 & 7.728 & 3.699 & 1.244 & 0.274 & 0.019 & 0.000 \\
17.50 & 18.188 & 32.357 & 40.287 & 40.431 & 35.143 & 26.508 & 17.671 & 9.970 & 4.705 & 1.673 & 0.432 & 0.033 & 0.000 \\
18.50 & 20.971 & 37.438 & 46.760 & 47.604 & 41.983 & 31.574 & 21.212 & 12.190 & 6.123 & 2.186 & 0.618 & 0.053 & 0.000  \\
19.50 & 24.050 & 43.014 & 53.769 & 55.042 & 48.854 & 37.766 & 25.599 & 14.784 & 7.559 & 2.890 & 0.860 & 0.087 & 0.000  \\
20.50 & 27.597 & 49.416 & 62.028 & 63.325 & 56.367 & 44.002 & 30.415 & 17.977 & 9.224 & 3.736 & 1.177 & 0.154 & 0.000  \\
21.50 & 31.384 & 56.267 & 70.808 & 72.706 & 65.172 & 50.926 & 35.532 & 21.451 & 11.292 & 4.658 & 1.595 & 0.239 & 0.000 \\
22.50 & 35.300 & 63.364 & 79.936 & 82.819 & 74.576 & 58.794 & 41.243 & 25.162 & 13.518 & 5.749 & 2.048 & 0.364 & 0.006 \\
23.50 & 39.474 & 70.988 & 89.605 & 93.155 & 84.339 & 67.228 & 47.497 & 29.299 & 15.900 & 7.084 & 2.564 & 0.532 & 0.023 \\
24.50 & 44.014 & 79.171 & 100.175 & 104.243 & 94.714 & 75.903 & 54.258 & 33.786 & 18.489 & 8.461 & 3.213 & 0.756 & 0.064  \\
25.50 & 48.559 & 87.550 & 111.091 & 116.234 & 105.912 & 85.079 & 61.228 & 38.662 & 21.396 & 9.975 & 3.915 & 1.017 & 0.146 \\
26.50 & 53.240 & 96.087 & 122.177 & 128.153 & 117.359 & 94.878 & 68.462 & 43.594 & 24.469 & 11.618 & 4.648 & 1.307 & 0.243 \\
27.50 & 58.030 & 104.764 & 133.423 & 140.340 & 128.982 & 104.811 & 76.204 & 48.678 & 27.555 & 13.334 & 5.413 & 1.599 & 0.324  \\
28.50 & 62.874 & 113.758 & 145.055 & 152.866 & 140.723 & 114.759 & 83.748 & 54.052 & 30.678 & 15.009 & 6.190 & 1.845 & 0.365  \\
29.50 & 67.716 & 122.618 & 156.543 & 165.303 & 152.709 & 124.689 & 91.313 & 59.190 & 33.918 & 16.640 & 6.917 & 2.046 & 0.386  \\
30.50 & 72.408 & 131.281 & 167.724 & 177.410 & 164.253 & 134.578 & 98.767 & 64.221 & 36.966 & 18.264 & 7.575 & 2.243 & 0.443  \\
31.50 & 77.015 & 139.692 & 178.642 & 189.197 & 175.435 & 143.949 & 105.920 & 69.054 & 39.827 & 19.715 & 8.203 & 2.476 & 0.621 \\
32.50 & 81.387 & 147.837 & 189.178 & 200.582 & 186.141 & 152.842 & 112.573 & 73.543 & 42.477 & 21.008 & 8.761 & 2.732 & 0.914 \\
33.50 & 85.479 & 155.391 & 198.909 & 211.076 & 196.059 & 161.116 & 118.724 & 77.527 & 44.811 & 22.147 & 9.255 & 2.982 & 1.036 \\
34.50 & 89.269 & 162.363 & 207.869 & 220.656 & 204.993 & 168.517 & 124.101 & 81.011 & 46.745 & 23.066 & 9.646 & 3.167 &    -  \\
35.50 & 92.667 & 168.624 & 215.876 & 229.223 & 212.866 & 174.882 & 128.666 & 83.833 & 48.275 & 23.769 & 9.902 & 3.204 &    -  \\
36.50 & 95.646 & 174.094 & 222.813 & 236.552 & 219.513 & 180.143 & 132.281 & 85.973 & 49.314 & 24.189 & 9.974 &    -  &    -  \\
37.50 & 98.133 & 178.639 & 228.512 & 242.476 & 224.717 & 184.154 & 134.880 & 87.339 & 49.866 & 24.312 &    -  &    -  &    -  \\
38.50 & 100.102 & 182.197 & 232.912 & 246.922 & 228.445 & 186.800 & 136.396 & 87.916 & 49.872 &   -   &   -   &   -   &   -   \\
39.50 & 101.526 & 184.729 & 235.923 & 249.798 & 230.628 & 188.049 & 136.776 & 87.659 &   -    &   -   &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllclc}
\caption{Level densities for $^{30}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12  \\
\hline\\
\endhead
0.50 & 0.312 & 0.845 & 1.053 & 1.035 & 0.766 & 0.423 & 0.188 & 0.069 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.402 & 1.094 & 1.427 & 1.423 & 1.142 & 0.635 & 0.265 & 0.104 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.523 & 1.425 & 1.879 & 1.832 & 1.492 & 0.922 & 0.428 & 0.144 & 0.026 & 0.002 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.670 & 1.838 & 2.424 & 2.399 & 1.970 & 1.235 & 0.632 & 0.249 & 0.040 & 0.003 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.861 & 2.434 & 3.258 & 3.209 & 2.571 & 1.647 & 0.885 & 0.371 & 0.085 & 0.005 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.113 & 3.020 & 4.076 & 4.202 & 3.552 & 2.397 & 1.194 & 0.511 & 0.126 & 0.018 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.385 & 3.807 & 5.119 & 5.245 & 4.468 & 3.090 & 1.757 & 0.710 & 0.202 & 0.030 & 0.003 & 0.000 & 0.000  \\
7.50 & 1.706 & 4.715 & 6.456 & 6.769 & 5.679 & 3.946 & 2.293 & 1.087 & 0.310 & 0.056 & 0.005 & 0.000 & 0.000  \\
8.50 & 2.122 & 5.844 & 8.045 & 8.503 & 7.247 & 5.180 & 3.002 & 1.451 & 0.482 & 0.100 & 0.009 & 0.000 & 0.000  \\
9.50 & 2.555 & 7.068 & 9.763 & 10.348 & 9.079 & 6.681 & 3.950 & 1.993 & 0.684 & 0.177 & 0.021 & 0.000 & 0.000 \\
10.50 & 3.087 & 8.530 & 11.851 & 12.566 & 11.099 & 8.261 & 5.155 & 2.611 & 0.935 & 0.273 & 0.037 & 0.000 & 0.000 \\
11.50 & 3.733 & 10.307 & 14.439 & 15.370 & 13.540 & 10.170 & 6.433 & 3.477 & 1.333 & 0.402 & 0.064 & 0.000 & 0.000  \\
12.50 & 4.403 & 12.161 & 17.052 & 18.509 & 16.631 & 12.614 & 7.976 & 4.401 & 1.851 & 0.609 & 0.099 & 0.000 & 0.000  \\
13.50 & 5.185 & 14.362 & 20.070 & 21.813 & 19.762 & 15.371 & 10.120 & 5.554 & 2.424 & 0.848 & 0.163 & 0.000 & 0.000 \\
14.50 & 6.027 & 16.700 & 23.517 & 25.790 & 23.296 & 18.291 & 12.262 & 7.088 & 3.106 & 1.191 & 0.249 & 0.004 & 0.000 \\
15.50 & 6.978 & 19.388 & 27.420 & 30.178 & 27.558 & 21.695 & 14.735 & 8.672 & 4.133 & 1.570 & 0.368 & 0.015 & 0.000 \\
16.50 & 7.984 & 22.145 & 31.478 & 34.727 & 32.117 & 25.715 & 17.595 & 10.486 & 5.185 & 2.106 & 0.520 & 0.036 & 0.000  \\
17.50 & 9.072 & 25.205 & 35.934 & 39.753 & 36.993 & 29.797 & 20.844 & 12.598 & 6.370 & 2.655 & 0.720 & 0.073 & 0.000  \\
18.50 & 10.300 & 28.583 & 40.851 & 45.366 & 42.127 & 34.300 & 24.253 & 14.996 & 7.737 & 3.286 & 1.012 & 0.149 & 0.000 \\
19.50 & 11.524 & 32.004 & 45.866 & 51.169 & 48.099 & 39.173 & 27.971 & 17.496 & 9.327 & 3.983 & 1.357 & 0.249 & 0.000 \\
20.50 & 12.813 & 35.588 & 51.121 & 57.190 & 53.971 & 44.511 & 32.048 & 20.197 & 10.949 & 4.822 & 1.742 & 0.379 & 0.000  \\
21.50 & 14.141 & 39.367 & 56.639 & 63.412 & 60.143 & 49.849 & 36.310 & 23.169 & 12.664 & 5.741 & 2.176 & 0.548 & 0.000  \\
22.50 & 15.498 & 43.208 & 62.269 & 70.052 & 66.582 & 55.397 & 40.605 & 26.176 & 14.530 & 6.697 & 2.596 & 0.706 & 0.000  \\
23.50 & 16.836 & 47.020 & 67.855 & 76.544 & 73.112 & 61.143 & 45.046 & 29.195 & 16.394 & 7.689 & 3.005 & 0.850 & 0.000  \\
24.50 & 18.178 & 50.850 & 73.474 & 82.999 & 79.531 & 66.897 & 49.526 & 32.330 & 18.242 & 8.756 & 3.385 & 0.995 & 0.027  \\
25.50 & 19.475 & 54.630 & 79.061 & 89.517 & 85.920 & 72.456 & 53.935 & 35.320 & 20.069 & 9.784 & 3.800 & 1.134 & 0.116  \\
26.50 & 20.742 & 58.295 & 84.381 & 95.742 & 92.149 & 77.952 & 58.107 & 38.263 & 21.851 & 10.776 & 4.219 & 1.267 & 0.263 \\
27.50 & 21.926 & 61.733 & 89.423 & 101.604 & 98.036 & 83.093 & 62.134 & 40.962 & 23.504 & 11.668 & 4.619 & 1.394 & 0.331  \\
28.50 & 23.036 & 64.966 & 94.158 & 107.100 & 103.463 & 87.800 & 65.763 & 43.465 & 24.965 & 12.434 & 4.943 & 1.507 & 0.487 \\
29.50 & 24.049 & 67.905 & 98.444 & 112.064 & 108.420 & 92.016 & 68.962 & 45.609 & 26.181 & 13.067 & 5.160 & 1.547 & 0.641 \\
30.50 & 24.940 & 70.479 & 102.262 & 116.443 & 112.744 & 95.674 & 71.672 & 47.386 & 27.166 & 13.477 & 5.264 & 1.521 &   -   \\
31.50 & 25.703 & 72.665 & 105.466 & 120.096 & 116.316 & 98.667 & 73.814 & 48.700 & 27.835 & 13.697 & 5.269 & 1.503 &   -   \\
32.50 & 26.332 & 74.431 & 108.062 & 122.995 & 119.093 & 100.881 & 75.346 & 49.556 & 28.188 & 13.725 &   -  & 1.555 &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllll}
\caption{Level densities for $^{31}$Al}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$  \\
\hline\\
\endhead
0.50 & 0.289 & 0.466 & 0.544 & 0.355 & 0.259 & 0.069 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.385 & 0.617 & 0.729 & 0.547 & 0.380 & 0.115 & 0.039 & 0.003 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.496 & 0.838 & 0.969 & 0.731 & 0.528 & 0.186 & 0.071 & 0.005 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.655 & 1.122 & 1.286 & 0.993 & 0.764 & 0.279 & 0.117 & 0.016 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.854 & 1.474 & 1.723 & 1.338 & 1.004 & 0.402 & 0.182 & 0.031 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.097 & 1.867 & 2.177 & 1.823 & 1.372 & 0.628 & 0.260 & 0.050 & 0.004 & 0.000 & 0.000  \\
6.50 & 1.369 & 2.373 & 2.786 & 2.329 & 1.786 & 0.893 & 0.405 & 0.078 & 0.007 & 0.000 & 0.000  \\
7.50 & 1.717 & 2.964 & 3.449 & 3.005 & 2.295 & 1.213 & 0.572 & 0.150 & 0.019 & 0.000 & 0.000  \\
8.50 & 2.153 & 3.739 & 4.410 & 3.909 & 3.007 & 1.606 & 0.807 & 0.222 & 0.036 & 0.000 & 0.000  \\
9.50 & 2.608 & 4.524 & 5.389 & 4.875 & 3.791 & 2.222 & 1.080 & 0.335 & 0.061 & 0.003 & 0.000  \\
10.50 & 3.189 & 5.466 & 6.490 & 5.962 & 4.718 & 2.909 & 1.532 & 0.469 & 0.100 & 0.008 & 0.000 \\
11.50 & 3.822 & 6.590 & 7.964 & 7.335 & 5.755 & 3.674 & 1.983 & 0.702 & 0.158 & 0.018 & 0.000 \\
12.50 & 4.560 & 7.800 & 9.439 & 8.847 & 7.118 & 4.622 & 2.527 & 0.952 & 0.244 & 0.035 & 0.000 \\
13.50 & 5.326 & 9.147 & 11.114 & 10.521 & 8.546 & 5.726 & 3.182 & 1.269 & 0.386 & 0.060 & 0.000 \\
14.50 & 6.232 & 10.716 & 12.952 & 12.397 & 10.142 & 6.938 & 3.978 & 1.691 & 0.570 & 0.091 & 0.000  \\
15.50 & 7.149 & 12.316 & 15.071 & 14.572 & 11.862 & 8.236 & 4.827 & 2.167 & 0.817 & 0.120 & 0.000  \\
16.50 & 8.133 & 14.059 & 17.232 & 16.753 & 13.900 & 9.718 & 5.803 & 2.769 & 1.106 & 0.157 & 0.000  \\
17.50 & 9.177 & 15.893 & 19.553 & 19.092 & 15.929 & 11.396 & 6.932 & 3.408 & 1.426 & 0.199 & 0.000 \\
18.50 & 10.259 & 17.868 & 21.973 & 21.583 & 18.117 & 13.062 & 8.129 & 4.161 & 1.776 & 0.262 & 0.014  \\
19.50 & 11.351 & 19.835 & 24.439 & 24.194 & 20.409 & 14.838 & 9.379 & 4.897 & 2.112 & 0.368 & 0.044  \\
20.50 & 12.477 & 21.870 & 26.918 & 26.780 & 22.816 & 16.722 & 10.731 & 5.653 & 2.500 & 0.551 & 0.104 \\
21.50 & 13.573 & 23.890 & 29.441 & 29.358 & 25.164 & 18.623 & 12.048 & 6.406 & 2.861 & 0.786 & 0.211 \\
22.50 & 14.652 & 25.900 & 31.945 & 32.008 & 27.520 & 20.464 & 13.392 & 7.145 & 3.259 & 1.050 & 0.358 \\
23.50 & 15.675 & 27.798 & 34.299 & 34.503 & 29.843 & 22.275 & 14.648 & 7.889 & 3.669 & 1.333 & 0.491 \\
24.50 & 16.640 & 29.596 & 36.522 & 36.837 & 32.013 & 24.010 & 15.792 & 8.570 & 4.044 & 1.537 & 0.455 \\
25.50 & 17.520 & 31.239 & 38.607 & 39.003 & 33.987 & 25.571 & 16.863 & 9.202 & 4.362 & 1.632 & 0.263 \\
26.50 & 18.306 & 32.723 & 40.460 & 40.949 & 35.770 & 26.918 & 17.756 & 9.751 & 4.588 & 1.664 & 0.144 \\
27.50 & 18.983 & 33.967 & 42.045 & 42.586 & 37.278 & 28.052 & 18.474 & 10.250 & 4.730 & 1.734 & 0.195 \\
28.50 & 19.526 & 34.968 & 43.336 & 43.908 & 38.455 & 28.930 & 18.992 & 10.579 & 4.822 & 1.822 & 0.365 \\
29.50 & 19.945 & 35.730 & 44.329 & 44.909 & 39.301 & 29.514 & 19.330 & 10.768 & 4.858 & 1.843 & 0.526 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{32}$Al}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 \\
\hline\\
\endhead
0.50 & 0.081 & 0.309 & 0.443 & 0.377 & 0.280 & 0.085 & 0.017 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.118 & 0.415 & 0.602 & 0.501 & 0.355 & 0.131 & 0.030 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.162 & 0.528 & 0.762 & 0.715 & 0.477 & 0.213 & 0.055 & 0.006 & 0.000 & 0.000  \\
3.50 & 0.223 & 0.689 & 0.959 & 0.923 & 0.629 & 0.311 & 0.089 & 0.014 & 0.000 & 0.000  \\
4.50 & 0.300 & 0.875 & 1.202 & 1.196 & 0.799 & 0.446 & 0.162 & 0.029 & 0.000 & 0.000  \\
5.50 & 0.397 & 1.086 & 1.495 & 1.518 & 1.051 & 0.624 & 0.249 & 0.058 & 0.000 & 0.000  \\
6.50 & 0.517 & 1.344 & 1.806 & 1.869 & 1.345 & 0.868 & 0.389 & 0.095 & 0.000 & 0.000  \\
7.50 & 0.666 & 1.651 & 2.157 & 2.281 & 1.689 & 1.139 & 0.555 & 0.137 & 0.000 & 0.000  \\
8.50 & 0.826 & 1.996 & 2.646 & 2.802 & 2.128 & 1.447 & 0.767 & 0.203 & 0.000 & 0.000  \\
9.50 & 0.974 & 2.361 & 3.122 & 3.337 & 2.640 & 1.835 & 1.000 & 0.271 & 0.005 & 0.000  \\
10.50 & 1.119 & 2.751 & 3.658 & 3.904 & 3.173 & 2.248 & 1.264 & 0.366 & 0.022 & 0.000 \\
11.50 & 1.237 & 3.187 & 4.255 & 4.540 & 3.762 & 2.671 & 1.538 & 0.505 & 0.058 & 0.000 \\
12.50 & 1.352 & 3.635 & 4.897 & 5.224 & 4.395 & 3.103 & 1.809 & 0.712 & 0.125 & 0.000 \\
13.50 & 1.481 & 4.085 & 5.569 & 5.905 & 5.047 & 3.589 & 2.098 & 0.971 & 0.220 & 0.000 \\
14.50 & 1.619 & 4.543 & 6.255 & 6.615 & 5.690 & 4.096 & 2.431 & 1.281 & 0.382 & 0.000 \\
15.50 & 1.775 & 5.038 & 6.972 & 7.316 & 6.352 & 4.650 & 2.789 & 1.598 & 0.654 & 0.000 \\
16.50 & 1.935 & 5.513 & 7.656 & 8.055 & 7.047 & 5.206 & 3.151 & 1.887 & 0.778 & 0.000 \\
17.50 & 2.094 & 5.971 & 8.290 & 8.738 & 7.707 & 5.783 & 3.520 & 2.061 & 0.546 & 0.008 \\
18.50 & 2.243 & 6.384 & 8.879 & 9.364 & 8.334 & 6.298 & 3.841 & 2.130 & 0.437 & 0.037 \\
19.50 & 2.374 & 6.750 & 9.391 & 9.929 & 8.879 & 6.747 & 4.137 & 2.144 & 0.580 & 0.113 \\
20.50 & 2.484 & 7.047 & 9.819 & 10.402 & 9.353 & 7.099 & 4.360 & 2.195 & 0.811 & 0.221  \\
21.50 & 2.573 & 7.265 & 10.140 & 10.773 & 9.687 & 7.355 & 4.540 & 2.285 & 0.992 & 0.271 \\
22.50 & 2.635 & 7.414 & 10.349 & 11.034 & 9.895 & 7.525 & 4.677 & 2.381 & 1.133 & 0.445 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcc}
\caption{Level densities for $^{23}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$  \\
\hline\\
\endhead
0.50 & 0.157 & 0.240 & 0.355 & 0.222 & 0.177 & 0.053 & 0.011 & 0.000 & 0.000  \\
1.50 & 0.221 & 0.330 & 0.493 & 0.302 & 0.246 & 0.095 & 0.020 & 0.000 & 0.000  \\
2.50 & 0.294 & 0.434 & 0.628 & 0.442 & 0.353 & 0.141 & 0.046 & 0.000 & 0.000  \\
3.50 & 0.389 & 0.581 & 0.814 & 0.587 & 0.483 & 0.212 & 0.078 & 0.000 & 0.000  \\
4.50 & 0.500 & 0.761 & 1.015 & 0.784 & 0.635 & 0.303 & 0.127 & 0.010 & 0.000  \\
5.50 & 0.647 & 1.015 & 1.336 & 1.040 & 0.860 & 0.414 & 0.204 & 0.021 & 0.003  \\
6.50 & 0.800 & 1.275 & 1.665 & 1.387 & 1.148 & 0.550 & 0.297 & 0.039 & 0.008  \\
7.50 & 0.987 & 1.610 & 2.049 & 1.750 & 1.449 & 0.779 & 0.420 & 0.072 & 0.019  \\
8.50 & 1.205 & 1.989 & 2.504 & 2.205 & 1.826 & 1.016 & 0.570 & 0.120 & 0.038  \\
9.50 & 1.463 & 2.425 & 3.002 & 2.728 & 2.237 & 1.305 & 0.773 & 0.186 & 0.065  \\
10.50 & 1.743 & 2.918 & 3.591 & 3.336 & 2.718 & 1.657 & 1.000 & 0.270 & 0.116 \\
11.50 & 2.058 & 3.480 & 4.251 & 4.008 & 3.260 & 2.070 & 1.265 & 0.379 & 0.201 \\
12.50 & 2.415 & 4.115 & 4.991 & 4.764 & 3.873 & 2.553 & 1.573 & 0.536 & 0.331 \\
13.50 & 2.778 & 4.782 & 5.763 & 5.564 & 4.556 & 3.072 & 1.907 & 0.715 & 0.463 \\
14.50 & 3.163 & 5.475 & 6.602 & 6.401 & 5.257 & 3.640 & 2.260 & 0.941 & 0.542 \\
15.50 & 3.566 & 6.204 & 7.452 & 7.272 & 5.982 & 4.234 & 2.608 & 1.184 & 0.586 \\
16.50 & 3.962 & 6.936 & 8.312 & 8.149 & 6.725 & 4.794 & 2.936 & 1.393 & 0.590 \\
17.50 & 4.356 & 7.652 & 9.166 & 9.002 & 7.456 & 5.315 & 3.213 & 1.546 & 0.577 \\
18.50 & 4.732 & 8.358 & 10.011 & 9.829 & 8.160 & 5.781 & 3.458 & 1.676 & 0.629  \\
19.50 & 5.091 & 9.021 & 10.808 & 10.580 & 8.802 & 6.193 & 3.681 & 1.816 & 0.736 \\
20.50 & 5.414 & 9.610 & 11.525 & 11.274 & 9.382 & 6.540 & 3.882 & 1.997 & 0.787 \\
21.50 & 5.701 & 10.123 & 12.153 & 11.848 & 9.853 & 6.828 & 4.060 & 2.181 &   -   \\
22.50 & 5.941 & 10.541 & 12.667 & 12.298 & 10.211 & 7.036 & 4.175 & 2.266 &  -   \\
23.50 & 6.129 & 10.847 & 13.049 & 12.617 & 10.425 & 7.141 & 4.203 &   -   &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllccccc}
\caption{Level densities for $^{24}$Si}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11  \\
\hline\\
\endhead
0.50 & 0.151 & 0.107 & 0.271 & 0.152 & 0.176 & 0.068 & 0.036 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.208 & 0.145 & 0.375 & 0.263 & 0.286 & 0.101 & 0.054 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.257 & 0.225 & 0.512 & 0.352 & 0.392 & 0.184 & 0.084 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.319 & 0.333 & 0.723 & 0.508 & 0.542 & 0.257 & 0.156 & 0.031 & 0.005 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.390 & 0.440 & 0.943 & 0.706 & 0.707 & 0.351 & 0.222 & 0.045 & 0.010 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.482 & 0.592 & 1.196 & 0.922 & 1.025 & 0.523 & 0.327 & 0.098 & 0.017 & 0.000 & 0.000 & 0.000  \\
6.50 & 0.612 & 0.838 & 1.590 & 1.260 & 1.322 & 0.744 & 0.481 & 0.151 & 0.045 & 0.000 & 0.000 & 0.000  \\
7.50 & 0.757 & 1.119 & 2.107 & 1.727 & 1.719 & 1.016 & 0.680 & 0.233 & 0.073 & 0.000 & 0.000 & 0.000  \\
8.50 & 0.925 & 1.446 & 2.620 & 2.316 & 2.355 & 1.350 & 0.912 & 0.350 & 0.123 & 0.009 & 0.000 & 0.000  \\
9.50 & 1.121 & 1.849 & 3.261 & 2.951 & 3.004 & 1.922 & 1.259 & 0.485 & 0.195 & 0.017 & 0.003 & 0.000  \\
10.50 & 1.330 & 2.375 & 4.102 & 3.712 & 3.806 & 2.468 & 1.732 & 0.713 & 0.296 & 0.032 & 0.007 & 0.000 \\
11.50 & 1.592 & 2.945 & 4.978 & 4.756 & 4.793 & 3.171 & 2.252 & 1.029 & 0.439 & 0.057 & 0.015 & 0.000 \\
12.50 & 1.876 & 3.680 & 6.141 & 5.837 & 5.865 & 4.079 & 2.903 & 1.368 & 0.648 & 0.110 & 0.034 & 0.000 \\
13.50 & 2.202 & 4.496 & 7.338 & 7.283 & 7.268 & 5.075 & 3.709 & 1.825 & 0.884 & 0.178 & 0.062 & 0.000 \\
14.50 & 2.590 & 5.419 & 8.732 & 8.801 & 8.758 & 6.327 & 4.625 & 2.336 & 1.207 & 0.273 & 0.105 & 0.000 \\
15.50 & 3.006 & 6.545 & 10.407 & 10.672 & 10.568 & 7.701 & 5.714 & 2.976 & 1.577 & 0.435 & 0.160 & 0.000  \\
16.50 & 3.449 & 7.711 & 12.167 & 12.624 & 12.481 & 9.390 & 6.910 & 3.733 & 2.067 & 0.641 & 0.229 & 0.000  \\
17.50 & 3.946 & 9.107 & 14.200 & 14.874 & 14.662 & 11.148 & 8.371 & 4.604 & 2.597 & 0.896 & 0.333 & 0.000 \\
18.50 & 4.485 & 10.538 & 16.313 & 17.325 & 17.052 & 13.114 & 9.863 & 5.631 & 3.201 & 1.206 & 0.500 & 0.000  \\
19.50 & 5.052 & 12.096 & 18.642 & 19.919 & 19.563 & 15.316 & 11.533 & 6.685 & 3.893 & 1.534 & 0.694 & 0.000 \\
20.50 & 5.654 & 13.815 & 21.094 & 22.729 & 22.279 & 17.576 & 13.295 & 7.823 & 4.589 & 1.880 & 0.801 & 0.000 \\
21.50 & 6.287 & 15.566 & 23.639 & 25.652 & 25.137 & 20.006 & 15.130 & 9.052 & 5.288 & 2.175 & 0.811 & 0.019 \\
22.50 & 6.959 & 17.449 & 26.380 & 28.725 & 28.110 & 22.564 & 16.976 & 10.303 & 5.984 & 2.448 & 0.844 & 0.214  \\
23.50 & 7.622 & 19.318 & 29.106 & 31.780 & 31.072 & 25.095 & 18.848 & 11.535 & 6.664 & 2.744 & 0.997 & 0.502  \\
24.50 & 8.303 & 21.210 & 31.859 & 34.846 & 34.023 & 27.591 & 20.673 & 12.761 & 7.307 & 3.079 & 1.206 & 0.244  \\
25.50 & 8.971 & 23.113 & 34.564 & 37.898 & 36.926 & 30.021 & 22.394 & 13.913 & 7.914 & 3.435 & 1.416 & 0.025  \\
26.50 & 9.618 & 24.965 & 37.193 & 40.811 & 39.663 & 32.337 & 23.984 & 14.970 & 8.428 & 3.752 & 1.536 & 0.000  \\
27.50 & 10.240 & 26.714 & 39.693 & 43.555 & 42.222 & 34.443 & 25.413 & 15.877 & 8.841 & 3.955 &   -  & 0.000 \\
28.50 & 10.825 & 28.370 & 42.018 & 46.085 & 44.527 & 36.306 & 26.622 & 16.617 & 9.136 & 4.006 &   -  & 0.100 \\
29.50 & 11.352 & 29.861 & 44.085 & 48.350 & 46.529 & 37.883 & 27.579 & 17.163 & 9.299 &   -   &   -  & 0.433 \\
30.50 & 11.811 & 31.169 & 45.865 & 50.258 & 48.159 & 39.119 & 28.260 & 17.487 & 9.330 &   -   &   -  &   -   \\
31.50 & 12.196 & 32.261 & 47.331 & 51.794 & 49.396 & 39.965 & 28.661 & 17.576 &   -   &   -   &   -  &   -   \\
32.50 & 12.496 & 33.119 & 48.428 & 52.912 & 50.191 & 40.410 & 28.750 &    -   &   -   &   -   &   -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllcccccc}
\caption{Level densities for $^{25}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.298 & 0.571 & 0.600 & 0.486 & 0.431 & 0.222 & 0.082 & 0.022 & 0.002 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.403 & 0.765 & 0.892 & 0.694 & 0.592 & 0.314 & 0.155 & 0.032 & 0.007 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.548 & 0.967 & 1.182 & 1.050 & 0.859 & 0.459 & 0.223 & 0.076 & 0.011 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.745 & 1.381 & 1.519 & 1.366 & 1.195 & 0.639 & 0.333 & 0.112 & 0.028 & 0.000 & 0.000 & 0.000  \\
4.50 & 1.020 & 1.771 & 2.081 & 1.836 & 1.549 & 0.950 & 0.538 & 0.168 & 0.043 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.293 & 2.341 & 2.837 & 2.441 & 2.149 & 1.268 & 0.735 & 0.266 & 0.083 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.633 & 2.973 & 3.596 & 3.343 & 2.919 & 1.781 & 0.997 & 0.418 & 0.127 & 0.010 & 0.000 & 0.000  \\
7.50 & 2.121 & 3.821 & 4.615 & 4.260 & 3.727 & 2.462 & 1.405 & 0.591 & 0.218 & 0.021 & 0.003 & 0.000  \\
8.50 & 2.667 & 4.810 & 5.913 & 5.575 & 4.685 & 3.212 & 1.977 & 0.912 & 0.315 & 0.035 & 0.006 & 0.000  \\
9.50 & 3.351 & 6.033 & 7.387 & 7.036 & 6.192 & 4.095 & 2.603 & 1.250 & 0.445 & 0.070 & 0.011 & 0.000  \\
10.50 & 4.103 & 7.330 & 9.054 & 8.885 & 7.748 & 5.446 & 3.404 & 1.664 & 0.707 & 0.133 & 0.023 & 0.000 \\
11.50 & 5.090 & 9.005 & 11.187 & 10.945 & 9.619 & 6.890 & 4.467 & 2.263 & 0.993 & 0.207 & 0.041 & 0.000 \\
12.50 & 6.130 & 11.028 & 13.686 & 13.626 & 11.901 & 8.622 & 5.695 & 2.987 & 1.379 & 0.347 & 0.083 & 0.000  \\
13.50 & 7.340 & 13.192 & 16.502 & 16.503 & 14.709 & 10.738 & 7.209 & 3.855 & 1.822 & 0.516 & 0.144 & 0.002 \\
14.50 & 8.720 & 15.684 & 19.688 & 19.801 & 17.664 & 13.337 & 8.885 & 4.959 & 2.425 & 0.749 & 0.232 & 0.006 \\
15.50 & 10.296 & 18.536 & 23.136 & 23.599 & 21.110 & 16.082 & 11.050 & 6.191 & 3.135 & 1.059 & 0.358 & 0.012  \\
16.50 & 12.070 & 21.727 & 27.442 & 27.921 & 25.188 & 19.356 & 13.317 & 7.771 & 3.967 & 1.470 & 0.526 & 0.022  \\
17.50 & 13.995 & 25.214 & 31.834 & 32.803 & 29.658 & 23.046 & 15.994 & 9.468 & 5.003 & 1.928 & 0.731 & 0.045  \\
18.50 & 16.097 & 29.075 & 36.741 & 38.011 & 34.465 & 27.152 & 19.060 & 11.421 & 6.111 & 2.521 & 0.954 & 0.090 \\
19.50 & 18.401 & 33.269 & 42.260 & 43.757 & 39.783 & 31.508 & 22.350 & 13.661 & 7.376 & 3.146 & 1.182 & 0.158 \\
20.50 & 20.857 & 37.766 & 48.019 & 50.107 & 45.815 & 36.385 & 25.913 & 16.059 & 8.805 & 3.857 & 1.461 & 0.259 \\
21.50 & 23.477 & 42.553 & 54.106 & 56.651 & 51.963 & 41.691 & 29.858 & 18.625 & 10.318 & 4.639 & 1.761 & 0.396  \\
22.50 & 26.292 & 47.673 & 60.662 & 63.645 & 58.526 & 47.106 & 33.933 & 21.448 & 11.922 & 5.442 & 2.118 & 0.585  \\
23.50 & 29.159 & 52.885 & 67.479 & 70.967 & 65.382 & 52.747 & 38.135 & 24.321 & 13.598 & 6.299 & 2.521 & 0.795  \\
24.50 & 32.144 & 58.390 & 74.519 & 78.454 & 72.343 & 58.677 & 42.461 & 27.212 & 15.338 & 7.157 & 2.920 & 0.922  \\
25.50 & 35.189 & 63.918 & 81.619 & 86.054 & 79.517 & 64.568 & 46.906 & 30.174 & 17.016 & 8.010 & 3.283 & 0.902  \\
26.50 & 38.258 & 69.506 & 88.711 & 93.654 & 86.597 & 70.422 & 51.238 & 33.019 & 18.664 & 8.801 & 3.581 & 0.860  \\
27.50 & 41.336 & 75.112 & 95.886 & 101.241 & 93.596 & 76.115 & 55.408 & 35.739 & 20.180 & 9.536 & 3.800 & 0.877 \\
28.50 & 44.332 & 80.552 & 102.789 & 108.520 & 100.304 & 81.630 & 59.396 & 38.234 & 21.547 & 10.168 & 3.973 & 0.935 \\
29.50 & 47.268 & 85.839 & 109.466 & 115.460 & 106.633 & 86.713 & 63.012 & 40.497 & 22.703 & 10.677 & 4.120 & 1.014 \\
30.50 & 50.024 & 90.819 & 115.723 & 121.988 & 112.497 & 91.326 & 66.216 & 42.400 & 23.644 & 11.036 & 4.232 & 1.087 \\
31.50 & 52.606 & 95.435 & 121.464 & 127.880 & 117.706 & 95.373 & 68.915 & 43.917 & 24.311 & 11.229 & 4.273 &   -    \\
32.50 & 54.954 & 99.608 & 126.607 & 133.093 & 122.202 & 98.724 & 71.057 & 44.991 & 24.692 & 11.256 &    -   &   -   \\
33.50 & 57.023 & 103.278 & 131.052 & 137.475 & 125.858 & 101.343 & 72.576 & 45.604 & 24.772 &   -   &  -    &  -   \\
34.50 & 58.769 & 106.336 & 134.712 & 140.988 & 128.617 & 103.129 & 73.412 & 45.730 &   -    &   -   &  -    &  -   \\
35.50 & 60.168 & 108.748 & 137.488 & 143.510 & 130.391 & 104.047 & 73.565 &    -   &   -    &   -   &  -    &  -   \\
36.50 & 61.187 & 110.453 & 139.348 & 145.010 & 131.152 & 104.085 &    -   &    -   &   -    &   -  &   -   &   -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{26}$Si}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.141 & 0.130 & 0.283 & 0.212 & 0.193 & 0.084 & 0.045 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000   \\
1.50 & 0.180 & 0.185 & 0.384 & 0.301 & 0.318 & 0.171 & 0.078 & 0.020 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000   \\
2.50 & 0.222 & 0.242 & 0.549 & 0.391 & 0.418 & 0.230 & 0.152 & 0.037 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000   \\
3.50 & 0.308 & 0.410 & 0.807 & 0.582 & 0.625 & 0.307 & 0.204 & 0.081 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000   \\
4.50 & 0.384 & 0.547 & 1.056 & 0.888 & 0.955 & 0.449 & 0.307 & 0.112 & 0.038 & 0.000 & 0.000 & 0.000 & 0.000   \\
5.50 & 0.508 & 0.780 & 1.376 & 1.194 & 1.231 & 0.768 & 0.480 & 0.165 & 0.058 & 0.007 & 0.001 & 0.000 & 0.000   \\
6.50 & 0.659 & 1.079 & 1.879 & 1.695 & 1.586 & 1.021 & 0.706 & 0.255 & 0.102 & 0.011 & 0.002 & 0.000 & 0.000   \\
7.50 & 0.845 & 1.497 & 2.564 & 2.251 & 2.210 & 1.402 & 0.938 & 0.427 & 0.166 & 0.017 & 0.004 & 0.000 & 0.000   \\
8.50 & 1.091 & 1.927 & 3.331 & 3.109 & 3.132 & 1.948 & 1.328 & 0.573 & 0.264 & 0.034 & 0.008 & 0.000 & 0.000   \\
9.50 & 1.330 & 2.559 & 4.258 & 3.984 & 4.006 & 2.750 & 1.953 & 0.858 & 0.364 & 0.066 & 0.016 & 0.000 & 0.000   \\
10.50 & 1.708 & 3.401 & 5.568 & 5.146 & 5.072 & 3.531 & 2.538 & 1.285 & 0.547 & 0.116 & 0.027 & 0.000 & 0.000 \\
11.50 & 2.081 & 4.375 & 7.043 & 6.966 & 6.799 & 4.697 & 3.320 & 1.689 & 0.848 & 0.189 & 0.047 & 0.000 & 0.000 \\
12.50 & 2.517 & 5.432 & 8.632 & 8.723 & 8.600 & 6.369 & 4.407 & 2.256 & 1.160 & 0.327 & 0.075 & 0.000 & 0.000 \\
13.50 & 3.083 & 6.857 & 10.693 & 10.851 & 10.621 & 8.030 & 5.880 & 3.052 & 1.548 & 0.483 & 0.134 & 0.000 & 0.000  \\
14.50 & 3.780 & 8.628 & 13.529 & 13.912 & 13.343 & 10.061 & 7.406 & 4.148 & 2.203 & 0.676 & 0.215 & 0.003 & 0.000 \\
15.50 & 4.563 & 10.468 & 16.330 & 17.047 & 16.898 & 12.749 & 9.286 & 5.344 & 2.935 & 0.995 & 0.313 & 0.019 & 0.000 \\
16.50 & 5.427 & 12.619 & 19.555 & 20.685 & 20.502 & 16.084 & 11.945 & 6.848 & 3.797 & 1.393 & 0.485 & 0.036 & 0.003 \\
17.50 & 6.469 & 15.527 & 24.009 & 25.128 & 24.952 & 19.627 & 14.796 & 8.926 & 4.940 & 1.889 & 0.714 & 0.062 & 0.006 \\
18.50 & 7.553 & 18.471 & 28.346 & 30.487 & 30.369 & 23.974 & 18.109 & 11.056 & 6.412 & 2.555 & 0.977 & 0.115 & 0.011  \\
19.50 & 8.807 & 21.745 & 33.166 & 36.162 & 35.986 & 29.206 & 21.946 & 13.662 & 7.981 & 3.439 & 1.336 & 0.188 & 0.023  \\
20.50 & 10.228 & 25.670 & 39.135 & 42.725 & 42.407 & 34.822 & 26.783 & 16.704 & 9.911 & 4.394 & 1.855 & 0.328 & 0.043 \\
21.50 & 11.876 & 30.043 & 45.774 & 50.050 & 49.929 & 41.378 & 31.831 & 20.507 & 12.177 & 5.547 & 2.411 & 0.492 & 0.072  \\
22.50 & 13.588 & 34.741 & 52.749 & 58.586 & 58.482 & 48.597 & 37.717 & 24.497 & 14.873 & 6.939 & 3.111 & 0.742 & 0.124  \\
23.50 & 15.419 & 39.790 & 60.313 & 67.408 & 67.437 & 56.892 & 44.291 & 29.160 & 17.801 & 8.645 & 3.892 & 1.043 & 0.211  \\
24.50 & 17.543 & 45.475 & 68.828 & 77.216 & 77.154 & 65.615 & 51.449 & 34.438 & 21.155 & 10.513 & 4.884 & 1.408 & 0.356 \\
25.50 & 19.692 & 51.718 & 78.123 & 88.092 & 88.395 & 75.011 & 59.090 & 39.983 & 24.919 & 12.632 & 5.916 & 1.841 & 0.540 \\
26.50 & 21.996 & 58.165 & 87.751 & 99.395 & 99.888 & 85.784 & 67.790 & 45.937 & 28.843 & 14.995 & 7.095 & 2.391 & 0.738 \\
27.50 & 24.446 & 65.063 & 98.065 & 111.330 & 112.034 & 96.798 & 76.625 & 52.659 & 33.053 & 17.451 & 8.377 & 2.939 & 0.929 \\
28.50 & 27.037 & 72.331 & 108.754 & 124.025 & 124.931 & 108.402 & 86.052 & 59.436 & 37.716 & 20.040 & 9.690 & 3.505 & 1.090 \\
29.50 & 29.699 & 79.811 & 120.068 & 137.391 & 138.428 & 120.413 & 95.863 & 66.586 & 42.429 & 22.852 & 11.061 & 4.108 & 1.246 \\
30.50 & 32.413 & 87.495 & 131.483 & 150.855 & 152.183 & 132.917 & 106.004 & 73.912 & 47.240 & 25.627 & 12.488 & 4.689 & 1.433  \\
31.50 & 35.179 & 95.357 & 143.223 & 164.578 & 166.098 & 145.419 & 116.166 & 81.433 & 52.053 & 28.433 & 13.879 & 5.268 & 1.654  \\
32.50 & 37.997 & 103.347 & 155.042 & 178.501 & 180.038 & 157.945 & 126.305 & 88.747 & 56.874 & 31.153 & 15.217 & 5.825 & 1.889 \\
33.50 & 40.770 & 111.248 & 166.752 & 192.171 & 193.983 & 170.414 & 136.154 & 95.887 & 61.446 & 33.780 & 16.454 & 6.333 & 2.090 \\
34.50 & 43.504 & 119.044 & 178.227 & 205.616 & 207.425 & 182.420 & 145.796 & 102.764 & 65.740 & 36.166 & 17.582 & 6.766 & 2.187 \\
35.50 & 46.149 & 126.582 & 189.315 & 218.570 & 220.337 & 193.857 & 154.777 & 109.114 & 69.690 & 38.285 & 18.527 & 7.098 &   -   \\
36.50 & 48.679 & 133.788 & 199.953 & 230.892 & 232.471 & 204.503 & 163.025 & 114.882 & 73.138 & 40.082 & 19.250 & 7.295 &   -   \\
37.50 & 51.073 & 140.612 & 209.831 & 242.266 & 243.691 & 214.215 & 170.402 & 119.872 & 76.002 & 41.467 & 19.740 & 7.359 &   -   \\
38.50 & 53.271 & 146.883 & 218.878 & 252.581 & 253.665 & 222.722 & 176.708 & 124.038 & 78.214 & 42.427 & 19.958 &    -  &   -   \\
39.50 & 55.245 & 152.507 & 226.963 & 261.711 & 262.344 & 229.906 & 181.839 & 127.204 & 79.729 & 42.915 &    -   &    -  &   -   \\
40.50 & 56.964 & 157.400 & 233.899 & 269.437 & 269.474 & 235.645 & 185.674 & 129.326 & 80.479 &    -   &    -   &    -  &   -   \\
41.50 & 58.405 & 161.491 & 239.577 & 275.627 & 274.951 & 239.770 & 188.115 & 130.335 &    -   &    -   &    -   &   -   &   -   \\
42.50 & 59.545 & 164.706 & 243.919 & 280.147 & 278.658 & 242.223 & 189.115 &    -    &    -   &    -   &    -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{27}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.192 & 0.305 & 0.385 & 0.297 & 0.240 & 0.139 & 0.062 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.302 & 0.497 & 0.656 & 0.471 & 0.375 & 0.196 & 0.096 & 0.029 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.399 & 0.663 & 0.839 & 0.730 & 0.601 & 0.333 & 0.164 & 0.043 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.558 & 0.880 & 1.055 & 0.937 & 0.781 & 0.498 & 0.239 & 0.072 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.791 & 1.269 & 1.586 & 1.364 & 1.071 & 0.676 & 0.364 & 0.120 & 0.028 & 0.002 & 0.000 & 0.000 & 0.000  \\
5.50 & 1.022 & 1.751 & 2.185 & 2.028 & 1.603 & 0.928 & 0.519 & 0.198 & 0.062 & 0.004 & 0.000 & 0.000 & 0.000  \\
6.50 & 1.314 & 2.270 & 2.799 & 2.591 & 2.195 & 1.471 & 0.765 & 0.286 & 0.092 & 0.007 & 0.000 & 0.000 & 0.000  \\
7.50 & 1.688 & 2.960 & 3.656 & 3.353 & 2.833 & 1.899 & 1.151 & 0.439 & 0.138 & 0.021 & 0.000 & 0.000 & 0.000  \\
8.50 & 2.337 & 4.107 & 5.087 & 4.640 & 3.821 & 2.470 & 1.516 & 0.691 & 0.236 & 0.033 & 0.002 & 0.000 & 0.000  \\
9.50 & 2.931 & 5.148 & 6.358 & 6.159 & 5.301 & 3.439 & 2.040 & 0.939 & 0.376 & 0.057 & 0.004 & 0.000 & 0.000  \\
10.50 & 3.617 & 6.398 & 7.963 & 7.771 & 6.660 & 4.742 & 2.833 & 1.266 & 0.525 & 0.120 & 0.012 & 0.002 & 0.000 \\
11.50 & 4.753 & 8.419 & 10.112 & 9.724 & 8.333 & 5.994 & 3.843 & 1.969 & 0.747 & 0.176 & 0.024 & 0.003 & 0.000 \\
12.50 & 5.912 & 10.507 & 13.083 & 12.983 & 10.956 & 7.670 & 4.943 & 2.564 & 1.170 & 0.265 & 0.043 & 0.005 & 0.000  \\
13.50 & 7.167 & 12.766 & 15.884 & 15.949 & 13.967 & 10.191 & 6.367 & 3.372 & 1.563 & 0.452 & 0.069 & 0.010 & 0.000 \\
14.50 & 8.854 & 15.816 & 19.399 & 19.461 & 17.139 & 12.892 & 8.590 & 4.570 & 2.075 & 0.643 & 0.128 & 0.016 & 0.000 \\
15.50 & 10.907 & 19.544 & 24.478 & 24.187 & 21.018 & 15.874 & 10.738 & 6.034 & 2.860 & 0.909 & 0.223 & 0.027 & 0.000  \\
16.50 & 13.004 & 23.253 & 29.220 & 29.807 & 26.631 & 19.915 & 13.315 & 7.628 & 3.848 & 1.303 & 0.338 & 0.043 & 0.000  \\
17.50 & 15.590 & 27.995 & 34.668 & 35.555 & 31.960 & 24.813 & 16.692 & 9.578 & 4.934 & 1.847 & 0.503 & 0.079 & 0.000  \\
18.50 & 18.722 & 33.188 & 41.719 & 42.838 & 38.188 & 29.891 & 20.866 & 12.396 & 6.251 & 2.458 & 0.783 & 0.119 & 0.002 \\
19.50 & 21.848 & 39.303 & 49.689 & 51.496 & 45.953 & 35.995 & 25.195 & 15.320 & 8.194 & 3.237 & 1.085 & 0.193 & 0.008 \\
20.50 & 25.402 & 45.848 & 58.032 & 60.340 & 54.918 & 43.407 & 30.696 & 18.646 & 10.142 & 4.242 & 1.471 & 0.301 & 0.015 \\
21.50 & 29.511 & 53.155 & 67.618 & 70.325 & 64.313 & 51.593 & 37.030 & 22.800 & 12.452 & 5.553 & 2.013 & 0.435 & 0.031 \\
22.50 & 34.248 & 61.894 & 78.669 & 81.849 & 75.068 & 60.447 & 43.730 & 27.680 & 15.277 & 6.957 & 2.682 & 0.621 & 0.063 \\
23.50 & 39.045 & 70.655 & 90.187 & 94.952 & 87.467 & 70.635 & 51.219 & 32.842 & 18.630 & 8.690 & 3.437 & 0.858 & 0.109 \\
24.50 & 44.438 & 80.360 & 102.688 & 108.474 & 100.465 & 82.207 & 59.873 & 38.555 & 22.178 & 10.722 & 4.333 & 1.204 & 0.184 \\
25.50 & 50.194 & 90.940 & 116.538 & 123.523 & 114.416 & 94.211 & 69.607 & 45.106 & 26.181 & 12.895 & 5.369 & 1.587 & 0.290 \\
26.50 & 56.443 & 102.541 & 131.615 & 139.710 & 129.954 & 107.280 & 79.619 & 52.505 & 30.576 & 15.334 & 6.573 & 2.074 & 0.445  \\
27.50 & 62.926 & 114.458 & 147.158 & 156.789 & 146.684 & 121.521 & 90.709 & 60.081 & 35.600 & 17.973 & 7.852 & 2.640 & 0.632  \\
28.50 & 69.680 & 126.910 & 163.396 & 174.592 & 163.868 & 136.663 & 102.420 & 68.323 & 40.694 & 20.983 & 9.288 & 3.234 & 0.840 \\
29.50 & 76.998 & 140.384 & 180.635 & 193.389 & 181.761 & 152.198 & 114.715 & 77.121 & 46.197 & 24.025 & 10.862 & 3.866 & 1.067  \\
30.50 & 84.380 & 153.936 & 198.667 & 213.097 & 200.897 & 168.448 & 127.261 & 86.025 & 52.010 & 27.233 & 12.434 & 4.538 & 1.266  \\
31.50 & 91.864 & 167.757 & 216.740 & 232.971 & 220.037 & 185.187 & 140.284 & 95.111 & 57.781 & 30.552 & 14.051 & 5.176 & 1.429  \\
32.50 & 99.596 & 181.908 & 235.188 & 253.163 & 239.356 & 201.944 & 153.555 & 104.376 & 63.605 & 33.855 & 15.679 & 5.790 & 1.603 \\
33.50 & 107.284 & 196.084 & 253.693 & 273.392 & 258.906 & 218.784 & 166.567 & 113.679 & 69.425 & 37.065 & 17.199 & 6.374 & 1.783 \\
34.50 & 114.910 & 210.229 & 272.108 & 293.472 & 278.198 & 235.177 & 179.372 & 122.611 & 74.976 & 40.169 & 18.608 & 6.891 & 1.979 \\
35.50 & 122.369 & 223.950 & 289.985 & 312.932 & 296.828 & 251.252 & 191.668 & 131.121 & 80.220 & 43.025 & 19.886 & 7.338 & 2.171 \\
36.50 & 129.613 & 237.256 & 307.281 & 331.667 & 314.631 & 266.372 & 203.293 & 139.097 & 85.015 & 45.548 & 21.006 & 7.707 & 2.312 \\
37.50 & 136.569 & 250.044 & 323.761 & 349.486 & 331.426 & 280.495 & 213.947 & 146.251 & 89.287 & 47.693 & 21.879 & 7.980 & 2.371 \\
38.50 & 143.061 & 261.927 & 339.079 & 365.916 & 346.934 & 293.380 & 223.530 & 152.509 & 92.858 & 49.406 & 22.501 & 8.135 &   -   \\
39.50 & 149.046 & 272.855 & 353.065 & 380.786 & 360.718 & 304.683 & 231.727 & 157.721 & 95.678 & 50.608 & 22.846 &    -  &   -   \\
40.50 & 154.428 & 282.656 & 365.527 & 393.913 & 372.675 & 314.248 & 238.449 & 161.734 & 97.678 & 51.274 &   -    &    -  &   -   \\
41.50 & 159.154 & 291.207 & 376.257 & 405.018 & 382.555 & 321.862 & 243.511 & 164.476 & 98.774 &    -   &   -    &    -  &   -   \\
42.50 & 163.118 & 298.317 & 385.045 & 413.891 & 390.169 & 327.431 & 246.810 & 165.879 &    -   &    -   &   -    &    -  &   -   \\
43.50 & 166.282 & 303.895 & 391.768 & 420.403 & 395.360 & 330.775 & 248.281 &    -    &    -   &    -   &   -    &    -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{28}$Si}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.100 & 0.051 & 0.122 & 0.086 & 0.066 & 0.028 & 0.019 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000  \\
1.50 & 0.121 & 0.072 & 0.161 & 0.112 & 0.098 & 0.045 & 0.028 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000  \\
2.50 & 0.162 & 0.099 & 0.211 & 0.150 & 0.135 & 0.060 & 0.048 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000  \\
3.50 & 0.197 & 0.179 & 0.358 & 0.277 & 0.264 & 0.093 & 0.064 & 0.014 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000  \\
4.50 & 0.235 & 0.255 & 0.469 & 0.393 & 0.357 & 0.180 & 0.125 & 0.020 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000  \\
5.50 & 0.297 & 0.327 & 0.635 & 0.503 & 0.462 & 0.254 & 0.176 & 0.055 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000  \\
6.50 & 0.389 & 0.517 & 0.901 & 0.730 & 0.680 & 0.340 & 0.233 & 0.076 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000  \\
7.50 & 0.509 & 0.734 & 1.242 & 1.138 & 1.058 & 0.519 & 0.360 & 0.106 & 0.034 & 0.003 & 0.000 & 0.000 & 0.000  \\
8.50 & 0.637 & 0.930 & 1.560 & 1.446 & 1.354 & 0.861 & 0.593 & 0.221 & 0.056 & 0.007 & 0.000 & 0.000 & 0.000  \\
9.50 & 0.801 & 1.246 & 2.144 & 1.986 & 1.817 & 1.117 & 0.774 & 0.330 & 0.111 & 0.012 & 0.000 & 0.000 & 0.000  \\
10.50 & 1.015 & 1.821 & 3.014 & 2.641 & 2.584 & 1.533 & 1.149 & 0.442 & 0.171 & 0.031 & 0.000 & 0.000 & 0.000 \\
11.50 & 1.239 & 2.349 & 3.813 & 3.660 & 3.506 & 2.203 & 1.566 & 0.664 & 0.235 & 0.056 & 0.003 & 0.000 & 0.000 \\
12.50 & 1.533 & 3.018 & 4.803 & 4.659 & 4.478 & 3.127 & 2.181 & 0.929 & 0.413 & 0.090 & 0.014 & 0.000 & 0.000 \\
13.50 & 2.025 & 4.211 & 6.304 & 6.099 & 5.688 & 3.957 & 2.835 & 1.393 & 0.561 & 0.145 & 0.021 & 0.000 & 0.000 \\
14.50 & 2.468 & 5.236 & 8.184 & 8.322 & 7.983 & 5.272 & 3.790 & 1.829 & 0.865 & 0.221 & 0.041 & 0.000 & 0.000 \\
15.50 & 3.006 & 6.455 & 10.071 & 10.246 & 9.927 & 7.329 & 5.240 & 2.508 & 1.148 & 0.367 & 0.086 & 0.000 & 0.000   \\
16.50 & 3.785 & 8.001 & 12.484 & 12.785 & 12.380 & 9.125 & 6.658 & 3.608 & 1.606 & 0.506 & 0.128 & 0.000 & 0.002  \\
17.50 & 4.525 & 10.482 & 16.075 & 16.845 & 15.347 & 11.507 & 8.416 & 4.643 & 2.371 & 0.736 & 0.185 & 0.012 & 0.003  \\
18.50 & 5.358 & 12.629 & 19.310 & 20.491 & 19.882 & 15.340 & 10.476 & 5.943 & 3.139 & 1.161 & 0.281 & 0.019 & 0.005 \\
19.50 & 6.454 & 15.369 & 23.424 & 24.755 & 24.076 & 18.831 & 13.905 & 7.503 & 4.018 & 1.568 & 0.488 & 0.034 & 0.007 \\
20.50 & 7.823 & 19.186 & 29.077 & 30.791 & 29.301 & 22.941 & 17.116 & 10.152 & 5.598 & 2.069 & 0.687 & 0.096 & 0.017  \\
21.50 & 9.286 & 22.755 & 34.418 & 37.366 & 36.535 & 28.234 & 20.999 & 12.642 & 7.074 & 2.903 & 0.972 & 0.150 & 0.033  \\
22.50 & 10.960 & 27.178 & 40.656 & 44.255 & 43.396 & 35.153 & 26.011 & 15.679 & 8.874 & 3.858 & 1.339 & 0.226 & 0.053 \\
23.50 & 12.853 & 31.910 & 48.251 & 52.704 & 51.397 & 41.875 & 31.788 & 19.997 & 11.185 & 4.913 & 1.929 & 0.329 & 0.082  \\
24.50 & 14.842 & 37.901 & 57.005 & 63.009 & 61.398 & 50.141 & 37.833 & 24.209 & 14.226 & 6.317 & 2.563 & 0.540 & 0.131  \\
25.50 & 17.026 & 43.920 & 66.064 & 73.286 & 72.420 & 59.520 & 45.434 & 29.147 & 17.304 & 8.199 & 3.302 & 0.788 & 0.218  \\
26.50 & 19.511 & 50.749 & 76.154 & 84.848 & 84.068 & 70.470 & 54.370 & 35.013 & 21.072 & 10.130 & 4.418 & 1.100 & 0.324 \\
27.50 & 22.505 & 58.907 & 87.846 & 98.320 & 97.034 & 81.797 & 63.573 & 42.198 & 25.427 & 12.498 & 5.585 & 1.486 & 0.464 \\
28.50 & 25.474 & 67.063 & 100.485 & 113.191 & 112.035 & 95.057 & 73.836 & 49.459 & 30.503 & 15.242 & 7.015 & 2.082 & 0.655  \\
29.50 & 28.628 & 75.874 & 113.784 & 128.623 & 128.239 & 109.757 & 85.680 & 57.653 & 35.819 & 18.474 & 8.599 & 2.746 & 0.905 \\
30.50 & 32.076 & 85.354 & 127.902 & 145.237 & 145.301 & 124.945 & 98.494 & 67.106 & 41.750 & 21.892 & 10.492 & 3.514 & 1.172  \\
31.50 & 35.856 & 96.072 & 143.862 & 163.726 & 163.240 & 141.356 & 111.890 & 77.219 & 48.586 & 25.776 & 12.484 & 4.387 & 1.474 \\
32.50 & 39.672 & 106.859 & 159.899 & 182.913 & 183.539 & 159.572 & 126.187 & 87.747 & 55.869 & 30.226 & 14.716 & 5.434 & 1.807  \\
33.50 & 43.634 & 118.042 & 176.659 & 202.667 & 203.808 & 178.109 & 142.102 & 98.945 & 63.415 & 34.734 & 17.158 & 6.509 & 2.216  \\
34.50 & 47.882 & 130.077 & 194.589 & 223.424 & 225.064 & 197.334 & 157.977 & 111.331 & 71.330 & 39.489 & 19.771 & 7.655 & 2.631 \\
35.50 & 52.191 & 142.259 & 212.802 & 245.115 & 247.260 & 217.314 & 174.465 & 123.566 & 79.912 & 44.437 & 22.386 & 8.859 & 3.093 \\
36.50 & 56.558 & 154.519 & 231.132 & 267.126 & 269.800 & 238.026 & 191.509 & 136.132 & 88.322 & 49.777 & 25.072 & 10.079 & 3.571 \\
37.50 & 60.927 & 167.002 & 249.836 & 289.128 & 292.361 & 258.845 & 208.634 & 148.953 & 96.818 & 54.913 & 27.856 & 11.320 & 4.027 \\
38.50 & 65.322 & 179.353 & 268.343 & 311.109 & 314.932 & 279.474 & 225.542 & 161.659 & 105.336 & 60.002 & 30.479 & 12.621 & 4.442 \\
39.50 & 69.612 & 191.814 & 286.874 & 333.102 & 337.369 & 299.657 & 242.186 & 173.954 & 113.617 & 64.878 & 32.984 & 13.809 & 4.821 \\
40.50 & 73.806 & 203.756 & 304.719 & 354.170 & 358.877 & 319.447 & 258.134 & 185.764 & 121.387 & 69.516 & 35.364 & 14.887 & 5.115 \\
41.50 & 77.831 & 215.274 & 321.836 & 374.414 & 379.467 & 338.053 & 273.379 & 196.902 & 128.596 & 73.692 & 37.425 & 15.758 & 5.338 \\
42.50 & 81.690 & 226.316 & 338.228 & 393.638 & 398.915 & 355.437 & 287.358 & 207.030 & 135.149 & 77.354 & 39.169 & 16.425 & 5.493 \\
43.50 & 85.250 & 236.506 & 353.308 & 411.384 & 416.758 & 371.402 & 300.020 & 216.016 & 140.761 & 80.463 & 40.536 & 16.834 & 5.590 \\
44.50 & 88.502 & 245.826 & 367.015 & 427.387 & 432.705 & 385.498 & 311.035 & 223.647 & 145.385 & 82.829 & 41.497 & 17.043 & 5.613 \\
45.50 & 91.415 & 254.126 & 379.188 & 441.470 & 446.558 & 397.505 & 320.169 & 229.797 & 148.878 & 84.468 & 41.996 & 17.051 &   -   \\
46.50 & 93.919 & 261.337 & 389.647 & 453.469 & 458.131 & 407.220 & 327.291 & 234.287 & 151.170 & 85.284 & 42.023 &   -    &   -   \\
47.50 & 95.995 & 267.287 & 398.137 & 463.030 & 467.087 & 414.551 & 332.288 & 237.059 & 152.146 &    -   &     -  &   -    &   -   \\
48.50 & 97.608 & 271.888 & 404.578 & 470.108 & 473.369 & 419.245 & 334.989 & 238.022 &    -    &    -   &     -  &   -    &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{29}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$  \\
\hline\\
\endhead
0.50 & 0.210 & 0.297 & 0.331 & 0.246 & 0.151 & 0.073 & 0.027 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.288 & 0.448 & 0.497 & 0.404 & 0.284 & 0.126 & 0.055 & 0.008 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.373 & 0.581 & 0.650 & 0.550 & 0.378 & 0.205 & 0.095 & 0.021 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.516 & 0.811 & 0.918 & 0.708 & 0.511 & 0.285 & 0.130 & 0.036 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.659 & 1.080 & 1.255 & 1.088 & 0.769 & 0.406 & 0.199 & 0.056 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.892 & 1.479 & 1.721 & 1.520 & 1.161 & 0.628 & 0.318 & 0.081 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.167 & 1.916 & 2.227 & 2.002 & 1.494 & 0.930 & 0.501 & 0.145 & 0.036 & 0.000 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.568 & 2.550 & 3.027 & 2.558 & 2.004 & 1.271 & 0.678 & 0.255 & 0.073 & 0.005 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.009 & 3.417 & 4.080 & 3.797 & 2.911 & 1.699 & 0.920 & 0.356 & 0.108 & 0.016 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.514 & 4.309 & 5.166 & 4.830 & 3.858 & 2.556 & 1.415 & 0.517 & 0.155 & 0.026 & 0.002 & 0.000 & 0.000 \\
10.50 & 3.144 & 5.410 & 6.527 & 6.088 & 4.967 & 3.317 & 1.944 & 0.858 & 0.250 & 0.038 & 0.005 & 0.000 & 0.000 \\
11.50 & 4.183 & 7.275 & 8.798 & 8.109 & 6.514 & 4.301 & 2.523 & 1.169 & 0.433 & 0.075 & 0.009 & 0.000 & 0.000 \\
12.50 & 5.091 & 8.891 & 10.790 & 10.442 & 8.737 & 5.837 & 3.448 & 1.559 & 0.599 & 0.147 & 0.016 & 0.000 & 0.000 \\
13.50 & 6.194 & 10.862 & 13.277 & 12.904 & 10.802 & 7.673 & 4.769 & 2.173 & 0.843 & 0.214 & 0.037 & 0.002 & 0.000 \\
14.50 & 7.994 & 14.063 & 16.906 & 16.066 & 13.510 & 9.589 & 6.027 & 3.076 & 1.206 & 0.310 & 0.060 & 0.004 & 0.000 \\
15.50 & 9.565 & 16.891 & 20.780 & 20.615 & 17.669 & 11.982 & 7.686 & 3.980 & 1.743 & 0.487 & 0.092 & 0.006 & 0.000 \\
16.50 & 11.407 & 20.294 & 24.974 & 24.867 & 21.492 & 15.838 & 9.992 & 5.130 & 2.316 & 0.741 & 0.148 & 0.012 & 0.000 \\
17.50 & 13.865 & 24.665 & 30.374 & 29.933 & 26.007 & 19.344 & 12.745 & 6.798 & 3.025 & 1.031 & 0.256 & 0.020 & 0.000 \\
18.50 & 16.660 & 29.699 & 36.902 & 36.670 & 31.825 & 23.597 & 15.670 & 8.809 & 4.237 & 1.384 & 0.370 & 0.046 & 0.002 \\
19.50 & 19.604 & 34.853 & 43.440 & 44.161 & 38.938 & 29.166 & 19.193 & 10.976 & 5.406 & 2.003 & 0.528 & 0.073 & 0.005 \\
20.50 & 22.953 & 40.804 & 51.056 & 52.055 & 46.065 & 35.475 & 23.748 & 13.693 & 6.842 & 2.685 & 0.821 & 0.114 & 0.008 \\
21.50 & 27.053 & 48.474 & 60.595 & 60.961 & 54.355 & 42.154 & 29.007 & 17.267 & 8.756 & 3.487 & 1.125 & 0.187 & 0.019 \\
22.50 & 31.167 & 55.954 & 70.326 & 72.492 & 64.783 & 49.790 & 34.693 & 20.875 & 11.020 & 4.555 & 1.508 & 0.298 & 0.033 \\
23.50 & 35.725 & 64.242 & 80.969 & 83.785 & 75.473 & 59.595 & 41.023 & 25.124 & 13.471 & 5.876 & 2.000 & 0.434 & 0.056 \\
24.50 & 40.855 & 73.682 & 92.749 & 96.225 & 87.141 & 69.339 & 49.120 & 30.087 & 16.284 & 7.315 & 2.619 & 0.612 & 0.091 \\
25.50 & 46.578 & 84.031 & 106.408 & 110.373 & 100.037 & 80.007 & 57.187 & 35.941 & 19.844 & 8.975 & 3.411 & 0.851 & 0.139 \\
26.50 & 52.414 & 94.657 & 120.126 & 125.842 & 115.008 & 92.188 & 66.231 & 42.004 & 23.563 & 10.986 & 4.254 & 1.177 & 0.203\\
27.50 & 58.598 & 106.011 & 134.824 & 141.693 & 130.021 & 105.588 & 76.202 & 48.598 & 27.624 & 13.285 & 5.293 & 1.537 & 0.292 \\
28.50 & 65.594 & 118.544 & 150.896 & 158.824 & 146.130 & 119.233 & 87.146 & 56.416 & 32.104 & 15.719 & 6.488 & 1.965 & 0.422 \\
29.50 & 72.508 & 131.427 & 167.808 & 177.224 & 163.754 & 133.819 & 98.373 & 64.194 & 37.236 & 18.341 & 7.752 & 2.503 & 0.580 \\
30.50 & 79.677 & 144.576 & 184.922 & 196.040 & 181.881 & 149.627 & 110.446 & 72.446 & 42.379 & 21.283 & 9.159 & 3.063 & 0.760 \\
31.50 & 87.194 & 158.372 & 202.847 & 215.340 & 200.360 & 165.769 & 123.152 & 81.215 & 47.784 & 24.410 & 10.633 & 3.662 & 0.961 \\
32.50 & 94.884 & 172.308 & 221.040 & 235.269 & 219.533 & 182.103 & 135.888 & 90.378 & 53.538 & 27.535 & 12.223 & 4.277 & 1.141 \\
33.50 & 102.516 & 186.557 & 239.585 & 255.613 & 238.821 & 198.802 & 148.801 & 99.443 & 59.344 & 30.773 & 13.770 & 4.917 & 1.295 \\
34.50 & 110.156 & 200.593 & 257.890 & 275.590 & 258.318 & 215.663 & 161.793 & 108.514 & 65.056 & 33.999 & 15.332 & 5.505 & 1.447 \\
35.50 & 117.719 & 214.443 & 275.946 & 295.348 & 277.323 & 232.025 & 174.690 & 117.455 & 70.654 & 37.084 & 16.845 & 6.065 & 1.620 \\
36.50 & 125.114 & 228.190 & 293.848 & 314.820 & 295.870 & 247.866 & 187.000 & 126.177 & 76.043 & 39.999 & 18.236 & 6.594 & 1.845 \\
37.50 & 132.169 & 241.189 & 310.787 & 333.327 & 313.791 & 263.192 & 198.712 & 134.270 & 81.123 & 42.690 & 19.496 & 7.078 & 2.063 \\
38.50 & 138.836 & 253.497 & 326.776 & 350.747 & 330.434 & 277.420 & 209.659 & 141.715 & 85.648 & 45.119 & 20.589 & 7.499 & 2.219 \\
39.50 & 145.110 & 265.064 & 341.654 & 366.885 & 345.755 & 290.355 & 219.473 & 148.402 & 89.626 & 47.138 & 21.492 & 7.822 & 2.280 \\
40.50 & 150.781 & 275.508 & 355.259 & 381.569 & 359.573 & 301.870 & 228.025 & 154.073 & 92.899 & 48.744 & 22.122 & 8.011 &    -   \\
41.50 & 155.826 & 284.763 & 367.165 & 394.330 & 371.458 & 311.717 & 235.167 & 158.624 & 95.401 & 49.882 & 22.480 & 8.061 &    -   \\
42.50 & 160.154 & 292.690 & 377.317 & 405.091 & 381.297 & 319.635 & 240.755 & 161.979 & 97.057 & 50.508 & 22.524 &   -   &    -   \\
43.50 & 163.739 & 299.229 & 385.546 & 413.670 & 388.949 & 325.488 & 244.620 & 164.078 & 97.836 & 50.573 &    -   &   -   &    -   \\
44.50 & 166.484 & 304.173 & 391.677 & 419.883 & 394.162 & 329.228 & 246.705 & 164.821 &    -   &   -    &    -   &   -   &   -   \\
45.50 & 168.357 & 307.489 & 395.636 & 423.583 & 396.948 & 330.719 & 246.959 &    -    &    -   &   -    &    -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{30}$Si}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.184 & 0.167 & 0.305 & 0.182 & 0.155 & 0.053 & 0.024 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.226 & 0.236 & 0.450 & 0.307 & 0.280 & 0.105 & 0.056 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.290 & 0.319 & 0.583 & 0.434 & 0.381 & 0.166 & 0.094 & 0.016 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.365 & 0.452 & 0.816 & 0.573 & 0.510 & 0.234 & 0.138 & 0.034 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.469 & 0.649 & 1.124 & 0.840 & 0.731 & 0.356 & 0.195 & 0.048 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.593 & 0.892 & 1.501 & 1.246 & 1.108 & 0.594 & 0.314 & 0.096 & 0.027 & 0.003 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.744 & 1.158 & 1.961 & 1.628 & 1.446 & 0.816 & 0.491 & 0.167 & 0.044 & 0.004 & 0.000 & 0.000 & 0.000 \\
7.50 & 0.917 & 1.563 & 2.599 & 2.174 & 1.998 & 1.097 & 0.664 & 0.244 & 0.078 & 0.006 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.150 & 2.128 & 3.439 & 3.064 & 2.692 & 1.531 & 0.963 & 0.351 & 0.124 & 0.019 & 0.000 & 0.000 & 0.000 \\
9.50 & 1.393 & 2.707 & 4.275 & 3.957 & 3.641 & 2.269 & 1.349 & 0.505 & 0.186 & 0.029 & 0.002 & 0.000 & 0.000 \\
10.50 & 1.711 & 3.469 & 5.410 & 4.997 & 4.585 & 2.940 & 1.910 & 0.803 & 0.288 & 0.048 & 0.005 & 0.000 & 0.000 \\
11.50 & 2.165 & 4.592 & 7.078 & 6.806 & 6.020 & 3.837 & 2.480 & 1.106 & 0.468 & 0.078 & 0.010 & 0.000 & 0.000 \\
12.50 & 2.661 & 5.736 & 8.817 & 8.594 & 7.954 & 5.346 & 3.319 & 1.488 & 0.654 & 0.146 & 0.018 & 0.000 & 0.000 \\
13.50 & 3.214 & 7.037 & 10.741 & 10.624 & 9.924 & 6.865 & 4.604 & 2.034 & 0.880 & 0.215 & 0.042 & 0.000 & 0.000 \\
14.50 & 3.933 & 8.741 & 13.458 & 13.093 & 12.222 & 8.636 & 5.855 & 2.911 & 1.341 & 0.314 & 0.066 & 0.003 & 0.000 \\
15.50 & 4.664 & 10.927 & 16.484 & 16.776 & 15.783 & 10.751 & 7.436 & 3.772 & 1.817 & 0.517 & 0.101 & 0.004 & 0.000 \\
16.50 & 5.490 & 13.105 & 19.739 & 20.267 & 19.137 & 14.097 & 9.502 & 4.864 & 2.425 & 0.745 & 0.172 & 0.011 & 0.000 \\
17.50 & 6.528 & 15.743 & 23.492 & 24.478 & 23.076 & 17.225 & 12.111 & 6.505 & 3.135 & 1.023 & 0.295 & 0.030 & 0.002 \\
18.50 & 7.819 & 19.141 & 28.585 & 29.985 & 27.752 & 21.035 & 14.832 & 8.267 & 4.299 & 1.386 & 0.429 & 0.052 & 0.004 \\
19.50 & 9.084 & 22.509 & 33.484 & 35.590 & 33.899 & 26.021 & 18.147 & 10.240 & 5.439 & 1.969 & 0.623 & 0.083 & 0.008 \\
20.50 & 10.530 & 26.222 & 39.077 & 41.839 & 39.899 & 31.222 & 22.532 & 12.759 & 6.807 & 2.624 & 0.935 & 0.126 & 0.013 \\
21.50 & 12.212 & 30.759 & 45.787 & 48.962 & 46.735 & 36.917 & 26.884 & 15.999 & 8.570 & 3.385 & 1.270 & 0.197 & 0.025 \\
22.50 & 13.937 & 35.727 & 53.098 & 57.634 & 55.044 & 43.589 & 31.845 & 19.291 & 10.785 & 4.397 & 1.681 & 0.290 & 0.040 \\
23.50 & 15.830 & 40.862 & 60.671 & 66.308 & 64.021 & 51.652 & 37.906 & 23.063 & 13.055 & 5.706 & 2.228 & 0.426 & 0.063 \\
24.50 & 17.895 & 46.540 & 68.941 & 75.815 & 73.340 & 59.765 & 44.512 & 27.569 & 15.764 & 7.066 & 2.916 & 0.604 & 0.100 \\
25.50 & 20.230 & 53.006 & 78.625 & 86.506 & 83.716 & 68.596 & 51.445 & 32.703 & 18.854 & 8.634 & 3.650 & 0.819 & 0.158 \\
26.50 & 22.565 & 59.470 & 88.220 & 97.908 & 95.371 & 78.665 & 59.016 & 38.007 & 22.347 & 10.475 & 4.515 & 1.139 & 0.255 \\
27.50 & 25.100 & 66.271 & 98.344 & 109.625 & 107.139 & 89.360 & 67.673 & 43.788 & 25.973 & 12.596 & 5.495 & 1.496 & 0.387 \\
28.50 & 27.713 & 73.598 & 109.215 & 121.943 & 119.526 & 100.305 & 76.550 & 50.440 & 29.969 & 14.772 & 6.602 & 1.920 & 0.557 \\
29.50 & 30.366 & 81.220 & 120.506 & 135.100 & 132.675 & 111.777 & 85.784 & 57.052 & 34.415 & 17.118 & 7.743 & 2.399 & 0.724 \\
30.50 & 33.076 & 88.849 & 131.816 & 148.562 & 146.321 & 123.959 & 95.383 & 63.936 & 38.870 & 19.756 & 8.966 & 2.960 & 0.867 \\
31.50 & 35.843 & 96.623 & 143.355 & 162.060 & 159.931 & 136.396 & 105.548 & 71.030 & 43.431 & 22.356 & 10.302 & 3.507 & 0.996 \\
32.50 & 38.642 & 104.588 & 155.176 & 175.609 & 173.653 & 148.691 & 115.496 & 78.471 & 48.132 & 24.992 & 11.640 & 4.055 & 1.149 \\
33.50 & 41.378 & 112.365 & 166.701 & 189.401 & 187.618 & 160.993 & 125.409 & 85.629 & 52.913 & 27.604 & 12.943 & 4.616 & 1.323 \\
34.50 & 44.039 & 119.940 & 177.959 & 202.607 & 201.041 & 173.325 & 135.286 & 92.656 & 57.443 & 30.306 & 14.251 & 5.134 & 1.538 \\
35.50 & 46.590 & 127.245 & 188.822 & 215.345 & 213.981 & 184.938 & 144.697 & 99.482 & 61.783 & 32.767 & 15.452 & 5.614 & 1.749 \\
36.50 & 49.031 & 134.298 & 199.254 & 227.590 & 226.347 & 195.946 & 153.517 & 105.838 & 65.876 & 35.055 & 16.516 & 6.031 & 1.900 \\
37.50 & 51.285 & 140.830 & 208.860 & 238.977 & 237.827 & 206.182 & 161.683 & 111.599 & 69.530 & 37.111 & 17.429 & 6.397 & 1.957 \\
38.50 & 53.337 & 146.768 & 217.603 & 249.273 & 248.157 & 215.463 & 168.918 & 116.724 & 72.676 & 38.851 & 18.167 & 6.659 &   -   \\
39.50 & 55.171 & 152.086 & 225.422 & 258.397 & 257.260 & 223.481 & 175.189 & 121.042 & 75.241 & 40.199 & 18.699 & 6.818 &   -   \\
40.50 & 56.747 & 156.662 & 232.090 & 266.255 & 265.007 & 230.170 & 180.259 & 124.499 & 77.153 & 41.148 & 19.014 & 6.890 &   -   \\
41.50 & 58.033 & 160.401 & 237.522 & 272.575 & 271.131 & 235.434 & 184.073 & 126.931 & 78.407 & 41.662 & 19.095 &   -   &   -   \\
42.50 & 59.022 & 163.270 & 241.645 & 277.302 & 275.582 & 239.095 & 186.543 & 128.344 & 78.894 & 41.746 &   -    &    -  &   -   \\
43.50 & 59.690 & 165.214 & 244.377 & 280.345 & 278.274 & 241.067 & 187.587 & 128.679 &   -    &   -    &   -    &    -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllll}
\caption{Level densities for $^{31}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.285 & 0.505 & 0.457 & 0.339 & 0.205 & 0.079 & 0.025 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.382 & 0.701 & 0.697 & 0.494 & 0.321 & 0.147 & 0.042 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.498 & 0.919 & 0.909 & 0.737 & 0.502 & 0.213 & 0.075 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.673 & 1.198 & 1.228 & 0.986 & 0.685 & 0.337 & 0.114 & 0.028 & 0.002 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.895 & 1.586 & 1.663 & 1.393 & 0.937 & 0.472 & 0.187 & 0.056 & 0.005 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.178 & 2.106 & 2.270 & 1.962 & 1.313 & 0.675 & 0.276 & 0.090 & 0.013 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.478 & 2.681 & 2.897 & 2.524 & 1.870 & 1.043 & 0.456 & 0.134 & 0.023 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.942 & 3.434 & 3.713 & 3.281 & 2.444 & 1.400 & 0.650 & 0.226 & 0.036 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.451 & 4.325 & 4.907 & 4.297 & 3.287 & 1.880 & 0.887 & 0.328 & 0.079 & 0.000 & 0.000 & 0.000 \\
9.50 & 3.059 & 5.381 & 6.186 & 5.626 & 4.363 & 2.624 & 1.196 & 0.477 & 0.128 & 0.000 & 0.000 & 0.000 \\
10.50 & 3.749 & 6.568 & 7.663 & 7.028 & 5.504 & 3.438 & 1.732 & 0.675 & 0.189 & 0.014 & 0.000 & 0.000 \\
11.50 & 4.704 & 8.287 & 9.578 & 8.782 & 6.912 & 4.384 & 2.332 & 0.985 & 0.287 & 0.025 & 0.004 & 0.000 \\
12.50 & 5.686 & 10.009 & 11.852 & 11.145 & 8.915 & 5.548 & 3.017 & 1.350 & 0.433 & 0.044 & 0.007 & 0.000  \\
13.50 & 6.817 & 12.023 & 14.239 & 13.495 & 10.998 & 7.351 & 4.048 & 1.783 & 0.628 & 0.094 & 0.012 & 0.000 \\
14.50 & 8.129 & 14.353 & 17.218 & 16.322 & 13.360 & 9.083 & 5.261 & 2.453 & 0.856 & 0.149 & 0.026 & 0.000 \\
15.50 & 9.701 & 17.157 & 20.514 & 19.605 & 16.190 & 11.123 & 6.578 & 3.240 & 1.197 & 0.236 & 0.044 & 0.000 \\
16.50 & 11.329 & 20.057 & 24.351 & 23.607 & 19.777 & 13.708 & 8.135 & 4.112 & 1.648 & 0.385 & 0.082 & 0.000 \\
17.50 & 13.178 & 23.322 & 28.403 & 27.739 & 23.437 & 16.725 & 10.184 & 5.164 & 2.143 & 0.597 & 0.133 & 0.000 \\
18.50 & 15.294 & 27.164 & 32.951 & 32.482 & 27.460 & 19.907 & 12.476 & 6.468 & 2.751 & 0.851 & 0.221 & 0.003 \\
19.50 & 17.500 & 31.118 & 38.234 & 37.934 & 32.115 & 23.475 & 14.946 & 8.061 & 3.520 & 1.185 & 0.334 & 0.007 \\
20.50 & 19.857 & 35.366 & 43.606 & 43.470 & 37.503 & 27.737 & 17.710 & 9.763 & 4.480 & 1.598 & 0.487 & 0.014 \\
21.50 & 22.420 & 39.951 & 49.288 & 49.505 & 42.958 & 32.159 & 21.096 & 11.617 & 5.518 & 2.120 & 0.665 & 0.026 \\
22.50 & 25.171 & 44.970 & 55.741 & 55.959 & 48.761 & 36.881 & 24.482 & 13.942 & 6.675 & 2.664 & 0.861 & 0.047 \\
23.50 & 27.936 & 49.986 & 62.129 & 63.002 & 55.301 & 41.850 & 28.134 & 16.264 & 8.082 & 3.263 & 1.075 & 0.076 \\
24.50 & 30.855 & 55.229 & 68.715 & 70.023 & 61.771 & 47.470 & 31.948 & 18.732 & 9.503 & 3.936 & 1.266 & 0.128 \\
25.50 & 33.862 & 60.736 & 75.553 & 77.291 & 68.429 & 52.970 & 36.252 & 21.429 & 11.008 & 4.602 & 1.468 & 0.228 \\
26.50 & 36.823 & 66.160 & 82.693 & 84.904 & 75.318 & 58.593 & 40.415 & 24.257 & 12.614 & 5.281 & 1.750 & 0.415 \\
27.50 & 39.785 & 71.545 & 89.573 & 92.284 & 82.412 & 64.341 & 44.627 & 27.029 & 14.220 & 5.999 & 2.075 & 0.647 \\
28.50 & 42.694 & 76.904 & 96.338 & 99.551 & 89.213 & 70.188 & 48.945 & 29.763 & 15.832 & 6.752 & 2.449 & 0.836 \\
29.50 & 45.544 & 82.110 & 103.035 & 106.702 & 95.837 & 75.713 & 53.101 & 32.517 & 17.351 & 7.510 & 2.812 & 0.869 \\
30.50 & 48.242 & 87.043 & 109.398 & 113.553 & 102.275 & 81.005 & 56.999 & 35.093 & 18.838 & 8.227 & 3.115 & 0.779 \\
31.50 & 50.740 & 91.614 & 115.278 & 119.874 & 108.273 & 85.974 & 60.657 & 37.428 & 20.162 & 8.905 & 3.353 & 0.685 \\
32.50 & 53.028 & 95.833 & 120.663 & 125.649 & 113.670 & 90.496 & 63.913 & 39.523 & 21.330 & 9.496 & 3.501 & 0.676 \\
33.50 & 55.060 & 99.527 & 125.499 & 130.812 & 118.452 & 94.415 & 66.764 & 41.320 & 22.302 & 9.955 & 3.597 & 0.750 \\
34.50 & 56.783 & 102.697 & 129.586 & 135.141 & 122.556 & 97.672 & 69.062 & 42.772 & 23.034 & 10.282 & 3.693 & 0.877 \\
35.50 & 58.183 & 105.250 & 132.888 & 138.634 & 125.775 & 100.270 & 70.782 & 43.808 & 23.529 & 10.468 & 3.785 & 1.044 \\
36.50 & 59.235 & 107.151 & 135.372 & 141.200 & 128.097 & 102.022 & 71.928 & 44.403 & 23.747 & 10.502 & 3.841 & 1.111 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllc}
\caption{Level densities for $^{32}$Si}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.173 & 0.103 & 0.231 & 0.099 & 0.081 & 0.020 & 0.008 & 0.002 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.217 & 0.168 & 0.340 & 0.153 & 0.125 & 0.043 & 0.015 & 0.002 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.266 & 0.236 & 0.451 & 0.259 & 0.223 & 0.079 & 0.026 & 0.004 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.329 & 0.317 & 0.625 & 0.354 & 0.311 & 0.117 & 0.040 & 0.006 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.396 & 0.419 & 0.800 & 0.488 & 0.473 & 0.178 & 0.074 & 0.009 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.491 & 0.618 & 1.085 & 0.730 & 0.671 & 0.251 & 0.120 & 0.019 & 0.002 & 0.000 & 0.000 \\
6.50 & 0.582 & 0.814 & 1.394 & 1.008 & 0.922 & 0.381 & 0.192 & 0.036 & 0.006 & 0.000 & 0.000 \\
7.50 & 0.685 & 1.073 & 1.810 & 1.334 & 1.211 & 0.571 & 0.300 & 0.054 & 0.010 & 0.000 & 0.000 \\
8.50 & 0.839 & 1.425 & 2.332 & 1.814 & 1.627 & 0.794 & 0.427 & 0.089 & 0.019 & 0.000 & 0.000 \\
9.50 & 1.017 & 1.812 & 2.921 & 2.449 & 2.230 & 1.156 & 0.588 & 0.141 & 0.035 & 0.000 & 0.000 \\
10.50 & 1.221 & 2.272 & 3.621 & 3.126 & 2.831 & 1.568 & 0.874 & 0.201 & 0.059 & 0.000 & 0.000 \\
11.50 & 1.463 & 2.856 & 4.490 & 3.962 & 3.580 & 2.046 & 1.192 & 0.322 & 0.096 & 0.000 & 0.000 \\
12.50 & 1.726 & 3.535 & 5.484 & 5.030 & 4.579 & 2.630 & 1.565 & 0.489 & 0.185 & 0.000 & 0.000 \\
13.50 & 2.029 & 4.341 & 6.680 & 6.228 & 5.666 & 3.441 & 2.082 & 0.688 & 0.281 & 0.014 & 0.000 \\
14.50 & 2.389 & 5.200 & 7.981 & 7.618 & 6.919 & 4.365 & 2.695 & 0.939 & 0.410 & 0.027 & 0.004 \\
15.50 & 2.811 & 6.232 & 9.447 & 9.176 & 8.299 & 5.441 & 3.436 & 1.348 & 0.594 & 0.048 & 0.008 \\
16.50 & 3.251 & 7.421 & 11.229 & 11.082 & 10.097 & 6.648 & 4.302 & 1.794 & 0.817 & 0.079 & 0.016 \\
17.50 & 3.742 & 8.647 & 13.034 & 13.029 & 11.899 & 8.231 & 5.312 & 2.326 & 1.093 & 0.131 & 0.035 \\
18.50 & 4.279 & 10.032 & 15.079 & 15.169 & 13.926 & 9.827 & 6.546 & 2.970 & 1.393 & 0.200 & 0.062 \\
19.50 & 4.846 & 11.591 & 17.309 & 17.653 & 16.198 & 11.579 & 7.815 & 3.821 & 1.774 & 0.299 & 0.102 \\
20.50 & 5.431 & 13.159 & 19.583 & 20.214 & 18.704 & 13.584 & 9.232 & 4.663 & 2.178 & 0.454 & 0.155 \\
21.50 & 6.059 & 14.839 & 21.959 & 22.866 & 21.238 & 15.763 & 10.866 & 5.592 & 2.624 & 0.682 & 0.222 \\
22.50 & 6.703 & 16.611 & 24.605 & 25.704 & 23.884 & 17.957 & 12.485 & 6.586 & 3.155 & 0.977 & 0.303 \\
23.50 & 7.363 & 18.396 & 27.154 & 28.688 & 26.750 & 20.218 & 14.164 & 7.701 & 3.778 & 1.335 & 0.405 \\
24.50 & 8.001 & 20.175 & 29.726 & 31.603 & 29.606 & 22.713 & 15.911 & 8.806 & 4.463 & 1.728 & 0.507 \\
25.50 & 8.641 & 21.961 & 32.321 & 34.491 & 32.400 & 25.079 & 17.745 & 9.972 & 5.172 & 2.085 & 0.580 \\
26.50 & 9.249 & 23.710 & 34.859 & 37.347 & 35.167 & 27.413 & 19.485 & 11.184 & 5.892 & 2.350 & 0.620 \\
27.50 & 9.824 & 25.379 & 37.245 & 40.143 & 37.871 & 29.693 & 21.163 & 12.357 & 6.577 & 2.536 & 0.656 \\
28.50 & 10.368 & 26.934 & 39.478 & 42.698 & 40.356 & 31.887 & 22.753 & 13.461 & 7.161 & 2.641 & 0.757\\
29.50 & 10.852 & 28.380 & 41.552 & 45.038 & 42.636 & 33.913 & 24.249 & 14.461 & 7.649 & 2.769 & 0.943\\
30.50 & 11.278 & 29.625 & 43.355 & 47.148 & 44.634 & 35.687 & 25.522 & 15.353 & 8.036 & 2.954 & 1.171\\
31.50 & 11.636 & 30.672 & 44.871 & 48.910 & 46.403 & 37.193 & 26.577 & 16.069 & 8.355 & 3.208 & 1.387\\
32.50 & 11.912 & 31.505 & 46.086 & 50.305 & 47.765 & 38.431 & 27.419 & 16.595 & 8.608 & 3.483 & 1.509\\
33.50 & 12.109 & 32.091 & 46.943 & 51.319 & 48.756 & 39.275 & 27.977 & 16.923 & 8.769 & 3.679 &   -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllc}
\caption{Level densities for $^{33}$Si}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.178 & 0.250 & 0.143 & 0.109 & 0.055 & 0.010 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.230 & 0.333 & 0.234 & 0.160 & 0.087 & 0.019 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.278 & 0.420 & 0.333 & 0.257 & 0.146 & 0.036 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.334 & 0.535 & 0.466 & 0.358 & 0.214 & 0.061 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.404 & 0.674 & 0.662 & 0.494 & 0.302 & 0.110 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.505 & 0.830 & 0.877 & 0.698 & 0.410 & 0.165 & 0.010 & 0.000 & 0.000 \\
6.50 & 0.612 & 1.031 & 1.152 & 0.930 & 0.584 & 0.257 & 0.025 & 0.004 & 0.000 \\
7.50 & 0.751 & 1.254 & 1.479 & 1.217 & 0.766 & 0.363 & 0.050 & 0.008 & 0.000 \\
8.50 & 0.937 & 1.590 & 1.880 & 1.574 & 1.003 & 0.500 & 0.091 & 0.017 & 0.000 \\
9.50 & 1.137 & 1.921 & 2.310 & 1.950 & 1.302 & 0.676 & 0.153 & 0.030 & 0.000 \\
10.50 & 1.376 & 2.297 & 2.790 & 2.388 & 1.636 & 0.901 & 0.261 & 0.056 & 0.000 \\
11.50 & 1.652 & 2.767 & 3.335 & 2.861 & 2.013 & 1.147 & 0.393 & 0.096 & 0.000 \\
12.50 & 1.958 & 3.286 & 3.899 & 3.463 & 2.481 & 1.443 & 0.597 & 0.153 & 0.000 \\
13.50 & 2.301 & 3.829 & 4.556 & 4.097 & 3.004 & 1.801 & 0.841 & 0.263 & 0.000 \\
14.50 & 2.643 & 4.431 & 5.228 & 4.775 & 3.617 & 2.232 & 1.158 & 0.390 & 0.006 \\
15.50 & 3.014 & 5.093 & 6.007 & 5.521 & 4.271 & 2.690 & 1.520 & 0.533 & 0.016 \\
16.50 & 3.373 & 5.758 & 6.799 & 6.366 & 4.999 & 3.180 & 1.883 & 0.668 & 0.034 \\
17.50 & 3.725 & 6.421 & 7.592 & 7.178 & 5.717 & 3.727 & 2.184 & 0.777 & 0.062 \\
18.50 & 4.060 & 7.087 & 8.401 & 7.982 & 6.423 & 4.232 & 2.396 & 0.852 & 0.105 \\
19.50 & 4.406 & 7.732 & 9.200 & 8.764 & 7.087 & 4.707 & 2.580 & 0.947 & 0.163 \\
20.50 & 4.718 & 8.345 & 9.932 & 9.488 & 7.713 & 5.134 & 2.747 & 1.110 & 0.359 \\
21.50 & 5.016 & 8.889 & 10.595 & 10.157 & 8.302 & 5.547 & 2.983 & 1.393 & 0.793 \\
22.50 & 5.281 & 9.384 & 11.172 & 10.732 & 8.814 & 5.921 & 3.307 & 1.721 & 0.880 \\
23.50 & 5.519 & 9.801 & 11.703 & 11.217 & 9.261 & 6.286 & 3.646 & 1.981 &   -  \\
24.50 & 5.718 & 10.124 & 12.110 & 11.656 & 9.653 & 6.596 & 3.939 & 2.041 &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllcc}
\caption{Level densities for $^{24}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9  \\
\hline\\
\endhead
0.50 & 0.097 & 0.296 & 0.428 & 0.399 & 0.247 & 0.120 & 0.027 & 0.005 & 0.000 & 0.000 \\
1.50 & 0.127 & 0.407 & 0.584 & 0.530 & 0.359 & 0.171 & 0.053 & 0.010 & 0.000 & 0.000 \\
2.50 & 0.185 & 0.520 & 0.748 & 0.714 & 0.478 & 0.257 & 0.085 & 0.023 & 0.000 & 0.000 \\
3.50 & 0.237 & 0.672 & 0.970 & 0.916 & 0.665 & 0.352 & 0.130 & 0.042 & 0.000 & 0.000 \\
4.50 & 0.300 & 0.848 & 1.204 & 1.186 & 0.900 & 0.517 & 0.204 & 0.070 & 0.000 & 0.000 \\
5.50 & 0.374 & 1.046 & 1.493 & 1.495 & 1.153 & 0.692 & 0.299 & 0.108 & 0.010 & 0.000 \\
6.50 & 0.460 & 1.287 & 1.817 & 1.855 & 1.479 & 0.942 & 0.460 & 0.154 & 0.028 & 0.000 \\
7.50 & 0.568 & 1.565 & 2.192 & 2.283 & 1.857 & 1.234 & 0.660 & 0.234 & 0.063 & 0.000 \\
8.50 & 0.684 & 1.922 & 2.682 & 2.781 & 2.283 & 1.566 & 0.901 & 0.325 & 0.113 & 0.000 \\
9.50 & 0.820 & 2.298 & 3.172 & 3.392 & 2.831 & 1.957 & 1.177 & 0.455 & 0.162 & 0.000 \\
10.50 & 0.975 & 2.727 & 3.725 & 4.030 & 3.398 & 2.439 & 1.472 & 0.621 & 0.188 & 0.000 \\
11.50 & 1.139 & 3.185 & 4.337 & 4.707 & 4.027 & 2.932 & 1.801 & 0.812 & 0.206 & 0.000 \\
12.50 & 1.309 & 3.666 & 5.000 & 5.437 & 4.707 & 3.452 & 2.121 & 1.011 & 0.227 & 0.021 \\
13.50 & 1.488 & 4.166 & 5.705 & 6.193 & 5.385 & 4.005 & 2.437 & 1.235 & 0.305 & 0.074 \\
14.50 & 1.675 & 4.696 & 6.434 & 6.948 & 6.087 & 4.563 & 2.764 & 1.456 & 0.475 & 0.169 \\
15.50 & 1.870 & 5.221 & 7.165 & 7.708 & 6.775 & 5.121 & 3.115 & 1.719 & 0.695 & 0.251 \\
16.50 & 2.076 & 5.756 & 7.916 & 8.473 & 7.445 & 5.670 & 3.491 & 2.000 & 0.919 & 0.589 \\
17.50 & 2.275 & 6.257 & 8.638 & 9.182 & 8.123 & 6.224 & 3.885 & 2.267 & 1.097 & 0.766 \\
18.50 & 2.468 & 6.724 & 9.306 & 9.850 & 8.741 & 6.704 & 4.251 & 2.466 & 1.154 &   -   \\
19.50 & 2.646 & 7.153 & 9.906 & 10.437 & 9.274 & 7.104 & 4.549 & 2.557 &   -  &   -   \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccc}
\caption{Level densities for $^{25}$P}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.219 & 0.372 & 0.446 & 0.348 & 0.251 & 0.096 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.326 & 0.544 & 0.587 & 0.481 & 0.359 & 0.151 & 0.046 & 0.006 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.416 & 0.698 & 0.836 & 0.630 & 0.478 & 0.216 & 0.086 & 0.011 & 0.003 & 0.000 & 0.000 \\
3.50 & 0.558 & 0.929 & 1.129 & 0.959 & 0.671 & 0.317 & 0.126 & 0.028 & 0.006 & 0.000 & 0.000 \\
4.50 & 0.724 & 1.204 & 1.479 & 1.242 & 0.972 & 0.471 & 0.204 & 0.046 & 0.010 & 0.000 & 0.000 \\
5.50 & 0.929 & 1.569 & 1.919 & 1.645 & 1.273 & 0.715 & 0.290 & 0.086 & 0.017 & 0.000 & 0.000 \\
6.50 & 1.180 & 2.002 & 2.479 & 2.130 & 1.718 & 0.972 & 0.465 & 0.138 & 0.035 & 0.000 & 0.000 \\
7.50 & 1.477 & 2.507 & 3.080 & 2.780 & 2.238 & 1.350 & 0.647 & 0.212 & 0.055 & 0.004 & 0.000 \\
8.50 & 1.822 & 3.156 & 3.874 & 3.503 & 2.873 & 1.803 & 0.934 & 0.343 & 0.085 & 0.010 & 0.000 \\
9.50 & 2.276 & 3.879 & 4.771 & 4.456 & 3.589 & 2.371 & 1.266 & 0.509 & 0.130 & 0.021 & 0.000 \\
10.50 & 2.746 & 4.781 & 5.916 & 5.611 & 4.556 & 3.027 & 1.708 & 0.729 & 0.220 & 0.038 & 0.000 \\
11.50 & 3.287 & 5.737 & 7.105 & 6.830 & 5.717 & 3.871 & 2.239 & 1.010 & 0.343 & 0.063 & 0.000 \\
12.50 & 3.944 & 6.930 & 8.509 & 8.222 & 6.945 & 4.916 & 2.904 & 1.357 & 0.504 & 0.101 & 0.000 \\
13.50 & 4.662 & 8.173 & 10.146 & 9.972 & 8.445 & 6.006 & 3.717 & 1.756 & 0.725 & 0.150 & 0.000 \\
14.50 & 5.427 & 9.551 & 11.924 & 11.795 & 10.096 & 7.324 & 4.588 & 2.292 & 0.984 & 0.209 & 0.000 \\
15.50 & 6.321 & 11.128 & 13.830 & 13.809 & 11.876 & 8.758 & 5.592 & 2.867 & 1.310 & 0.296 & 0.000 \\
16.50 & 7.244 & 12.808 & 15.969 & 16.093 & 13.869 & 10.282 & 6.702 & 3.529 & 1.637 & 0.405 & 0.027  \\
17.50 & 8.272 & 14.664 & 18.308 & 18.448 & 16.017 & 11.977 & 7.875 & 4.230 & 1.993 & 0.538 & 0.132  \\
18.50 & 9.332 & 16.575 & 20.725 & 21.033 & 18.355 & 13.757 & 9.117 & 5.018 & 2.380 & 0.699 & 0.342  \\
19.50 & 10.448 & 18.589 & 23.264 & 23.667 & 20.765 & 15.673 & 10.468 & 5.839 & 2.815 & 0.915 & 0.495 \\
20.50 & 11.612 & 20.685 & 25.889 & 26.371 & 23.189 & 17.560 & 11.797 & 6.680 & 3.295 & 1.153 & 0.506 \\
21.50 & 12.785 & 22.780 & 28.546 & 29.109 & 25.658 & 19.472 & 13.119 & 7.558 & 3.758 & 1.410 & 0.367 \\
22.50 & 13.966 & 24.887 & 31.170 & 31.809 & 28.059 & 21.375 & 14.438 & 8.367 & 4.177 & 1.638 & 0.192 \\
23.50 & 15.160 & 26.986 & 33.757 & 34.421 & 30.382 & 23.170 & 15.658 & 9.113 & 4.521 & 1.773 & 0.193 \\
24.50 & 16.299 & 29.028 & 36.280 & 36.947 & 32.595 & 24.827 & 16.788 & 9.744 & 4.751 & 1.846 & 0.380 \\
25.50 & 17.383 & 30.945 & 38.600 & 39.247 & 34.604 & 26.323 & 17.758 & 10.261 & 4.912 & 1.904 & 0.659 \\
26.50 & 18.385 & 32.715 & 40.711 & 41.319 & 36.348 & 27.625 & 18.550 & 10.644 & 5.042 & 1.992 & 0.776 \\
27.50 & 19.295 & 34.291 & 42.583 & 43.095 & 37.792 & 28.655 & 19.139 & 10.882 & 5.136 & 2.034 &   -   \\
28.50 & 20.072 & 35.646 & 44.139 & 44.551 & 38.924 & 29.399 & 19.492 & 10.975 & 5.176 &   -   &   -   \\
29.50 & 20.711 & 36.744 & 45.355 & 45.633 & 39.686 & 29.833 & 19.592 &   -    &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{26}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.279 & 0.780 & 1.132 & 1.063 & 0.847 & 0.541 & 0.261 & 0.094 & 0.012 & 0.003 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.396 & 1.064 & 1.477 & 1.479 & 1.255 & 0.862 & 0.362 & 0.147 & 0.029 & 0.005 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.526 & 1.408 & 1.878 & 1.930 & 1.616 & 1.158 & 0.622 & 0.211 & 0.052 & 0.008 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.662 & 1.808 & 2.535 & 2.548 & 2.124 & 1.548 & 0.842 & 0.360 & 0.082 & 0.018 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.837 & 2.282 & 3.208 & 3.385 & 2.957 & 2.039 & 1.153 & 0.536 & 0.141 & 0.030 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.067 & 2.926 & 4.127 & 4.282 & 3.788 & 2.799 & 1.604 & 0.773 & 0.253 & 0.055 & 0.004 & 0.000 & 0.000 \\
6.50 & 1.339 & 3.694 & 5.216 & 5.462 & 4.783 & 3.597 & 2.211 & 1.086 & 0.373 & 0.101 & 0.010 & 0.000 & 0.000 \\
7.50 & 1.676 & 4.640 & 6.558 & 6.893 & 6.147 & 4.682 & 2.877 & 1.539 & 0.568 & 0.162 & 0.018 & 0.000 & 0.000 \\
8.50 & 2.046 & 5.643 & 8.009 & 8.707 & 7.871 & 5.926 & 3.743 & 2.039 & 0.811 & 0.268 & 0.030 & 0.000 & 0.000 \\
9.50 & 2.521 & 6.975 & 9.815 & 10.641 & 9.662 & 7.583 & 4.860 & 2.712 & 1.155 & 0.393 & 0.058 & 0.000 & 0.000 \\
10.50 & 3.046 & 8.316 & 11.850 & 13.038 & 11.995 & 9.346 & 6.278 & 3.548 & 1.567 & 0.574 & 0.103 & 0.000 & 0.000 \\
11.50 & 3.618 & 10.062 & 14.362 & 15.784 & 14.434 & 11.587 & 7.826 & 4.634 & 2.122 & 0.810 & 0.164 & 0.000 & 0.000 \\
12.50 & 4.256 & 11.885 & 16.995 & 18.872 & 17.617 & 14.161 & 9.766 & 5.813 & 2.867 & 1.111 & 0.253 & 0.016 & 0.000 \\
13.50 & 5.001 & 13.971 & 20.023 & 22.263 & 20.913 & 17.049 & 11.982 & 7.304 & 3.657 & 1.529 & 0.376 & 0.042 & 0.000\\
14.50 & 5.860 & 16.397 & 23.569 & 26.411 & 24.709 & 20.252 & 14.479 & 9.007 & 4.627 & 1.984 & 0.530 & 0.089 & 0.000\\
15.50 & 6.786 & 18.956 & 27.306 & 30.759 & 29.140 & 23.997 & 17.233 & 10.895 & 5.812 & 2.514 & 0.791 & 0.162 & 0.000  \\
16.50 & 7.791 & 21.778 & 31.386 & 35.414 & 33.820 & 28.209 & 20.581 & 12.996 & 7.097 & 3.189 & 1.079 & 0.256 & 0.000  \\
17.50 & 8.849 & 24.818 & 35.870 & 40.673 & 38.958 & 32.596 & 24.041 & 15.550 & 8.503 & 3.935 & 1.444 & 0.362 & 0.000  \\
18.50 & 10.013 & 28.105 & 40.713 & 46.300 & 44.435 & 37.491 & 27.781 & 18.124 & 10.200 & 4.771 & 1.846 & 0.469 & 0.000 \\
19.50 & 11.221 & 31.554 & 45.776 & 52.159 & 50.408 & 42.681 & 31.819 & 20.957 & 11.905 & 5.710 & 2.266 & 0.582 & 0.000 \\
20.50 & 12.524 & 35.223 & 51.165 & 58.376 & 56.532 & 48.087 & 36.093 & 23.889 & 13.707 & 6.745 & 2.677 & 0.739 & 0.000 \\
21.50 & 13.836 & 38.964 & 56.677 & 64.801 & 62.966 & 53.769 & 40.480 & 27.024 & 15.635 & 7.781 & 3.096 & 0.936 & 0.036 \\
22.50 & 15.211 & 42.872 & 62.422 & 71.489 & 69.483 & 59.459 & 44.934 & 30.157 & 17.608 & 8.865 & 3.531 & 1.155 & 0.149 \\
23.50 & 16.599 & 46.780 & 68.160 & 78.141 & 76.174 & 65.331 & 49.544 & 33.291 & 19.543 & 9.913 & 3.979 & 1.361 & 0.305 \\
24.50 & 17.987 & 50.763 & 73.953 & 84.821 & 82.714 & 71.020 & 53.955 & 36.373 & 21.435 & 10.957 & 4.464 & 1.535 & 0.443 \\
25.50 & 19.363 & 54.639 & 79.673 & 91.378 & 89.226 & 76.616 & 58.202 & 39.364 & 23.195 & 11.898 & 4.943 & 1.680 & 0.705 \\
26.50 & 20.703 & 58.448 & 85.218 & 97.682 & 95.382 & 81.918 & 62.245 & 42.080 & 24.829 & 12.730 & 5.375 & 1.781 & 0.337 \\
27.50 & 21.992 & 62.071 & 90.505 & 103.664 & 101.187 & 86.831 & 65.943 & 44.539 & 26.225 & 13.414 & 5.681 & 1.806 & 0.021 \\
28.50 & 23.211 & 65.486 & 95.454 & 109.209 & 106.504 & 91.256 & 69.199 & 46.634 & 27.377 & 13.896 & 5.833 &  - & 0.025 \\
29.50 & 24.346 & 68.642 & 99.986 & 114.245 & 111.248 & 95.110 & 71.937 & 48.312 & 28.225 & 14.177 &    -  &  - & 0.102 \\
30.50 & 25.363 & 71.456 & 103.979 & 118.601 & 115.271 & 98.327 & 74.128 & 49.519 & 28.748 & 14.242 &   -   & -  & 0.237 \\
31.50 & 26.248 & 73.893 & 107.394 & 122.241 & 118.509 & 100.770 & 75.667 & 50.220 & 28.920 &   -   &  -   &  -  & 0.306 \\
32.50 & 26.987 & 75.888 & 110.151 & 125.080 & 120.907 & 102.413 & 76.524 & 50.419 &    -   &   -   &  -   &  -  &   -   \\
33.50 & 27.857 & 77.413 & 112.182 & 127.046 & 122.399 & 103.209 & 76.679 &    -   &    -   &   -   &  -   &  -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcccccc}
\caption{Level densities for $^{27}$P}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.316 & 0.467 & 0.544 & 0.477 & 0.369 & 0.201 & 0.077 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.421 & 0.695 & 0.821 & 0.645 & 0.497 & 0.271 & 0.133 & 0.032 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.593 & 0.984 & 1.172 & 1.000 & 0.754 & 0.374 & 0.186 & 0.046 & 0.014 & 0.001 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.771 & 1.291 & 1.535 & 1.387 & 1.114 & 0.674 & 0.260 & 0.082 & 0.021 & 0.002 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.979 & 1.655 & 2.006 & 1.826 & 1.479 & 0.899 & 0.484 & 0.120 & 0.036 & 0.003 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.312 & 2.253 & 2.723 & 2.352 & 1.922 & 1.222 & 0.660 & 0.246 & 0.051 & 0.005 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.753 & 2.997 & 3.606 & 3.425 & 2.785 & 1.604 & 0.897 & 0.359 & 0.120 & 0.010 & 0.000 & 0.000 & 0.000 \\
7.50 & 2.201 & 3.806 & 4.612 & 4.350 & 3.602 & 2.417 & 1.304 & 0.504 & 0.172 & 0.026 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.892 & 4.899 & 6.027 & 5.504 & 4.589 & 3.101 & 1.849 & 0.773 & 0.257 & 0.047 & 0.005 & 0.000 & 0.000 \\
9.50 & 3.581 & 6.222 & 7.647 & 7.443 & 5.987 & 4.061 & 2.433 & 1.134 & 0.404 & 0.074 & 0.009 & 0.000 & 0.000 \\
10.50 & 4.420 & 7.776 & 9.473 & 9.285 & 7.937 & 5.379 & 3.219 & 1.526 & 0.609 & 0.133 & 0.017 & 0.000 & 0.000 \\
11.50 & 5.434 & 9.667 & 11.741 & 11.489 & 9.784 & 7.047 & 4.295 & 2.068 & 0.842 & 0.201 & 0.030 & 0.000 & 0.000 \\
12.50 & 6.748 & 11.996 & 14.562 & 14.374 & 12.236 & 8.815 & 5.645 & 2.940 & 1.148 & 0.320 & 0.059 & 0.000 & 0.000 \\
13.50 & 8.110 & 14.433 & 17.917 & 17.942 & 15.219 & 11.232 & 7.142 & 3.805 & 1.698 & 0.466 & 0.090 & 0.000 & 0.000 \\
14.50 & 9.663 & 17.262 & 21.436 & 21.579 & 18.960 & 14.168 & 9.143 & 4.867 & 2.251 & 0.700 & 0.147 & 0.004 & 0.000 \\
15.50 & 11.819 & 20.790 & 25.882 & 25.836 & 22.852 & 17.254 & 11.573 & 6.317 & 2.922 & 1.034 & 0.228 & 0.009 & 0.000 \\
16.50 & 13.867 & 24.795 & 31.052 & 31.517 & 27.743 & 20.879 & 14.157 & 8.116 & 3.866 & 1.420 & 0.363 & 0.016 & 0.000 \\
17.50 & 16.181 & 29.006 & 36.371 & 37.257 & 33.287 & 25.436 & 17.261 & 10.060 & 5.026 & 1.913 & 0.523 & 0.026 & 0.000 \\
18.50 & 18.837 & 33.684 & 42.434 & 43.647 & 39.160 & 30.571 & 20.999 & 12.325 & 6.309 & 2.585 & 0.735 & 0.054 & 0.000 \\
19.50 & 21.892 & 39.371 & 49.701 & 50.905 & 45.819 & 36.123 & 25.294 & 15.233 & 7.803 & 3.322 & 1.021 & 0.113 & 0.000 \\
20.50 & 25.108 & 45.185 & 57.170 & 59.314 & 53.803 & 42.197 & 29.923 & 18.291 & 9.775 & 4.171 & 1.393 & 0.191 & 0.000 \\
21.50 & 28.564 & 51.522 & 65.242 & 68.100 & 61.996 & 49.503 & 35.197 & 21.724 & 11.784 & 5.227 & 1.812 & 0.307 & 0.010 \\
22.50 & 32.355 & 58.373 & 74.162 & 77.544 & 70.842 & 57.010 & 40.979 & 25.584 & 14.062 & 6.420 & 2.285 & 0.490 & 0.031 \\
23.50 & 36.431 & 65.880 & 83.881 & 87.951 & 80.729 & 65.140 & 47.140 & 29.844 & 16.633 & 7.699 & 2.920 & 0.709 & 0.080 \\
24.50 & 40.663 & 73.615 & 93.907 & 99.011 & 91.234 & 73.966 & 53.897 & 34.339 & 19.428 & 9.110 & 3.586 & 0.973 & 0.153 \\
25.50 & 45.112 & 81.764 & 104.472 & 110.327 & 102.010 & 83.346 & 60.841 & 39.218 & 22.355 & 10.711 & 4.315 & 1.282 & 0.235 \\
26.50 & 49.737 & 90.270 & 115.451 & 122.377 & 113.273 & 92.903 & 68.286 & 44.216 & 25.439 & 12.334 & 5.114 & 1.593 & 0.302 \\
27.50 & 54.537 & 99.057 & 126.866 & 134.697 & 124.920 & 102.859 & 75.781 & 49.469 & 28.629 & 14.031 & 5.951 & 1.893 & 0.340 \\
28.50 & 59.368 & 107.901 & 138.335 & 147.180 & 136.932 & 112.971 & 83.458 & 54.691 & 31.891 & 15.773 & 6.758 & 2.166 & 0.385 \\
29.50 & 64.252 & 116.782 & 149.844 & 159.644 & 148.761 & 123.019 & 91.170 & 59.925 & 35.041 & 17.508 & 7.521 & 2.404 & 0.498 \\
30.50 & 69.068 & 125.720 & 161.397 & 172.110 & 160.506 & 132.871 & 98.641 & 65.073 & 38.101 & 19.135 & 8.235 & 2.616 & 0.736 \\
31.50 & 73.828 & 134.477 & 172.696 & 184.269 & 172.014 & 142.461 & 105.794 & 69.916 & 40.998 & 20.659 & 8.860 & 2.830 & 0.936 \\
32.50 & 78.415 & 142.887 & 183.544 & 195.882 & 182.900 & 151.617 & 112.641 & 74.422 & 43.599 & 21.991 & 9.398 & 3.023 &   -  \\
33.50 & 82.806 & 150.910 & 193.808 & 206.834 & 193.105 & 160.015 & 118.835 & 78.481 & 45.875 & 23.130 & 9.825 & 3.173 &   -  \\
34.50 & 86.950 & 158.460 & 203.494 & 217.056 & 202.469 & 167.579 & 124.303 & 81.961 & 47.771 & 23.984 & 10.113 & 3.232 &  -    \\
35.50 & 90.735 & 165.341 & 212.219 & 226.182 & 210.797 & 174.232 & 128.959 & 84.780 & 49.197 & 24.548 & 10.252 &   -   &  -    \\
36.50 & 94.134 & 171.490 & 219.954 & 234.127 & 217.868 & 179.720 & 132.682 & 86.876 & 50.143 & 24.783 &   -   &   -   &   -    \\
37.50 & 97.081 & 176.784 & 226.518 & 240.780 & 223.609 & 183.965 & 135.354 & 88.194 & 50.551 &   -    &   -   &   -   &   -   \\
38.50 & 99.542 & 181.151 & 231.832 & 245.977 & 227.880 & 186.866 & 136.931 & 88.665 &    -   &   -    &   -   &   -   &   -    \\
39.50 & 101.462 & 184.491 & 235.759 & 249.609 & 230.563 & 188.378 & 137.367 &   -   &    -   &   -    &   -   &   -   &   -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{28}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.268 & 0.701 & 0.963 & 0.996 & 0.776 & 0.555 & 0.235 & 0.090 & 0.015 & 0.001 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.379 & 0.913 & 1.268 & 1.311 & 1.038 & 0.733 & 0.399 & 0.164 & 0.027 & 0.003 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.481 & 1.270 & 1.716 & 1.793 & 1.377 & 0.999 & 0.550 & 0.254 & 0.057 & 0.011 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.645 & 1.715 & 2.412 & 2.532 & 2.016 & 1.295 & 0.739 & 0.361 & 0.098 & 0.021 & 0.002 & 0.000 & 0.000 \\
4.50 & 0.810 & 2.211 & 3.047 & 3.222 & 2.753 & 2.050 & 1.217 & 0.483 & 0.150 & 0.038 & 0.005 & 0.000 & 0.000 \\
5.50 & 1.017 & 2.801 & 3.928 & 4.137 & 3.576 & 2.635 & 1.601 & 0.829 & 0.222 & 0.057 & 0.007 & 0.000 & 0.000 \\
6.50 & 1.374 & 3.774 & 5.321 & 5.696 & 4.735 & 3.437 & 2.087 & 1.112 & 0.411 & 0.088 & 0.011 & 0.000 & 0.000 \\
7.50 & 1.737 & 4.776 & 6.668 & 7.194 & 6.426 & 4.933 & 2.847 & 1.456 & 0.574 & 0.176 & 0.019 & 0.002 & 0.000 \\
8.50 & 2.165 & 5.841 & 8.266 & 8.972 & 8.052 & 6.203 & 4.036 & 2.019 & 0.792 & 0.260 & 0.034 & 0.003 & 0.000 \\
9.50 & 2.788 & 7.477 & 10.568 & 11.480 & 9.991 & 7.788 & 5.115 & 2.915 & 1.127 & 0.383 & 0.071 & 0.006 & 0.000 \\
10.50 & 3.374 & 9.354 & 13.329 & 14.597 & 12.953 & 10.073 & 6.506 & 3.735 & 1.711 & 0.544 & 0.112 & 0.014 & 0.000 \\
11.50 & 4.056 & 11.271 & 16.092 & 17.667 & 16.361 & 13.038 & 8.606 & 4.919 & 2.252 & 0.868 & 0.172 & 0.022 & 0.000 \\
12.50 & 4.982 & 13.866 & 19.859 & 21.372 & 19.942 & 15.981 & 11.078 & 6.433 & 3.044 & 1.171 & 0.295 & 0.036 & 0.000 \\
13.50 & 6.112 & 16.966 & 24.353 & 26.831 & 24.604 & 19.469 & 13.670 & 8.371 & 4.060 & 1.617 & 0.441 & 0.075 & 0.003 \\
14.50 & 7.231 & 20.121 & 28.876 & 32.144 & 30.297 & 24.350 & 16.938 & 10.404 & 5.411 & 2.222 & 0.651 & 0.118 & 0.006 \\
15.50 & 8.625 & 23.760 & 34.163 & 38.172 & 36.206 & 29.788 & 21.398 & 13.203 & 6.814 & 3.023 & 0.929 & 0.184 & 0.010 \\
16.50 & 10.203 & 28.503 & 40.576 & 45.085 & 42.948 & 35.585 & 25.852 & 16.534 & 8.772 & 3.876 & 1.327 & 0.283 & 0.026 \\
17.50 & 11.844 & 33.145 & 47.908 & 53.987 & 51.084 & 42.248 & 31.019 & 20.093 & 11.123 & 5.113 & 1.768 & 0.441 & 0.045 \\
18.50 & 13.696 & 38.366 & 55.449 & 62.771 & 60.366 & 50.854 & 37.314 & 24.153 & 13.649 & 6.542 & 2.368 & 0.629 & 0.072 \\
19.50 & 15.793 & 44.210 & 63.891 & 72.540 & 70.000 & 59.419 & 44.444 & 29.162 & 16.595 & 8.124 & 3.178 & 0.892 & 0.112 \\
20.50 & 18.155 & 51.021 & 73.994 & 84.034 & 80.924 & 68.974 & 52.002 & 34.873 & 20.105 & 9.951 & 4.051 & 1.242 & 0.183 \\
21.50 & 20.603 & 57.918 & 84.236 & 96.278 & 93.628 & 80.098 & 60.493 & 40.828 & 24.182 & 12.214 & 5.074 & 1.691 & 0.262 \\
22.50 & 23.223 & 65.376 & 95.237 & 109.179 & 106.641 & 92.028 & 70.356 & 47.609 & 28.481 & 14.791 & 6.227 & 2.188 & 0.382 \\
23.50 & 26.089 & 73.488 & 107.300 & 123.054 & 120.680 & 104.497 & 80.527 & 55.387 & 33.224 & 17.515 & 7.727 & 2.755 & 0.520 \\
24.50 & 29.143 & 82.202 & 120.187 & 138.424 & 135.862 & 118.148 & 91.436 & 63.255 & 38.742 & 20.499 & 9.242 & 3.428 & 0.700 \\
25.50 & 32.261 & 91.070 & 133.350 & 153.987 & 152.037 & 132.819 & 103.174 & 71.808 & 44.279 & 23.952 & 10.892 & 4.105 & 0.931 \\
26.50 & 35.535 & 100.393 & 147.058 & 170.154 & 168.463 & 147.762 & 115.640 & 80.784 & 50.236 & 27.389 & 12.779 & 4.829 & 1.223 \\
27.50 & 38.934 & 110.046 & 161.544 & 187.139 & 185.584 & 163.265 & 128.209 & 90.326 & 56.415 & 31.031 & 14.663 & 5.620 & 1.600 \\
28.50 & 42.396 & 119.900 & 176.223 & 204.619 & 203.376 & 179.329 & 141.221 & 99.822 & 62.900 & 34.779 & 16.622 & 6.484 & 2.009 \\
29.50 & 45.856 & 129.732 & 190.887 & 221.943 & 221.203 & 195.577 & 154.458 & 109.530 & 69.274 & 38.635 & 18.602 & 7.367 & 2.431 \\
30.50 & 49.360 & 139.646 & 205.666 & 239.317 & 238.917 & 211.593 & 167.645 & 119.210 & 75.682 & 42.366 & 20.583 & 8.269 & 2.799 \\
31.50 & 52.819 & 149.416 & 220.259 & 256.567 & 256.419 & 227.378 & 180.463 & 128.698 & 81.865 & 46.007 & 22.432 & 9.135 & 3.049 \\
32.50 & 56.170 & 159.007 & 234.550 & 273.411 & 273.581 & 242.890 & 192.786 & 137.708 & 87.721 & 49.448 & 24.173 & 9.932 & 3.177 \\
33.50 & 59.406 & 168.184 & 248.225 & 289.442 & 289.814 & 257.469 & 204.644 & 146.215 & 93.142 & 52.571 & 25.678 & 10.562 & 3.225 \\
34.50 & 62.478 & 176.893 & 261.206 & 304.638 & 305.104 & 271.057 & 215.474 & 153.968 & 98.041 & 55.287 & 26.952 & 11.005 & 3.255 \\
35.50 & 65.360 & 185.047 & 273.266 & 318.669 & 319.186 & 283.495 & 225.194 & 160.794 & 102.268 & 57.560 & 27.906 & 11.284 & 3.281 \\
36.50 & 67.979 & 192.448 & 284.223 & 331.326 & 331.791 & 294.465 & 233.670 & 166.578 & 105.695 & 59.300 & 28.526 & 11.396 & 3.303 \\
37.50 & 70.312 & 199.023 & 293.894 & 342.414 & 342.657 & 303.749 & 240.687 & 171.162 & 108.254 & 60.444 & 28.809 &   -    &   -   \\
38.50 & 72.330 & 204.682 & 302.145 & 351.746 & 351.640 & 311.208 & 246.072 & 174.466 & 109.865 & 60.950 &   -    &   -    &   -   \\
39.50 & 73.995 & 209.351 & 308.874 & 359.211 & 358.606 & 316.695 & 249.740 & 176.383 & 110.509 &    -   &   -    &   -    &   -   \\
40.50 & 75.289 & 212.908 & 313.919 & 364.590 & 363.364 & 320.114 & 251.611 & 176.833 &    -    &    -   &   -    &   -    &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccccccc}
\caption{Level densities for $^{29}$P}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.210 & 0.297 & 0.331 & 0.246 & 0.151 & 0.073 & 0.027 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.288 & 0.448 & 0.497 & 0.404 & 0.284 & 0.126 & 0.055 & 0.008 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.373 & 0.581 & 0.650 & 0.550 & 0.378 & 0.205 & 0.095 & 0.021 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.516 & 0.811 & 0.918 & 0.708 & 0.511 & 0.285 & 0.130 & 0.036 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.659 & 1.080 & 1.255 & 1.088 & 0.769 & 0.406 & 0.199 & 0.056 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.892 & 1.479 & 1.721 & 1.520 & 1.161 & 0.628 & 0.318 & 0.081 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.167 & 1.916 & 2.227 & 2.002 & 1.494 & 0.930 & 0.501 & 0.145 & 0.036 & 0.000 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.568 & 2.550 & 3.027 & 2.558 & 2.004 & 1.271 & 0.678 & 0.255 & 0.073 & 0.005 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.009 & 3.417 & 4.080 & 3.797 & 2.911 & 1.699 & 0.920 & 0.356 & 0.108 & 0.016 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.514 & 4.309 & 5.166 & 4.830 & 3.858 & 2.556 & 1.415 & 0.517 & 0.155 & 0.026 & 0.002 & 0.000 & 0.000 \\
10.50 & 3.144 & 5.410 & 6.527 & 6.088 & 4.967 & 3.317 & 1.944 & 0.858 & 0.250 & 0.038 & 0.005 & 0.000 & 0.000 \\
11.50 & 4.183 & 7.275 & 8.798 & 8.109 & 6.514 & 4.301 & 2.523 & 1.169 & 0.433 & 0.075 & 0.009 & 0.000 & 0.000 \\
12.50 & 5.091 & 8.891 & 10.790 & 10.442 & 8.737 & 5.837 & 3.448 & 1.559 & 0.599 & 0.147 & 0.016 & 0.000 & 0.000 \\
13.50 & 6.194 & 10.862 & 13.277 & 12.904 & 10.802 & 7.673 & 4.769 & 2.173 & 0.843 & 0.214 & 0.037 & 0.002 & 0.000 \\
14.50 & 7.994 & 14.063 & 16.906 & 16.066 & 13.510 & 9.589 & 6.027 & 3.076 & 1.206 & 0.310 & 0.060 & 0.004 & 0.000 \\
15.50 & 9.565 & 16.891 & 20.780 & 20.615 & 17.669 & 11.982 & 7.686 & 3.980 & 1.743 & 0.487 & 0.092 & 0.006 & 0.000 \\
16.50 & 11.407 & 20.294 & 24.974 & 24.867 & 21.492 & 15.838 & 9.992 & 5.130 & 2.316 & 0.741 & 0.148 & 0.012 & 0.000 \\
17.50 & 13.865 & 24.665 & 30.374 & 29.933 & 26.007 & 19.344 & 12.745 & 6.798 & 3.025 & 1.031 & 0.256 & 0.020 & 0.000 \\
18.50 & 16.660 & 29.699 & 36.902 & 36.670 & 31.825 & 23.597 & 15.670 & 8.809 & 4.237 & 1.384 & 0.370 & 0.046 & 0.002 \\
19.50 & 19.604 & 34.853 & 43.440 & 44.161 & 38.938 & 29.166 & 19.193 & 10.976 & 5.406 & 2.003 & 0.528 & 0.073 & 0.005 \\
20.50 & 22.953 & 40.804 & 51.056 & 52.055 & 46.065 & 35.475 & 23.748 & 13.693 & 6.842 & 2.685 & 0.821 & 0.114 & 0.008 \\
21.50 & 27.053 & 48.474 & 60.595 & 60.961 & 54.355 & 42.154 & 29.007 & 17.267 & 8.756 & 3.487 & 1.125 & 0.187 & 0.019 \\
22.50 & 31.167 & 55.954 & 70.326 & 72.492 & 64.783 & 49.790 & 34.693 & 20.875 & 11.020 & 4.555 & 1.508 & 0.298 & 0.033 \\
23.50 & 35.725 & 64.242 & 80.969 & 83.785 & 75.473 & 59.595 & 41.023 & 25.124 & 13.471 & 5.876 & 2.000 & 0.434 & 0.056 \\
24.50 & 40.855 & 73.682 & 92.749 & 96.225 & 87.141 & 69.339 & 49.120 & 30.087 & 16.284 & 7.315 & 2.619 & 0.612 & 0.091 \\
25.50 & 46.578 & 84.031 & 106.408 & 110.373 & 100.037 & 80.007 & 57.187 & 35.941 & 19.844 & 8.975 & 3.411 & 0.851 & 0.139 \\
26.50 & 52.414 & 94.657 & 120.126 & 125.842 & 115.008 & 92.188 & 66.231 & 42.004 & 23.563 & 10.986 & 4.254 & 1.177 & 0.203 \\
27.50 & 58.598 & 106.011 & 134.824 & 141.693 & 130.021 & 105.588 & 76.202 & 48.598 & 27.624 & 13.285 & 5.293 & 1.537 & 0.292 \\
28.50 & 65.594 & 118.544 & 150.896 & 158.824 & 146.130 & 119.233 & 87.146 & 56.416 & 32.104 & 15.719 & 6.488 & 1.965 & 0.422 \\
29.50 & 72.508 & 131.427 & 167.808 & 177.224 & 163.754 & 133.819 & 98.373 & 64.194 & 37.236 & 18.341 & 7.752 & 2.503 & 0.580 \\
30.50 & 79.677 & 144.576 & 184.922 & 196.040 & 181.881 & 149.627 & 110.446 & 72.446 & 42.379 & 21.283 & 9.159 & 3.063 & 0.760 \\
31.50 & 87.194 & 158.372 & 202.847 & 215.340 & 200.360 & 165.769 & 123.152 & 81.215 & 47.784 & 24.410 & 10.633 & 3.662 & 0.961 \\
32.50 & 94.884 & 172.308 & 221.040 & 235.269 & 219.533 & 182.103 & 135.888 & 90.378 & 53.538 & 27.535 & 12.223 & 4.277 & 1.141 \\
33.50 & 102.516 & 186.557 & 239.585 & 255.613 & 238.821 & 198.802 & 148.801 & 99.443 & 59.344 & 30.773 & 13.770 & 4.917 & 1.295 \\
34.50 & 110.156 & 200.593 & 257.890 & 275.590 & 258.318 & 215.663 & 161.793 & 108.514 & 65.056 & 33.999 & 15.332 & 5.505 & 1.447 \\
35.50 & 117.719 & 214.443 & 275.946 & 295.348 & 277.323 & 232.025 & 174.690 & 117.455 & 70.654 & 37.084 & 16.845 & 6.065 & 1.620 \\
36.50 & 125.114 & 228.190 & 293.848 & 314.820 & 295.870 & 247.866 & 187.000 & 126.177 & 76.043 & 39.999 & 18.236 & 6.594 & 1.845 \\
37.50 & 132.169 & 241.189 & 310.787 & 333.327 & 313.791 & 263.192 & 198.712 & 134.270 & 81.123 & 42.690 & 19.496 & 7.078 & 2.063 \\
38.50 & 138.836 & 253.497 & 326.776 & 350.747 & 330.434 & 277.420 & 209.659 & 141.715 & 85.648 & 45.119 & 20.589 & 7.499 & 2.219 \\
39.50 & 145.110 & 265.064 & 341.654 & 366.885 & 345.755 & 290.355 & 219.473 & 148.402 & 89.626 & 47.138 & 21.492 & 7.822 & 2.280 \\
40.50 & 150.781 & 275.508 & 355.259 & 381.569 & 359.573 & 301.869 & 228.025 & 154.073 & 92.899 & 48.744 & 22.122 & 8.011 &   -   \\
41.50 & 155.826 & 284.763 & 367.165 & 394.330 & 371.458 & 311.717 & 235.167 & 158.624 & 95.401 & 49.882 & 22.480 & 8.061 &   -   \\
42.50 & 160.154 & 292.690 & 377.317 & 405.091 & 381.297 & 319.635 & 240.755 & 161.979 & 97.057 & 50.508 & 22.524 &    -  &   -   \\
43.50 & 163.739 & 299.229 & 385.546 & 413.670 & 388.949 & 325.488 & 244.620 & 164.078 & 97.836 & 50.573 &   -    &    -  &   -   \\
44.50 & 166.484 & 304.173 & 391.677 & 419.883 & 394.162 & 329.228 & 246.705 & 164.821 &    -   &    -   &   -    &    -  &   -   \\
45.50 & 168.357 & 307.489 & 395.636 & 423.583 & 396.948 & 330.719 & 246.959 &    -    &    -   &    -   &   -    &    -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rccccccccccccc}
\caption{Level densities for $^{30}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.208 & 0.503 & 0.614 & 0.528 & 0.399 & 0.206 & 0.073 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.269 & 0.669 & 0.836 & 0.771 & 0.533 & 0.351 & 0.147 & 0.054 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.366 & 0.834 & 1.101 & 1.074 & 0.745 & 0.462 & 0.200 & 0.076 & 0.014 & 0.002 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.462 & 1.152 & 1.509 & 1.469 & 1.089 & 0.733 & 0.289 & 0.104 & 0.020 & 0.003 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.612 & 1.537 & 2.033 & 2.024 & 1.565 & 1.065 & 0.479 & 0.196 & 0.041 & 0.008 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.773 & 1.971 & 2.647 & 2.622 & 2.073 & 1.395 & 0.739 & 0.322 & 0.070 & 0.014 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.019 & 2.660 & 3.286 & 3.323 & 2.675 & 1.883 & 1.014 & 0.454 & 0.137 & 0.037 & 0.003 & 0.000 & 0.000 \\
7.50 & 1.285 & 3.373 & 4.604 & 4.693 & 3.884 & 2.400 & 1.347 & 0.630 & 0.201 & 0.054 & 0.005 & 0.000 & 0.000 \\
8.50 & 1.563 & 4.161 & 5.722 & 5.916 & 4.938 & 3.580 & 2.095 & 1.011 & 0.285 & 0.081 & 0.008 & 0.000 & 0.000 \\
9.50 & 1.918 & 5.155 & 7.114 & 7.409 & 6.213 & 4.561 & 2.750 & 1.383 & 0.503 & 0.114 & 0.011 & 0.000 & 0.000 \\
10.50 & 2.513 & 6.822 & 9.498 & 9.955 & 8.321 & 5.991 & 3.516 & 1.836 & 0.716 & 0.231 & 0.034 & 0.002 & 0.000 \\
11.50 & 3.022 & 8.269 & 11.546 & 12.211 & 10.702 & 8.076 & 4.867 & 2.425 & 1.003 & 0.336 & 0.054 & 0.008 & 0.000 \\
12.50 & 3.767 & 10.161 & 13.993 & 14.913 & 13.127 & 10.037 & 6.458 & 3.374 & 1.465 & 0.467 & 0.089 & 0.013 & 0.000 \\
13.50 & 4.635 & 12.785 & 17.538 & 18.686 & 16.378 & 12.572 & 8.090 & 4.552 & 2.064 & 0.703 & 0.131 & 0.024 & 0.000 \\
14.50 & 5.511 & 15.264 & 21.489 & 23.188 & 20.961 & 15.941 & 10.303 & 5.875 & 2.730 & 1.030 & 0.222 & 0.038 & 0.000 \\
15.50 & 6.524 & 18.125 & 25.606 & 27.855 & 25.309 & 19.936 & 13.118 & 7.545 & 3.598 & 1.390 & 0.358 & 0.056 & 0.000 \\
16.50 & 7.861 & 21.827 & 30.635 & 33.319 & 30.366 & 24.166 & 16.602 & 9.850 & 4.731 & 1.869 & 0.509 & 0.107 & 0.005 \\
17.50 & 9.351 & 26.015 & 36.925 & 40.613 & 36.579 & 29.115 & 20.156 & 12.231 & 6.232 & 2.532 & 0.739 & 0.156 & 0.009 \\
18.50 & 10.900 & 30.406 & 43.233 & 47.750 & 44.460 & 35.946 & 24.639 & 15.040 & 7.846 & 3.406 & 1.055 & 0.229 & 0.015 \\
19.50 & 12.642 & 35.214 & 50.261 & 55.878 & 52.339 & 42.632 & 30.366 & 18.386 & 9.768 & 4.345 & 1.492 & 0.319 & 0.030 \\
20.50 & 14.775 & 41.330 & 59.196 & 65.092 & 61.108 & 50.216 & 36.092 & 22.831 & 12.205 & 5.551 & 1.975 & 0.488 & 0.051 \\
21.50 & 16.907 & 47.348 & 67.989 & 76.178 & 72.208 & 58.875 & 42.682 & 27.350 & 15.175 & 7.142 & 2.570 & 0.665 & 0.082 \\
22.50 & 19.219 & 53.930 & 77.545 & 87.318 & 83.227 & 69.319 & 50.902 & 32.380 & 18.295 & 8.799 & 3.352 & 0.890 & 0.139 \\
23.50 & 21.800 & 61.149 & 88.229 & 99.388 & 95.115 & 79.863 & 59.120 & 38.752 & 21.778 & 10.730 & 4.338 & 1.211 & 0.221 \\
24.50 & 24.683 & 69.281 & 100.192 & 113.542 & 108.427 & 91.187 & 68.162 & 45.165 & 26.222 & 12.883 & 5.361 & 1.639 & 0.323 \\
25.50 & 27.579 & 77.415 & 112.222 & 127.590 & 123.302 & 104.704 & 78.203 & 52.109 & 30.647 & 15.633 & 6.537 & 2.106 & 0.477 \\
26.50 & 30.748 & 86.252 & 125.044 & 142.404 & 138.207 & 118.027 & 89.431 & 59.842 & 35.453 & 18.377 & 7.981 & 2.649 & 0.650 \\
27.50 & 34.023 & 95.372 & 138.773 & 158.517 & 154.267 & 132.060 & 100.734 & 68.498 & 40.759 & 21.330 & 9.446 & 3.361 & 0.855 \\
28.50 & 37.344 & 104.953 & 152.966 & 175.250 & 170.901 & 147.121 & 112.559 & 77.128 & 46.694 & 24.644 & 11.051 & 4.089 & 1.075 \\
29.50 & 40.741 & 114.591 & 167.281 & 192.041 & 188.261 & 162.954 & 125.360 & 86.337 & 52.552 & 28.195 & 12.755 & 4.883 & 1.298 \\
30.50 & 44.232 & 124.468 & 181.952 & 209.276 & 205.641 & 178.689 & 138.365 & 95.719 & 58.736 & 31.720 & 14.627 & 5.701 & 1.556 \\
31.50 & 47.779 & 134.547 & 196.931 & 226.539 & 223.230 & 194.529 & 151.295 & 105.418 & 64.991 & 35.407 & 16.466 & 6.589 & 1.797 \\
32.50 & 51.228 & 144.364 & 211.535 & 244.154 & 241.177 & 210.488 & 164.238 & 114.879 & 71.382 & 39.034 & 18.373 & 7.417 & 2.037 \\
33.50 & 54.631 & 154.022 & 225.902 & 261.096 & 258.438 & 226.497 & 177.255 & 124.244 & 77.511 & 42.705 & 20.203 & 8.200 & 2.316 \\
34.50 & 57.944 & 163.485 & 239.856 & 277.498 & 275.145 & 241.663 & 189.601 & 133.469 & 83.459 & 46.129 & 22.020 & 8.929 & 2.610 \\
35.50 & 61.078 & 172.463 & 253.338 & 293.422 & 291.283 & 256.137 & 201.302 & 142.001 & 89.178 & 49.346 & 23.648 & 9.578 & 2.919 \\
36.50 & 64.012 & 180.857 & 265.827 & 308.129 & 306.280 & 269.773 & 212.199 & 149.867 & 94.299 & 52.332 & 25.088 & 10.099 & 3.199 \\
37.50 & 66.714 & 188.579 & 277.310 & 321.624 & 319.974 & 282.057 & 222.181 & 156.941 & 98.827 & 54.849 & 26.322 & 10.494 & 3.395 \\
38.50 & 69.174 & 195.597 & 287.731 & 333.745 & 332.198 & 292.941 & 230.818 & 163.132 & 102.640 & 56.914 & 27.241 & 10.767 & 3.482 \\
39.50 & 71.305 & 201.669 & 296.729 & 344.305 & 342.803 & 302.244 & 238.059 & 168.124 & 105.687 & 58.451 & 27.856 & 10.888 &  -   \\
40.50 & 73.112 & 206.754 & 304.256 & 352.995 & 351.454 & 309.731 & 243.782 & 171.898 & 107.806 & 59.452 & 28.131 &   -    &  -    \\
41.50 & 74.545 & 210.793 & 310.185 & 359.787 & 358.077 & 315.241 & 247.819 & 174.396 & 109.000 & 59.839 &   -    &   -    &  -    \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllllc}
\caption{Level densities for $^{31}$P}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.297 & 0.413 & 0.430 & 0.292 & 0.171 & 0.057 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.393 & 0.567 & 0.613 & 0.448 & 0.283 & 0.123 & 0.046 & 0.008 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.520 & 0.757 & 0.800 & 0.624 & 0.399 & 0.175 & 0.069 & 0.012 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.703 & 1.031 & 1.111 & 0.869 & 0.540 & 0.248 & 0.098 & 0.018 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.887 & 1.401 & 1.576 & 1.257 & 0.867 & 0.390 & 0.153 & 0.027 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.155 & 1.841 & 2.033 & 1.696 & 1.175 & 0.625 & 0.281 & 0.070 & 0.010 & 0.001 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.471 & 2.362 & 2.666 & 2.242 & 1.567 & 0.851 & 0.397 & 0.113 & 0.033 & 0.002 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.908 & 3.151 & 3.584 & 3.034 & 2.097 & 1.146 & 0.564 & 0.173 & 0.052 & 0.006 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.411 & 4.024 & 4.600 & 4.067 & 3.030 & 1.728 & 0.829 & 0.260 & 0.078 & 0.011 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.967 & 5.008 & 5.750 & 5.177 & 3.894 & 2.354 & 1.226 & 0.426 & 0.134 & 0.017 & 0.000 & 0.000 & 0.000 \\
10.50 & 3.759 & 6.442 & 7.310 & 6.603 & 4.988 & 3.055 & 1.643 & 0.634 & 0.211 & 0.033 & 0.002 & 0.000 & 0.000 \\
11.50 & 4.707 & 8.071 & 9.444 & 8.715 & 6.524 & 4.093 & 2.157 & 0.874 & 0.320 & 0.065 & 0.005 & 0.000 & 0.000 \\
12.50 & 5.666 & 9.818 & 11.535 & 10.776 & 8.522 & 5.555 & 2.961 & 1.232 & 0.452 & 0.098 & 0.011 & 0.000 & 0.000 \\
13.50 & 6.960 & 12.043 & 14.157 & 13.275 & 10.546 & 6.999 & 4.042 & 1.783 & 0.672 & 0.152 & 0.017 & 0.000 & 0.000 \\
14.50 & 8.537 & 14.902 & 17.725 & 16.502 & 13.211 & 8.850 & 5.186 & 2.413 & 0.992 & 0.219 & 0.029 & 0.000 & 0.000 \\
15.50 & 10.141 & 17.753 & 21.240 & 20.418 & 16.735 & 11.136 & 6.607 & 3.190 & 1.330 & 0.339 & 0.048 & 0.000 & 0.000 \\
16.50 & 12.010 & 21.044 & 25.270 & 24.475 & 20.270 & 14.220 & 8.699 & 4.184 & 1.808 & 0.509 & 0.094 & 0.006 & 0.000 \\
17.50 & 14.412 & 25.354 & 30.345 & 29.217 & 24.305 & 17.314 & 10.787 & 5.574 & 2.363 & 0.721 & 0.143 & 0.013 & 0.000 \\
18.50 & 16.770 & 29.634 & 36.034 & 35.456 & 29.580 & 20.995 & 13.231 & 7.010 & 3.193 & 0.993 & 0.223 & 0.024 & 0.000 \\
19.50 & 19.435 & 34.380 & 41.990 & 41.569 & 35.360 & 25.878 & 16.263 & 8.726 & 4.058 & 1.407 & 0.333 & 0.040 & 0.000 \\
20.50 & 22.562 & 39.611 & 48.576 & 48.396 & 41.492 & 30.721 & 20.008 & 10.869 & 5.126 & 1.859 & 0.506 & 0.064 & 0.000 \\
21.50 & 25.896 & 46.009 & 56.705 & 56.661 & 48.391 & 36.191 & 23.847 & 13.465 & 6.402 & 2.415 & 0.707 & 0.097 & 0.005 \\
22.50 & 29.380 & 52.278 & 64.731 & 65.289 & 56.792 & 42.320 & 28.199 & 16.153 & 8.039 & 3.138 & 0.957 & 0.155 & 0.010 \\
23.50 & 33.189 & 59.221 & 73.404 & 74.415 & 65.161 & 49.761 & 33.423 & 19.244 & 9.738 & 4.047 & 1.276 & 0.219 & 0.019 \\
24.50 & 37.327 & 66.656 & 83.053 & 84.421 & 74.187 & 57.172 & 38.959 & 22.905 & 11.662 & 5.007 & 1.705 & 0.297 & 0.033 \\
25.50 & 41.689 & 74.563 & 93.271 & 95.130 & 84.265 & 65.168 & 44.802 & 26.811 & 14.056 & 6.060 & 2.150 & 0.406 & 0.052 \\
26.50 & 46.153 & 82.674 & 103.639 & 106.519 & 94.933 & 74.000 & 51.120 & 30.918 & 16.462 & 7.340 & 2.637 & 0.546 & 0.078 \\
27.50 & 50.833 & 91.120 & 114.484 & 118.118 & 105.722 & 83.259 & 58.027 & 35.326 & 19.046 & 8.676 & 3.228 & 0.716 & 0.120 \\
28.50 & 55.686 & 100.010 & 125.734 & 130.162 & 116.968 & 92.615 & 65.260 & 40.311 & 21.828 & 10.057 & 3.857 & 0.929 & 0.193 \\
29.50 & 60.477 & 108.772 & 137.347 & 142.691 & 128.885 & 102.270 & 72.558 & 45.183 & 24.893 & 11.485 & 4.506 & 1.216 & 0.320 \\
30.50 & 65.300 & 117.607 & 148.737 & 154.969 & 140.518 & 112.472 & 80.007 & 50.187 & 27.867 & 13.065 & 5.193 & 1.522 & 0.463 \\
31.50 & 70.136 & 126.484 & 160.009 & 167.180 & 152.111 & 122.279 & 87.688 & 55.292 & 30.866 & 14.589 & 5.934 & 1.848 & 0.536 \\
32.50 & 74.833 & 135.122 & 171.344 & 179.445 & 163.470 & 131.924 & 95.020 & 60.393 & 33.824 & 16.114 & 6.641 & 2.156 & 0.513 \\
33.50 & 79.324 & 143.376 & 182.017 & 191.027 & 174.769 & 141.369 & 102.120 & 65.210 & 36.800 & 17.604 & 7.302 & 2.423 & 0.454 \\
34.50 & 83.577 & 151.206 & 192.130 & 202.001 & 185.235 & 150.345 & 108.952 & 69.771 & 39.499 & 19.074 & 7.895 & 2.619 & 0.427 \\
35.50 & 87.585 & 158.606 & 201.703 & 212.206 & 194.962 & 158.566 & 115.261 & 74.037 & 41.952 & 20.373 & 8.421 & 2.727 & 0.467 \\
36.50 & 91.192 & 165.240 & 210.279 & 221.636 & 203.841 & 165.983 & 120.854 & 77.826 & 44.159 & 21.505 & 8.820 & 2.782 & 0.557 \\
37.50 & 94.374 & 171.098 & 217.860 & 229.807 & 211.671 & 172.561 & 125.700 & 81.021 & 46.006 & 22.414 & 9.106 & 2.818 & 0.686 \\
38.50 & 97.104 & 176.090 & 224.318 & 236.753 & 218.207 & 177.963 & 129.732 & 83.557 & 47.422 & 23.090 & 9.281 & 2.864 & 0.773 \\
39.50 & 99.319 & 180.165 & 229.574 & 242.320 & 223.406 & 182.178 & 132.751 & 85.468 & 48.401 & 23.481 & 9.347 & 2.889 &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllllcc}
\caption{Level densities for $^{32}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12  \\
\hline\\
\endhead
0.50 & 0.236 & 0.655 & 0.767 & 0.674 & 0.409 & 0.196 & 0.059 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.308 & 0.870 & 1.070 & 0.955 & 0.626 & 0.330 & 0.125 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.409 & 1.116 & 1.384 & 1.254 & 0.853 & 0.472 & 0.193 & 0.057 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.532 & 1.464 & 1.844 & 1.653 & 1.151 & 0.654 & 0.277 & 0.085 & 0.014 & 0.003 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.691 & 1.896 & 2.431 & 2.296 & 1.668 & 0.916 & 0.397 & 0.129 & 0.026 & 0.005 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.882 & 2.426 & 3.098 & 2.969 & 2.222 & 1.328 & 0.600 & 0.227 & 0.048 & 0.009 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.111 & 3.032 & 3.917 & 3.802 & 2.886 & 1.822 & 0.896 & 0.336 & 0.080 & 0.016 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.392 & 3.859 & 4.980 & 4.889 & 3.771 & 2.393 & 1.223 & 0.496 & 0.116 & 0.026 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.754 & 4.748 & 6.321 & 6.281 & 5.055 & 3.206 & 1.680 & 0.696 & 0.203 & 0.047 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.133 & 5.759 & 7.729 & 7.767 & 6.356 & 4.303 & 2.297 & 0.988 & 0.312 & 0.080 & 0.002 & 0.000 & 0.000 \\
10.50 & 2.581 & 7.015 & 9.493 & 9.582 & 7.925 & 5.447 & 3.058 & 1.430 & 0.457 & 0.119 & 0.008 & 0.000 & 0.000 \\
11.50 & 3.149 & 8.592 & 11.673 & 11.883 & 9.863 & 6.872 & 3.927 & 1.891 & 0.698 & 0.185 & 0.015 & 0.000 & 0.000 \\
12.50 & 3.726 & 10.209 & 13.912 & 14.413 & 12.319 & 8.815 & 5.047 & 2.468 & 0.966 & 0.294 & 0.029 & 0.000 & 0.000 \\
13.50 & 4.398 & 12.039 & 16.542 & 17.250 & 14.859 & 10.805 & 6.564 & 3.306 & 1.319 & 0.413 & 0.062 & 0.000 & 0.000 \\
14.50 & 5.201 & 14.289 & 19.719 & 20.587 & 17.807 & 13.109 & 8.123 & 4.303 & 1.778 & 0.577 & 0.103 & 0.003 & 0.000 \\
15.50 & 6.037 & 16.639 & 23.091 & 24.493 & 21.449 & 15.845 & 9.956 & 5.402 & 2.378 & 0.801 & 0.169 & 0.007 & 0.000 \\
16.50 & 6.969 & 19.178 & 26.706 & 28.541 & 25.323 & 19.198 & 12.330 & 6.696 & 3.032 & 1.098 & 0.264 & 0.015 & 0.000 \\
17.50 & 7.967 & 22.036 & 30.746 & 32.962 & 29.510 & 22.638 & 14.863 & 8.393 & 3.833 & 1.430 & 0.387 & 0.036 & 0.000 \\
18.50 & 9.070 & 25.199 & 35.341 & 38.130 & 34.194 & 26.413 & 17.644 & 10.199 & 4.869 & 1.841 & 0.536 & 0.066 & 0.000 \\
19.50 & 10.196 & 28.390 & 39.950 & 43.539 & 39.541 & 30.725 & 20.720 & 12.172 & 5.931 & 2.382 & 0.719 & 0.111 & 0.000 \\
20.50 & 11.417 & 31.831 & 44.931 & 49.136 & 44.935 & 35.527 & 24.383 & 14.367 & 7.141 & 2.955 & 0.988 & 0.178 & 0.000 \\
21.50 & 12.733 & 35.520 & 50.150 & 55.150 & 50.668 & 40.384 & 28.056 & 16.930 & 8.455 & 3.615 & 1.274 & 0.286 & 0.000 \\
22.50 & 14.041 & 39.236 & 55.712 & 61.587 & 56.763 & 45.601 & 31.925 & 19.495 & 10.076 & 4.394 & 1.598 & 0.422 & 0.008 \\
23.50 & 15.389 & 42.986 & 61.209 & 67.935 & 63.218 & 51.205 & 36.075 & 22.181 & 11.687 & 5.266 & 1.955 & 0.583 & 0.020 \\
24.50 & 16.782 & 46.853 & 66.848 & 74.368 & 69.557 & 56.714 & 40.517 & 25.054 & 13.399 & 6.160 & 2.327 & 0.731 & 0.042 \\
25.50 & 18.143 & 50.745 & 72.596 & 80.908 & 76.040 & 62.267 & 44.824 & 28.121 & 15.261 & 7.084 & 2.687 & 0.821 & 0.077 \\
26.50 & 19.480 & 54.479 & 78.112 & 87.458 & 82.551 & 67.901 & 49.133 & 31.074 & 17.120 & 8.055 & 3.021 & 0.851 & 0.119 \\
27.50 & 20.778 & 58.095 & 83.455 & 93.656 & 88.753 & 73.492 & 53.470 & 34.019 & 18.928 & 8.965 & 3.334 & 0.892 & 0.153 \\
28.50 & 22.035 & 61.611 & 88.649 & 99.566 & 94.685 & 78.737 & 57.619 & 36.941 & 20.652 & 9.809 & 3.674 & 0.981 & 0.167 \\
29.50 & 23.186 & 64.830 & 93.470 & 105.247 & 100.331 & 83.656 & 61.462 & 39.694 & 22.314 & 10.593 & 3.994 & 1.133 & 0.181 \\
30.50 & 24.242 & 67.758 & 97.835 & 110.310 & 105.477 & 88.261 & 64.988 & 42.179 & 23.792 & 11.302 & 4.316 & 1.339 & 0.479 \\
31.50 & 25.174 & 70.365 & 101.698 & 114.791 & 110.000 & 92.310 & 68.139 & 44.376 & 25.039 & 11.932 & 4.636 & 1.529 & 0.616 \\
32.50 & 25.964 & 72.587 & 105.052 & 118.676 & 113.847 & 95.732 & 70.789 & 46.256 & 26.061 & 12.453 & 4.905 & 1.640 &    -  \\
33.50 & 26.599 & 74.379 & 107.713 & 121.754 & 116.987 & 98.453 & 72.882 & 47.698 & 26.853 & 12.861 & 5.097 &   -   &    -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllcc}
\caption{Level densities for $^{33}$P}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.271 & 0.401 & 0.372 & 0.190 & 0.097 & 0.020 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.348 & 0.533 & 0.509 & 0.308 & 0.161 & 0.036 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.470 & 0.691 & 0.669 & 0.425 & 0.241 & 0.069 & 0.025 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.594 & 0.934 & 0.917 & 0.578 & 0.344 & 0.106 & 0.041 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.772 & 1.237 & 1.244 & 0.893 & 0.540 & 0.165 & 0.074 & 0.008 & 0.002 & 0.000 & 0.000 \\
5.50 & 0.973 & 1.583 & 1.583 & 1.185 & 0.755 & 0.294 & 0.115 & 0.019 & 0.004 & 0.000 & 0.000 \\
6.50 & 1.203 & 2.007 & 2.029 & 1.564 & 1.014 & 0.438 & 0.186 & 0.031 & 0.006 & 0.000 & 0.000 \\
7.50 & 1.524 & 2.517 & 2.642 & 2.064 & 1.374 & 0.639 & 0.270 & 0.050 & 0.010 & 0.000 & 0.000 \\
8.50 & 1.876 & 3.113 & 3.338 & 2.714 & 1.912 & 0.897 & 0.400 & 0.084 & 0.019 & 0.000 & 0.000 \\
9.50 & 2.295 & 3.822 & 4.157 & 3.499 & 2.466 & 1.271 & 0.550 & 0.133 & 0.029 & 0.000 & 0.000 \\
10.50 & 2.738 & 4.624 & 5.114 & 4.442 & 3.192 & 1.698 & 0.775 & 0.196 & 0.046 & 0.000 & 0.000 \\
11.50 & 3.329 & 5.629 & 6.323 & 5.605 & 4.007 & 2.251 & 1.075 & 0.312 & 0.080 & 0.000 & 0.000 \\
12.50 & 3.948 & 6.687 & 7.604 & 6.830 & 5.113 & 2.886 & 1.422 & 0.448 & 0.122 & 0.000 & 0.000 \\
13.50 & 4.627 & 7.859 & 9.061 & 8.251 & 6.251 & 3.750 & 1.917 & 0.615 & 0.179 & 0.006 & 0.000 \\
14.50 & 5.416 & 9.275 & 10.805 & 9.872 & 7.548 & 4.640 & 2.438 & 0.881 & 0.256 & 0.015 & 0.000 \\
15.50 & 6.275 & 10.773 & 12.675 & 11.808 & 9.094 & 5.702 & 3.054 & 1.185 & 0.392 & 0.034 & 0.000 \\
16.50 & 7.200 & 12.342 & 14.646 & 13.759 & 10.773 & 6.995 & 3.790 & 1.545 & 0.542 & 0.078 & 0.000 \\
17.50 & 8.168 & 14.107 & 16.801 & 15.850 & 12.542 & 8.326 & 4.654 & 1.983 & 0.725 & 0.134 & 0.007 \\
18.50 & 9.246 & 15.999 & 19.202 & 18.188 & 14.504 & 9.783 & 5.642 & 2.538 & 0.952 & 0.207 & 0.018 \\
19.50 & 10.312 & 17.894 & 21.570 & 20.715 & 16.704 & 11.394 & 6.676 & 3.114 & 1.220 & 0.288 & 0.040 \\
20.50 & 11.417 & 19.843 & 24.028 & 23.197 & 18.889 & 13.205 & 7.868 & 3.729 & 1.501 & 0.377 & 0.075 \\
21.50 & 12.559 & 21.888 & 26.568 & 25.769 & 21.154 & 14.978 & 9.083 & 4.445 & 1.774 & 0.472 & 0.118 \\
22.50 & 13.690 & 23.901 & 29.167 & 28.417 & 23.520 & 16.805 & 10.291 & 5.149 & 2.084 & 0.589 & 0.154 \\
23.50 & 14.769 & 25.851 & 31.637 & 31.008 & 25.933 & 18.620 & 11.495 & 5.859 & 2.405 & 0.735 & 0.179 \\
24.50 & 15.847 & 27.777 & 34.033 & 33.484 & 28.220 & 20.466 & 12.729 & 6.593 & 2.759 & 0.908 & 0.212 \\
25.50 & 16.825 & 29.589 & 36.348 & 35.839 & 30.424 & 22.158 & 13.912 & 7.333 & 3.165 & 1.112 & 0.312 \\
26.50 & 17.713 & 31.235 & 38.453 & 38.088 & 32.527 & 23.744 & 15.020 & 8.090 & 3.586 & 1.326 & 0.415 \\
27.50 & 18.507 & 32.713 & 40.312 & 40.041 & 34.416 & 25.228 & 16.033 & 8.786 & 4.012 & 1.504 &   -   \\
28.50 & 19.193 & 34.013 & 41.933 & 41.731 & 36.044 & 26.502 & 16.999 & 9.404 & 4.345 & 1.580 &   -   \\
29.50 & 19.738 & 35.060 & 43.263 & 43.131 & 37.390 & 27.568 & 17.797 & 9.922 & 4.567 &   -   &   -   \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{34}$P}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 \\
\hline\\
\endhead
0.50 & 0.113 & 0.427 & 0.384 & 0.209 & 0.106 & 0.030 & 0.009 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.148 & 0.523 & 0.506 & 0.301 & 0.160 & 0.052 & 0.014 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.190 & 0.645 & 0.648 & 0.421 & 0.249 & 0.086 & 0.027 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.242 & 0.766 & 0.803 & 0.580 & 0.353 & 0.131 & 0.043 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.300 & 0.920 & 1.041 & 0.795 & 0.504 & 0.213 & 0.072 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.380 & 1.072 & 1.271 & 1.045 & 0.720 & 0.316 & 0.118 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.459 & 1.259 & 1.547 & 1.342 & 0.955 & 0.479 & 0.173 & 0.011 & 0.000 & 0.000 \\
7.50 & 0.554 & 1.467 & 1.868 & 1.734 & 1.244 & 0.673 & 0.269 & 0.026 & 0.000 & 0.000 \\
8.50 & 0.666 & 1.735 & 2.265 & 2.208 & 1.614 & 0.905 & 0.380 & 0.053 & 0.000 & 0.000 \\
9.50 & 0.789 & 2.026 & 2.712 & 2.713 & 2.032 & 1.200 & 0.515 & 0.110 & 0.000 & 0.000 \\
10.50 & 0.929 & 2.360 & 3.184 & 3.264 & 2.478 & 1.554 & 0.683 & 0.184 & 0.005 & 0.000 \\
11.50 & 1.089 & 2.797 & 3.801 & 3.921 & 2.953 & 1.919 & 0.877 & 0.278 & 0.015 & 0.000 \\
12.50 & 1.261 & 3.243 & 4.389 & 4.581 & 3.534 & 2.352 & 1.081 & 0.398 & 0.035 & 0.000 \\
13.50 & 1.432 & 3.714 & 5.005 & 5.243 & 4.101 & 2.787 & 1.348 & 0.534 & 0.071 & 0.000 \\
14.50 & 1.601 & 4.196 & 5.645 & 5.901 & 4.680 & 3.230 & 1.628 & 0.722 & 0.126 & 0.000 \\
15.50 & 1.766 & 4.705 & 6.340 & 6.603 & 5.319 & 3.693 & 1.947 & 0.952 & 0.189 & 0.000 \\
16.50 & 1.920 & 5.179 & 7.007 & 7.306 & 5.989 & 4.210 & 2.309 & 1.207 & 0.250 & 0.000 \\
17.50 & 2.059 & 5.637 & 7.655 & 7.987 & 6.659 & 4.765 & 2.705 & 1.446 & 0.351 & 0.000 \\
18.50 & 2.186 & 6.069 & 8.321 & 8.642 & 7.338 & 5.317 & 3.119 & 1.621 & 0.564 & 0.007 \\
19.50 & 2.314 & 6.481 & 8.923 & 9.306 & 7.980 & 5.842 & 3.486 & 1.725 & 0.792 & 0.029 \\
20.50 & 2.423 & 6.831 & 9.463 & 9.872 & 8.606 & 6.339 & 3.786 & 1.788 & 0.733 & 0.084 \\
21.50 & 2.516 & 7.132 & 9.915 & 10.347 & 9.111 & 6.719 & 4.033 & 1.827 & 0.631 & 0.170 \\
22.50 & 2.592 & 7.358 & 10.270 & 10.724 & 9.491 & 6.991 & 4.197 & 1.882 & 0.723 & 0.237 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllclc}
\caption{Level densities for $^{26}$S}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.204 & 0.147 & 0.359 & 0.191 & 0.177 & 0.051 & 0.027 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.262 & 0.206 & 0.506 & 0.303 & 0.282 & 0.075 & 0.044 & 0.004 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.323 & 0.298 & 0.672 & 0.415 & 0.380 & 0.152 & 0.064 & 0.008 & 0.003 & 0.000 & 0.000 \\
3.50 & 0.398 & 0.399 & 0.883 & 0.587 & 0.576 & 0.221 & 0.100 & 0.014 & 0.005 & 0.000 & 0.000 \\
4.50 & 0.481 & 0.547 & 1.140 & 0.828 & 0.799 & 0.335 & 0.177 & 0.027 & 0.010 & 0.000 & 0.000 \\
5.50 & 0.602 & 0.755 & 1.460 & 1.078 & 1.051 & 0.520 & 0.282 & 0.043 & 0.018 & 0.000 & 0.000 \\
6.50 & 0.717 & 0.970 & 1.850 & 1.430 & 1.374 & 0.716 & 0.402 & 0.094 & 0.029 & 0.000 & 0.000 \\
7.50 & 0.847 & 1.269 & 2.316 & 1.919 & 1.762 & 0.967 & 0.581 & 0.146 & 0.044 & 0.000 & 0.000 \\
8.50 & 1.010 & 1.657 & 2.886 & 2.507 & 2.378 & 1.291 & 0.806 & 0.250 & 0.076 & 0.000 & 0.000 \\
9.50 & 1.198 & 2.094 & 3.555 & 3.134 & 3.016 & 1.810 & 1.115 & 0.369 & 0.133 & 0.000 & 0.000 \\
10.50 & 1.400 & 2.599 & 4.347 & 3.943 & 3.812 & 2.347 & 1.531 & 0.530 & 0.201 & 0.005 & 0.000 \\
11.50 & 1.624 & 3.185 & 5.196 & 4.866 & 4.722 & 2.966 & 2.010 & 0.778 & 0.295 & 0.016 & 0.000 \\
12.50 & 1.891 & 3.830 & 6.161 & 5.901 & 5.712 & 3.795 & 2.597 & 1.065 & 0.418 & 0.050 & 0.000 \\
13.50 & 2.170 & 4.611 & 7.288 & 7.123 & 6.843 & 4.678 & 3.272 & 1.416 & 0.578 & 0.109 & 0.000 \\
14.50 & 2.474 & 5.428 & 8.496 & 8.457 & 8.155 & 5.685 & 4.012 & 1.849 & 0.850 & 0.193 & 0.000 \\
15.50 & 2.835 & 6.369 & 9.876 & 9.986 & 9.561 & 6.834 & 4.862 & 2.344 & 1.137 & 0.283 & 0.000 \\
16.50 & 3.204 & 7.336 & 11.353 & 11.580 & 11.173 & 8.152 & 5.792 & 2.899 & 1.478 & 0.360 & 0.048 \\
17.50 & 3.591 & 8.444 & 12.888 & 13.334 & 12.851 & 9.504 & 6.829 & 3.517 & 1.875 & 0.439 & 0.290 \\
18.50 & 3.998 & 9.554 & 14.531 & 15.182 & 14.603 & 10.991 & 7.867 & 4.209 & 2.284 & 0.544 & 0.458 \\
19.50 & 4.423 & 10.714 & 16.223 & 17.063 & 16.413 & 12.503 & 8.978 & 4.930 & 2.687 & 0.723 & 0.187 \\
20.50 & 4.851 & 11.889 & 17.933 & 18.998 & 18.239 & 14.022 & 10.082 & 5.668 & 3.053 & 0.976 & 0.028 \\
21.50 & 5.311 & 13.118 & 19.726 & 20.968 & 20.079 & 15.510 & 11.144 & 6.371 & 3.407 & 1.235 & 0.100 \\
22.50 & 5.746 & 14.331 & 21.448 & 22.905 & 21.889 & 16.982 & 12.161 & 7.030 & 3.680 & 1.430 & 0.644 \\
23.50 & 6.172 & 15.519 & 23.119 & 24.740 & 23.610 & 18.353 & 13.107 & 7.618 & 3.929 & 1.529 & 0.734 \\
24.50 & 6.578 & 16.648 & 24.702 & 26.489 & 25.189 & 19.576 & 13.938 & 8.117 & 4.136 & 1.571 & 0.612 \\
25.50 & 6.957 & 17.717 & 26.154 & 28.072 & 26.584 & 20.646 & 14.652 & 8.521 & 4.298 & 1.539 &   -   \\
26.50 & 7.297 & 18.684 & 27.450 & 29.448 & 27.752 & 21.530 & 15.186 & 8.808 & 4.407 & 1.526 &   -   \\
27.50 & 7.591 & 19.540 & 28.558 & 30.591 & 28.661 & 22.202 & 15.539 & 8.952 & 4.454 & 1.560 &   -   \\
28.50 & 7.833 & 20.257 & 29.438 & 31.470 & 29.306 & 22.638 & 15.711 & 8.938 &    -  & 1.611 &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllccccc}
\caption{Level densities for $^{27}$S}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.383 & 0.680 & 0.791 & 0.590 & 0.440 & 0.197 & 0.080 & 0.008 & 0.003 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.550 & 0.940 & 1.111 & 0.835 & 0.671 & 0.279 & 0.130 & 0.014 & 0.005 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.746 & 1.221 & 1.423 & 1.189 & 0.948 & 0.458 & 0.184 & 0.038 & 0.009 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.952 & 1.634 & 1.857 & 1.551 & 1.253 & 0.674 & 0.311 & 0.062 & 0.013 & 0.000 & 0.000 & 0.000 \\
4.50 & 1.199 & 2.113 & 2.478 & 2.126 & 1.656 & 0.913 & 0.470 & 0.111 & 0.024 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.572 & 2.712 & 3.241 & 2.870 & 2.251 & 1.240 & 0.646 & 0.190 & 0.059 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.965 & 3.486 & 4.038 & 3.661 & 3.001 & 1.733 & 0.896 & 0.303 & 0.093 & 0.000 & 0.000 & 0.000 \\
7.50 & 2.474 & 4.289 & 5.183 & 4.612 & 3.806 & 2.397 & 1.275 & 0.439 & 0.140 & 0.010 & 0.000 & 0.000 \\
8.50 & 3.002 & 5.300 & 6.351 & 5.937 & 4.771 & 3.083 & 1.791 & 0.648 & 0.221 & 0.021 & 0.000 & 0.000 \\
9.50 & 3.679 & 6.478 & 7.899 & 7.416 & 6.199 & 4.009 & 2.338 & 0.976 & 0.321 & 0.046 & 0.000 & 0.000 \\
10.50 & 4.494 & 7.779 & 9.541 & 9.123 & 7.637 & 5.187 & 3.102 & 1.338 & 0.494 & 0.080 & 0.000 & 0.000 \\
11.50 & 5.414 & 9.417 & 11.459 & 11.028 & 9.356 & 6.489 & 4.018 & 1.822 & 0.723 & 0.131 & 0.000 & 0.000 \\
12.50 & 6.388 & 11.189 & 13.813 & 13.508 & 11.442 & 8.018 & 5.035 & 2.431 & 0.989 & 0.202 & 0.010 & 0.000 \\
13.50 & 7.502 & 13.199 & 16.256 & 16.072 & 13.815 & 9.878 & 6.274 & 3.136 & 1.358 & 0.307 & 0.030 & 0.000 \\
14.50 & 8.746 & 15.457 & 19.171 & 19.018 & 16.377 & 11.998 & 7.714 & 3.946 & 1.788 & 0.458 & 0.067 & 0.000 \\
15.50 & 10.068 & 17.919 & 22.319 & 22.236 & 19.394 & 14.284 & 9.389 & 4.970 & 2.279 & 0.637 & 0.130 & 0.000 \\
16.50 & 11.572 & 20.547 & 25.612 & 25.838 & 22.532 & 16.940 & 11.198 & 6.132 & 2.877 & 0.866 & 0.203 & 0.000 \\
17.50 & 13.146 & 23.417 & 29.246 & 29.622 & 26.123 & 19.820 & 13.255 & 7.362 & 3.584 & 1.173 & 0.293 & 0.000 \\
18.50 & 14.851 & 26.492 & 33.163 & 33.731 & 29.849 & 22.861 & 15.496 & 8.777 & 4.331 & 1.526 & 0.443 & 0.000 \\
19.50 & 16.636 & 29.747 & 37.313 & 38.096 & 33.889 & 26.049 & 17.815 & 10.304 & 5.195 & 1.929 & 0.647 & 0.000 \\
20.50 & 18.461 & 33.056 & 41.537 & 42.697 & 38.107 & 29.516 & 20.246 & 11.860 & 6.085 & 2.382 & 0.874 & 0.000 \\
21.50 & 20.323 & 36.461 & 45.878 & 47.312 & 42.376 & 33.084 & 22.815 & 13.470 & 7.035 & 2.825 & 1.010 & 0.028 \\
22.50 & 22.290 & 40.043 & 50.440 & 52.084 & 46.680 & 36.586 & 25.393 & 15.132 & 7.946 & 3.226 & 1.029 & 0.324 \\
23.50 & 24.207 & 43.528 & 54.902 & 56.815 & 51.103 & 40.132 & 27.889 & 16.761 & 8.815 & 3.612 & 1.059 & 0.527 \\
24.50 & 26.139 & 47.001 & 59.284 & 61.440 & 55.324 & 43.537 & 30.313 & 18.279 & 9.645 & 3.972 & 1.172 & 0.121 \\
25.50 & 27.992 & 50.378 & 63.590 & 65.925 & 59.367 & 46.729 & 32.593 & 19.689 & 10.345 & 4.318 & 1.385 & 0.000 \\
26.50 & 29.785 & 53.633 & 67.660 & 70.137 & 63.148 & 49.683 & 34.631 & 20.925 & 10.929 & 4.642 & 1.632 & 0.000 \\
27.50 & 31.459 & 56.646 & 71.477 & 74.049 & 66.610 & 52.311 & 36.413 & 21.972 & 11.418 & 4.878 & 1.816 & 0.321 \\
28.50 & 33.009 & 59.424 & 74.934 & 77.504 & 69.595 & 54.569 & 37.872 & 22.767 & 11.780 & 5.013 & 1.836 & 0.600 \\
29.50 & 34.401 & 61.889 & 77.960 & 80.494 & 72.100 & 56.362 & 38.981 & 23.307 & 11.992 &    -  &   -   &   -   \\
30.50 & 35.592 & 63.984 & 80.474 & 82.915 & 74.022 & 57.665 & 39.683 & 23.551 & 12.035 &    -  &   -   &   -   \\
31.50 & 36.569 & 65.683 & 82.455 & 84.716 & 75.341 & 58.434 & 39.952 &    -   &   -    &    -  &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllccccc}
\caption{Level densities for $^{28}$S}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.196 & 0.219 & 0.405 & 0.279 & 0.285 & 0.127 & 0.045 & 0.008 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.262 & 0.285 & 0.552 & 0.371 & 0.378 & 0.179 & 0.102 & 0.011 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.339 & 0.420 & 0.730 & 0.516 & 0.543 & 0.251 & 0.145 & 0.031 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.423 & 0.605 & 1.073 & 0.793 & 0.864 & 0.360 & 0.218 & 0.057 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.516 & 0.809 & 1.393 & 1.115 & 1.125 & 0.604 & 0.350 & 0.083 & 0.023 & 0.002 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.680 & 1.087 & 1.861 & 1.508 & 1.446 & 0.832 & 0.526 & 0.154 & 0.051 & 0.004 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.837 & 1.411 & 2.397 & 2.053 & 1.975 & 1.140 & 0.714 & 0.245 & 0.091 & 0.009 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.066 & 1.938 & 3.171 & 2.879 & 2.799 & 1.658 & 0.970 & 0.348 & 0.135 & 0.016 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.346 & 2.492 & 4.018 & 3.644 & 3.551 & 2.277 & 1.473 & 0.480 & 0.211 & 0.032 & 0.003 & 0.000 & 0.000 \\
9.50 & 1.641 & 3.210 & 5.192 & 4.729 & 4.526 & 2.967 & 1.965 & 0.764 & 0.300 & 0.049 & 0.008 & 0.000 & 0.000 \\
10.50 & 2.007 & 4.084 & 6.554 & 6.116 & 5.913 & 3.832 & 2.577 & 1.132 & 0.482 & 0.087 & 0.013 & 0.000 & 0.000 \\
11.50 & 2.420 & 5.099 & 8.025 & 7.819 & 7.556 & 5.055 & 3.388 & 1.532 & 0.717 & 0.136 & 0.021 & 0.000 & 0.000 \\
12.50 & 2.870 & 6.247 & 9.766 & 9.710 & 9.380 & 6.620 & 4.558 & 2.018 & 0.992 & 0.236 & 0.037 & 0.000 & 0.000 \\
13.50 & 3.565 & 7.877 & 12.197 & 12.186 & 11.449 & 8.319 & 5.754 & 2.891 & 1.379 & 0.340 & 0.065 & 0.000 & 0.000 \\
14.50 & 4.213 & 9.529 & 14.680 & 15.008 & 14.399 & 10.292 & 7.236 & 3.764 & 1.926 & 0.491 & 0.113 & 0.000 & 0.000 \\
15.50 & 4.969 & 11.428 & 17.504 & 18.049 & 17.415 & 13.151 & 9.203 & 4.837 & 2.516 & 0.708 & 0.174 & 0.000 & 0.000 \\
16.50 & 5.823 & 13.759 & 20.793 & 21.608 & 20.871 & 15.960 & 11.422 & 6.394 & 3.248 & 1.028 & 0.282 & 0.005 & 0.000 \\
17.50 & 6.745 & 16.278 & 24.661 & 25.858 & 25.062 & 19.255 & 13.883 & 7.974 & 4.153 & 1.394 & 0.421 & 0.015 & 0.000 \\
18.50 & 7.769 & 19.011 & 28.753 & 30.676 & 29.761 & 23.191 & 16.967 & 9.797 & 5.361 & 1.862 & 0.620 & 0.035 & 0.000 \\
19.50 & 8.932 & 22.103 & 33.287 & 35.727 & 34.717 & 27.652 & 20.408 & 12.027 & 6.669 & 2.546 & 0.863 & 0.082 & 0.000 \\
20.50 & 10.184 & 25.603 & 38.404 & 41.638 & 40.247 & 32.370 & 24.082 & 14.663 & 8.215 & 3.274 & 1.214 & 0.152 & 0.000 \\
21.50 & 11.520 & 29.296 & 43.965 & 48.029 & 46.712 & 37.890 & 28.189 & 17.457 & 10.013 & 4.152 & 1.643 & 0.246 & 0.000 \\
22.50 & 12.991 & 33.196 & 49.727 & 54.661 & 53.527 & 43.830 & 32.922 & 20.556 & 11.927 & 5.172 & 2.106 & 0.364 & 0.019 \\
23.50 & 14.491 & 37.492 & 56.123 & 61.884 & 60.632 & 50.041 & 37.981 & 24.070 & 14.020 & 6.362 & 2.658 & 0.524 & 0.061 \\
24.50 & 16.096 & 41.900 & 62.613 & 69.566 & 68.381 & 56.639 & 43.243 & 27.828 & 16.419 & 7.602 & 3.239 & 0.703 & 0.136 \\
25.50 & 17.747 & 46.645 & 69.621 & 77.626 & 76.500 & 63.822 & 48.756 & 31.685 & 18.931 & 8.984 & 3.822 & 0.933 & 0.215 \\
26.50 & 19.448 & 51.421 & 76.666 & 85.913 & 84.758 & 71.218 & 54.745 & 35.749 & 21.485 & 10.410 & 4.428 & 1.223 & 0.237 \\
27.50 & 21.214 & 56.388 & 84.018 & 94.326 & 93.165 & 78.726 & 60.663 & 40.082 & 24.128 & 11.852 & 5.083 & 1.585 & 0.194 \\
28.50 & 22.954 & 61.327 & 91.376 & 103.069 & 101.842 & 86.363 & 66.621 & 44.287 & 26.812 & 13.308 & 5.793 & 1.960 & 0.303  \\
29.50 & 24.713 & 66.279 & 98.681 & 111.548 & 110.422 & 93.998 & 72.561 & 48.469 & 29.392 & 14.765 & 6.496 & 2.274 & 0.824  \\
30.50 & 26.432 & 71.135 & 105.846 & 119.893 & 118.777 & 101.353 & 78.376 & 52.548 & 31.859 & 16.186 & 7.191 & 2.475 & 0.913 \\
31.50 & 28.088 & 75.863 & 112.887 & 127.989 & 126.848 & 108.401 & 83.829 & 56.423 & 34.173 & 17.462 & 7.795 & 2.547 & 0.534 \\
32.50 & 29.665 & 80.425 & 119.525 & 135.747 & 134.496 & 115.081 & 88.932 & 59.913 & 36.289 & 18.572 & 8.286 & 2.529 & 0.502 \\
33.50 & 31.146 & 84.652 & 125.718 & 142.887 & 141.499 & 121.176 & 93.525 & 63.008 & 38.084 & 19.474 & 8.606 & 2.523 & 0.563 \\
34.50 & 32.505 & 88.578 & 131.420 & 149.414 & 147.784 & 126.529 & 97.479 & 65.593 & 39.537 & 20.134 & 8.765 & 2.576 & 0.523 \\
35.50 & 33.714 & 92.060 & 136.458 & 155.122 & 153.282 & 131.085 & 100.736 & 67.638 & 40.600 & 20.520 & 8.831 & 2.685 & 0.579 \\
36.50 & 34.766 & 95.098 & 140.791 & 159.978 & 157.803 & 134.711 & 103.226 & 69.048 & 41.252 & 20.648 &   -   & 2.768 & 0.959 \\
37.50 & 35.636 & 97.606 & 144.304 & 163.832 & 161.255 & 137.324 & 104.871 & 69.798 & 41.450 &    -   &   -   &   -   & 1.031 \\
38.50 & 36.302 & 99.564 & 146.966 & 166.641 & 163.580 & 138.865 & 105.609 & 69.886 &    -   &    -   &   -   &   -   &    -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{29}$S}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$  \\
\hline\\
\endhead
0.50 & 0.396 & 0.646 & 0.781 & 0.621 & 0.427 & 0.177 & 0.084 & 0.017 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.512 & 0.846 & 1.023 & 0.834 & 0.621 & 0.331 & 0.141 & 0.028 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.714 & 1.138 & 1.370 & 1.103 & 0.832 & 0.447 & 0.228 & 0.049 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.953 & 1.571 & 1.887 & 1.537 & 1.168 & 0.620 & 0.320 & 0.098 & 0.015 & 0.002 & 0.000 & 0.000 & 0.000 \\
4.50 & 1.232 & 2.077 & 2.499 & 2.216 & 1.751 & 0.941 & 0.442 & 0.138 & 0.033 & 0.003 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.589 & 2.717 & 3.243 & 2.819 & 2.252 & 1.365 & 0.754 & 0.199 & 0.052 & 0.004 & 0.000 & 0.000 & 0.000 \\
6.50 & 2.055 & 3.562 & 4.239 & 3.703 & 2.915 & 1.785 & 1.003 & 0.369 & 0.087 & 0.009 & 0.000 & 0.000 & 0.000 \\
7.50 & 2.672 & 4.609 & 5.526 & 4.938 & 4.029 & 2.425 & 1.327 & 0.520 & 0.163 & 0.018 & 0.000 & 0.000 & 0.000 \\
8.50 & 3.303 & 5.733 & 6.883 & 6.487 & 5.311 & 3.469 & 1.813 & 0.714 & 0.236 & 0.037 & 0.002 & 0.000 & 0.000 \\
9.50 & 4.100 & 7.111 & 8.492 & 8.048 & 6.672 & 4.434 & 2.614 & 1.048 & 0.357 & 0.067 & 0.006 & 0.000 & 0.000 \\
10.50 & 5.211 & 9.030 & 10.986 & 10.153 & 8.390 & 5.634 & 3.383 & 1.520 & 0.546 & 0.104 & 0.013 & 0.000 & 0.000 \\
11.50 & 6.304 & 11.117 & 13.495 & 13.107 & 11.037 & 7.258 & 4.345 & 2.046 & 0.816 & 0.176 & 0.024 & 0.000 & 0.000 \\
12.50 & 7.589 & 13.420 & 16.409 & 16.018 & 13.530 & 9.542 & 5.773 & 2.694 & 1.122 & 0.265 & 0.044 & 0.002 & 0.000 \\
13.50 & 9.243 & 16.177 & 19.803 & 19.382 & 16.605 & 11.826 & 7.458 & 3.792 & 1.517 & 0.410 & 0.069 & 0.004 & 0.000 \\
14.50 & 11.107 & 19.699 & 24.278 & 24.118 & 20.151 & 14.555 & 9.292 & 4.860 & 2.142 & 0.595 & 0.108 & 0.007 & 0.000 \\
15.50 & 13.043 & 23.241 & 28.769 & 28.778 & 24.907 & 18.129 & 11.490 & 6.185 & 2.860 & 0.847 & 0.186 & 0.012 & 0.000 \\
16.50 & 15.543 & 27.382 & 33.937 & 33.947 & 29.633 & 22.156 & 14.606 & 7.728 & 3.699 & 1.244 & 0.274 & 0.019 & 0.000 \\
17.50 & 18.188 & 32.357 & 40.287 & 40.431 & 35.143 & 26.508 & 17.671 & 9.970 & 4.705 & 1.673 & 0.432 & 0.033 & 0.000 \\
18.50 & 20.971 & 37.438 & 46.760 & 47.604 & 41.983 & 31.574 & 21.212 & 12.190 & 6.123 & 2.186 & 0.618 & 0.053 & 0.000 \\
19.50 & 24.050 & 43.014 & 53.769 & 55.042 & 48.854 & 37.766 & 25.599 & 14.784 & 7.559 & 2.890 & 0.860 & 0.087 & 0.000 \\
20.50 & 27.597 & 49.416 & 62.028 & 63.325 & 56.367 & 44.002 & 30.415 & 17.977 & 9.224 & 3.736 & 1.177 & 0.154 & 0.000 \\
21.50 & 31.384 & 56.267 & 70.808 & 72.706 & 65.172 & 50.926 & 35.532 & 21.451 & 11.292 & 4.658 & 1.595 & 0.239 & 0.000 \\
22.50 & 35.300 & 63.364 & 79.936 & 82.819 & 74.576 & 58.794 & 41.243 & 25.162 & 13.518 & 5.749 & 2.048 & 0.364 & 0.006 \\
23.50 & 39.474 & 70.988 & 89.605 & 93.155 & 84.339 & 67.228 & 47.497 & 29.299 & 15.900 & 7.084 & 2.564 & 0.532 & 0.023 \\
24.50 & 44.014 & 79.171 & 100.175 & 104.243 & 94.714 & 75.903 & 54.258 & 33.786 & 18.489 & 8.461 & 3.213 & 0.756 & 0.064 \\
25.50 & 48.559 & 87.550 & 111.091 & 116.234 & 105.912 & 85.079 & 61.228 & 38.662 & 21.396 & 9.975 & 3.915 & 1.017 & 0.146 \\
26.50 & 53.240 & 96.087 & 122.177 & 128.153 & 117.359 & 94.878 & 68.462 & 43.594 & 24.469 & 11.618 & 4.648 & 1.307 & 0.243 \\
27.50 & 58.030 & 104.764 & 133.423 & 140.340 & 128.982 & 104.811 & 76.204 & 48.678 & 27.555 & 13.334 & 5.413 & 1.599 & 0.324 \\
28.50 & 62.874 & 113.758 & 145.055 & 152.866 & 140.723 & 114.759 & 83.748 & 54.052 & 30.678 & 15.009 & 6.190 & 1.845 & 0.365 \\
29.50 & 67.716 & 122.618 & 156.543 & 165.303 & 152.709 & 124.689 & 91.313 & 59.190 & 33.918 & 16.640 & 6.917 & 2.046 & 0.386 \\
30.50 & 72.408 & 131.281 & 167.724 & 177.410 & 164.253 & 134.578 & 98.767 & 64.221 & 36.966 & 18.264 & 7.575 & 2.243 & 0.443 \\
31.50 & 77.015 & 139.692 & 178.642 & 189.197 & 175.435 & 143.949 & 105.920 & 69.054 & 39.827 & 19.715 & 8.203 & 2.476 & 0.621 \\
32.50 & 81.387 & 147.837 & 189.178 & 200.582 & 186.141 & 152.842 & 112.573 & 73.543 & 42.477 & 21.008 & 8.761 & 2.732 & 0.914 \\
33.50 & 85.479 & 155.391 & 198.909 & 211.076 & 196.059 & 161.116 & 118.724 & 77.527 & 44.811 & 22.147 & 9.255 & 2.982 & 1.036 \\
34.50 & 89.269 & 162.363 & 207.869 & 220.656 & 204.993 & 168.517 & 124.101 & 81.011 & 46.745 & 23.066 & 9.646 & 3.167 &   -   \\
35.50 & 92.667 & 168.624 & 215.876 & 229.223 & 212.866 & 174.882 & 128.666 & 83.833 & 48.275 & 23.769 & 9.902 & 3.204 &   -   \\
36.50 & 95.646 & 174.094 & 222.813 & 236.552 & 219.513 & 180.143 & 132.281 & 85.973 & 49.314 & 24.189 & 9.974 &   -   &   -   \\
37.50 & 98.133 & 178.639 & 228.512 & 242.476 & 224.717 & 184.154 & 134.880 & 87.339 & 49.866 & 24.312 &    -  &   -   &   -   \\
38.50 & 100.102 & 182.197 & 232.912 & 246.922 & 228.445 & 186.800 & 136.396 & 87.916 &   -   &   -    &    -  &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllccc}
\caption{Level densities for $^{30}$S}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.184 & 0.167 & 0.305 & 0.182 & 0.155 & 0.053 & 0.024 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.226 & 0.236 & 0.450 & 0.307 & 0.280 & 0.105 & 0.056 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.290 & 0.319 & 0.583 & 0.434 & 0.381 & 0.166 & 0.094 & 0.016 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.365 & 0.452 & 0.816 & 0.573 & 0.510 & 0.234 & 0.138 & 0.034 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.469 & 0.649 & 1.124 & 0.840 & 0.731 & 0.356 & 0.195 & 0.048 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.593 & 0.892 & 1.501 & 1.246 & 1.108 & 0.594 & 0.314 & 0.096 & 0.027 & 0.003 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.744 & 1.158 & 1.961 & 1.628 & 1.446 & 0.816 & 0.491 & 0.167 & 0.044 & 0.004 & 0.000 & 0.000 & 0.000 \\
7.50 & 0.917 & 1.563 & 2.599 & 2.174 & 1.998 & 1.097 & 0.664 & 0.244 & 0.078 & 0.006 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.150 & 2.128 & 3.439 & 3.064 & 2.692 & 1.531 & 0.963 & 0.351 & 0.124 & 0.019 & 0.000 & 0.000 & 0.000 \\
9.50 & 1.393 & 2.707 & 4.275 & 3.957 & 3.641 & 2.269 & 1.349 & 0.505 & 0.186 & 0.029 & 0.002 & 0.000 & 0.000 \\
10.50 & 1.711 & 3.469 & 5.410 & 4.997 & 4.585 & 2.940 & 1.910 & 0.803 & 0.288 & 0.048 & 0.005 & 0.000 & 0.000 \\
11.50 & 2.165 & 4.592 & 7.078 & 6.806 & 6.020 & 3.837 & 2.480 & 1.106 & 0.468 & 0.078 & 0.010 & 0.000 & 0.000 \\
12.50 & 2.661 & 5.736 & 8.817 & 8.594 & 7.954 & 5.346 & 3.319 & 1.488 & 0.654 & 0.146 & 0.018 & 0.000 & 0.000 \\
13.50 & 3.214 & 7.037 & 10.741 & 10.624 & 9.924 & 6.865 & 4.604 & 2.034 & 0.880 & 0.215 & 0.042 & 0.000 & 0.000 \\
14.50 & 3.933 & 8.741 & 13.458 & 13.093 & 12.222 & 8.636 & 5.855 & 2.911 & 1.341 & 0.314 & 0.066 & 0.003 & 0.000 \\
15.50 & 4.664 & 10.927 & 16.484 & 16.776 & 15.783 & 10.751 & 7.436 & 3.772 & 1.817 & 0.517 & 0.101 & 0.004 & 0.000 \\
16.50 & 5.490 & 13.105 & 19.739 & 20.267 & 19.137 & 14.097 & 9.502 & 4.864 & 2.425 & 0.745 & 0.172 & 0.011 & 0.000 \\
17.50 & 6.528 & 15.743 & 23.492 & 24.478 & 23.076 & 17.225 & 12.111 & 6.505 & 3.135 & 1.023 & 0.295 & 0.030 & 0.002 \\
18.50 & 7.819 & 19.141 & 28.585 & 29.985 & 27.752 & 21.035 & 14.832 & 8.267 & 4.299 & 1.386 & 0.429 & 0.052 & 0.004 \\
19.50 & 9.084 & 22.509 & 33.484 & 35.590 & 33.899 & 26.021 & 18.147 & 10.240 & 5.439 & 1.969 & 0.623 & 0.083 & 0.008 \\
20.50 & 10.530 & 26.222 & 39.077 & 41.839 & 39.899 & 31.222 & 22.532 & 12.759 & 6.807 & 2.624 & 0.935 & 0.126 & 0.013 \\
21.50 & 12.212 & 30.759 & 45.787 & 48.962 & 46.735 & 36.917 & 26.884 & 15.999 & 8.570 & 3.385 & 1.270 & 0.197 & 0.025 \\
22.50 & 13.937 & 35.727 & 53.098 & 57.634 & 55.044 & 43.589 & 31.845 & 19.291 & 10.785 & 4.397 & 1.681 & 0.290 & 0.040 \\
23.50 & 15.830 & 40.862 & 60.671 & 66.308 & 64.021 & 51.652 & 37.906 & 23.063 & 13.055 & 5.706 & 2.228 & 0.426 & 0.063 \\
24.50 & 17.895 & 46.540 & 68.941 & 75.815 & 73.340 & 59.765 & 44.512 & 27.569 & 15.764 & 7.066 & 2.916 & 0.604 & 0.100 \\
25.50 & 20.230 & 53.006 & 78.625 & 86.506 & 83.716 & 68.596 & 51.445 & 32.703 & 18.854 & 8.634 & 3.650 & 0.819 & 0.158 \\
26.50 & 22.565 & 59.470 & 88.220 & 97.908 & 95.371 & 78.665 & 59.016 & 38.007 & 22.347 & 10.475 & 4.515 & 1.139 & 0.255 \\
27.50 & 25.100 & 66.271 & 98.344 & 109.625 & 107.139 & 89.360 & 67.673 & 43.788 & 25.973 & 12.596 & 5.495 & 1.496 & 0.387 \\
28.50 & 27.713 & 73.598 & 109.215 & 121.943 & 119.526 & 100.305 & 76.550 & 50.440 & 29.969 & 14.772 & 6.602 & 1.920 & 0.557 \\
29.50 & 30.366 & 81.220 & 120.506 & 135.100 & 132.675 & 111.777 & 85.784 & 57.052 & 34.415 & 17.118 & 7.743 & 2.399 & 0.724 \\
30.50 & 33.076 & 88.849 & 131.816 & 148.562 & 146.321 & 123.959 & 95.383 & 63.936 & 38.870 & 19.756 & 8.966 & 2.960 & 0.867 \\
31.50 & 35.843 & 96.623 & 143.355 & 162.060 & 159.931 & 136.396 & 105.548 & 71.030 & 43.431 & 22.356 & 10.302 & 3.507 & 0.996 \\
32.50 & 38.642 & 104.588 & 155.176 & 175.609 & 173.653 & 148.691 & 115.496 & 78.471 & 48.132 & 24.992 & 11.640 & 4.055 & 1.149 \\
33.50 & 41.378 & 112.365 & 166.701 & 189.401 & 187.618 & 160.993 & 125.409 & 85.629 & 52.913 & 27.604 & 12.943 & 4.616 & 1.323 \\
34.50 & 44.039 & 119.940 & 177.959 & 202.607 & 201.041 & 173.325 & 135.286 & 92.656 & 57.443 & 30.306 & 14.251 & 5.134 & 1.538 \\
35.50 & 46.590 & 127.245 & 188.822 & 215.345 & 213.981 & 184.938 & 144.697 & 99.482 & 61.783 & 32.767 & 15.452 & 5.614 & 1.749 \\
36.50 & 49.031 & 134.298 & 199.254 & 227.590 & 226.347 & 195.946 & 153.517 & 105.838 & 65.876 & 35.055 & 16.516 & 6.031 & 1.900 \\
37.50 & 51.285 & 140.830 & 208.860 & 238.977 & 237.827 & 206.182 & 161.683 & 111.599 & 69.530 & 37.111 & 17.429 & 6.397 & 1.957 \\
38.50 & 53.337 & 146.768 & 217.603 & 249.273 & 248.157 & 215.463 & 168.918 & 116.724 & 72.676 & 38.851 & 18.167 & 6.659 & 1.956 \\
39.50 & 55.171 & 152.086 & 225.422 & 258.397 & 257.260 & 223.481 & 175.189 & 121.042 & 75.241 & 40.199 & 18.699 & 6.818 & 1.950 \\
40.50 & 56.747 & 156.662 & 232.090 & 266.255 & 265.007 & 230.170 & 180.259 & 124.499 & 77.153 & 41.148 & 19.014 & 6.890 & 1.949 \\
41.50 & 58.033 & 160.401 & 237.522 & 272.575 & 271.131 & 235.434 & 184.073 & 126.931 & 78.407 & 41.662 & 19.095 &    -  & 1.953 \\
42.50 & 59.022 & 163.270 & 241.645 & 277.302 & 275.582 & 239.095 & 186.543 & 128.344 & 78.894 & 41.746 &    -   &    -  &    -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccccc}
\caption{Level densities for $^{31}$S}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ & J=$\dfrac{25}{2}$ \\
\hline\\
\endhead
0.50 & 0.297 & 0.413 & 0.430 & 0.291 & 0.171 & 0.057 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.393 & 0.567 & 0.613 & 0.448 & 0.282 & 0.123 & 0.046 & 0.008 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.520 & 0.757 & 0.800 & 0.624 & 0.398 & 0.175 & 0.069 & 0.012 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.703 & 1.031 & 1.111 & 0.869 & 0.540 & 0.247 & 0.098 & 0.018 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.887 & 1.400 & 1.575 & 1.257 & 0.867 & 0.390 & 0.153 & 0.027 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.155 & 1.840 & 2.032 & 1.693 & 1.174 & 0.625 & 0.281 & 0.070 & 0.010 & 0.001 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.471 & 2.362 & 2.666 & 2.241 & 1.567 & 0.851 & 0.397 & 0.113 & 0.033 & 0.002 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.907 & 3.150 & 3.584 & 3.033 & 2.096 & 1.146 & 0.564 & 0.173 & 0.052 & 0.006 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.395 & 4.023 & 4.599 & 4.066 & 3.029 & 1.727 & 0.829 & 0.260 & 0.078 & 0.011 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.966 & 5.007 & 5.749 & 5.176 & 3.893 & 2.353 & 1.226 & 0.426 & 0.134 & 0.017 & 0.000 & 0.000 & 0.000 \\
10.50 & 3.759 & 6.441 & 7.309 & 6.601 & 4.986 & 3.054 & 1.643 & 0.634 & 0.211 & 0.033 & 0.002 & 0.000 & 0.000 \\
11.50 & 4.706 & 8.069 & 9.442 & 8.713 & 6.523 & 4.092 & 2.156 & 0.874 & 0.320 & 0.065 & 0.005 & 0.000 & 0.000 \\
12.50 & 5.665 & 9.816 & 11.533 & 10.774 & 8.520 & 5.553 & 2.960 & 1.231 & 0.452 & 0.098 & 0.011 & 0.000 & 0.000 \\
13.50 & 6.958 & 12.040 & 14.154 & 13.272 & 10.544 & 6.998 & 4.041 & 1.783 & 0.672 & 0.152 & 0.017 & 0.000 & 0.000 \\
14.50 & 8.535 & 14.899 & 17.722 & 16.498 & 13.208 & 8.848 & 5.185 & 2.412 & 0.992 & 0.219 & 0.029 & 0.000 & 0.000 \\
15.50 & 10.139 & 17.750 & 21.236 & 20.414 & 16.732 & 11.134 & 6.605 & 3.189 & 1.330 & 0.339 & 0.048 & 0.000 & 0.000 \\
16.50 & 12.008 & 21.040 & 25.265 & 24.471 & 20.266 & 14.217 & 8.697 & 4.183 & 1.807 & 0.508 & 0.094 & 0.006 & 0.000 \\
17.50 & 14.410 & 25.350 & 30.341 & 29.212 & 24.301 & 17.311 & 10.785 & 5.573 & 2.362 & 0.721 & 0.143 & 0.013 & 0.000 \\
18.50 & 16.767 & 29.630 & 36.029 & 35.450 & 29.575 & 20.991 & 13.228 & 7.009 & 3.193 & 0.992 & 0.223 & 0.024 & 0.000 \\
19.50 & 19.432 & 34.375 & 41.984 & 41.562 & 35.354 & 25.874 & 16.260 & 8.725 & 4.057 & 1.406 & 0.333 & 0.040 & 0.000 \\
20.50 & 22.559 & 39.606 & 48.569 & 48.388 & 41.485 & 30.715 & 20.005 & 10.866 & 5.125 & 1.859 & 0.506 & 0.064 & 0.000 \\
21.50 & 25.893 & 46.003 & 56.697 & 56.653 & 48.383 & 36.185 & 23.843 & 13.462 & 6.401 & 2.415 & 0.707 & 0.097 & 0.005 \\
22.50 & 29.377 & 52.271 & 64.723 & 65.280 & 56.784 & 42.314 & 28.194 & 16.150 & 8.037 & 3.138 & 0.957 & 0.155 & 0.010 \\
23.50 & 33.185 & 59.214 & 73.395 & 74.405 & 65.152 & 49.754 & 33.418 & 19.241 & 9.737 & 4.046 & 1.276 & 0.219 & 0.019 \\
24.50 & 37.323 & 66.648 & 83.043 & 84.411 & 74.178 & 57.165 & 38.953 & 22.902 & 11.660 & 5.006 & 1.705 & 0.297 & 0.033 \\
25.50 & 41.685 & 74.555 & 93.261 & 95.119 & 84.255 & 65.160 & 44.796 & 26.807 & 14.054 & 6.059 & 2.149 & 0.406 & 0.052 \\
26.50 & 46.148 & 82.666 & 103.629 & 106.508 & 94.923 & 73.991 & 51.114 & 30.914 & 16.459 & 7.339 & 2.636 & 0.545 & 0.078 \\
27.50 & 50.828 & 91.111 & 114.473 & 118.106 & 105.711 & 83.250 & 58.020 & 35.321 & 19.043 & 8.674 & 3.227 & 0.716 & 0.120 \\
28.50 & 55.681 & 100.001 & 125.723 & 130.150 & 116.957 & 92.606 & 65.253 & 40.306 & 21.826 & 10.055 & 3.857 & 0.929 & 0.193 \\
29.50 & 60.473 & 108.763 & 137.336 & 142.678 & 128.873 & 102.260 & 72.551 & 45.178 & 24.890 & 11.484 & 4.506 & 1.215 & 0.320 \\
30.50 & 65.295 & 117.598 & 148.726 & 154.956 & 140.506 & 112.462 & 79.999 & 50.182 & 27.864 & 13.063 & 5.193 & 1.522 & 0.463 \\
31.50 & 70.131 & 126.475 & 159.997 & 167.168 & 152.099 & 122.269 & 87.681 & 55.287 & 30.863 & 14.588 & 5.933 & 1.848 & 0.536 \\
32.50 & 74.828 & 135.114 & 171.333 & 179.433 & 163.458 & 131.915 & 95.012 & 60.388 & 33.821 & 16.112 & 6.640 & 2.156 & 0.513 \\
33.50 & 79.319 & 143.368 & 182.007 & 191.016 & 174.758 & 141.360 & 102.113 & 65.205 & 36.797 & 17.603 & 7.302 & 2.423 & 0.454 \\
34.50 & 83.573 & 151.198 & 192.120 & 201.991 & 185.225 & 150.337 & 108.945 & 69.766 & 39.496 & 19.073 & 7.894 & 2.619 & 0.427 \\
35.50 & 87.581 & 158.599 & 201.694 & 212.196 & 194.953 & 158.559 & 115.255 & 74.033 & 41.950 & 20.372 & 8.421 & 2.727 & 0.467 \\
36.50 & 91.189 & 165.233 & 210.271 & 221.627 & 203.832 & 165.976 & 120.849 & 77.823 & 44.157 & 21.504 & 8.820 & 2.782 & 0.557 \\
37.50 & 94.371 & 171.092 & 217.853 & 229.799 & 211.664 & 172.555 & 125.696 & 81.018 & 46.005 & 22.414 & 9.106 & 2.818 & 0.686 \\
38.50 & 97.102 & 176.086 & 224.312 & 236.747 & 218.201 & 177.958 & 129.728 & 83.555 & 47.420 & 23.089 & 9.281 & 2.864 & 0.773 \\
39.50 & 99.317 & 180.161 & 229.569 & 242.315 & 223.401 & 182.175 & 132.748 & 85.467 & 48.400 & 23.481 & 9.347 & 2.889 &   -   \\
40.50 & 100.980 & 183.188 & 233.465 & 246.420 & 227.171 & 185.113 & 134.721 & 86.593 & 48.896 & 23.581 &   -  &   -   &   -   \\
41.50 & 102.058 & 185.119 & 235.914 & 248.954 & 229.384 & 186.708 & 135.604 & 86.916 &   -    &   -    &   -  &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllllcc}
\caption{Level densities for $^{32}$S}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.160 & 0.139 & 0.232 & 0.111 & 0.094 & 0.022 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.203 & 0.186 & 0.358 & 0.210 & 0.182 & 0.031 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.268 & 0.288 & 0.478 & 0.292 & 0.248 & 0.072 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.330 & 0.395 & 0.639 & 0.394 & 0.365 & 0.133 & 0.058 & 0.004 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.426 & 0.577 & 0.886 & 0.616 & 0.521 & 0.187 & 0.088 & 0.012 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.521 & 0.755 & 1.195 & 0.863 & 0.749 & 0.278 & 0.123 & 0.019 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.659 & 1.046 & 1.616 & 1.230 & 1.069 & 0.482 & 0.253 & 0.035 & 0.012 & 0.000 & 0.000 & 0.000 & 0.000 \\
7.50 & 0.813 & 1.380 & 2.138 & 1.618 & 1.394 & 0.668 & 0.353 & 0.088 & 0.032 & 0.003 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.019 & 1.740 & 2.716 & 2.152 & 1.896 & 0.935 & 0.503 & 0.129 & 0.047 & 0.005 & 0.000 & 0.000 & 0.000 \\
9.50 & 1.263 & 2.381 & 3.607 & 3.040 & 2.561 & 1.241 & 0.710 & 0.206 & 0.074 & 0.008 & 0.000 & 0.000 & 0.000 \\
10.50 & 1.533 & 3.028 & 4.557 & 3.869 & 3.408 & 1.886 & 1.095 & 0.289 & 0.104 & 0.012 & 0.000 & 0.000 & 0.000 \\
11.50 & 1.833 & 3.807 & 5.676 & 4.954 & 4.370 & 2.495 & 1.461 & 0.511 & 0.203 & 0.022 & 0.003 & 0.000 & 0.000 \\
12.50 & 2.297 & 4.775 & 7.294 & 6.415 & 5.684 & 3.254 & 1.948 & 0.715 & 0.296 & 0.059 & 0.010 & 0.000 & 0.000 \\
13.50 & 2.748 & 6.019 & 8.856 & 8.235 & 7.320 & 4.357 & 2.580 & 1.014 & 0.430 & 0.091 & 0.017 & 0.000 & 0.000 \\
14.50 & 3.289 & 7.300 & 10.748 & 10.166 & 9.049 & 5.811 & 3.582 & 1.415 & 0.623 & 0.148 & 0.027 & 0.000 & 0.000 \\
15.50 & 3.979 & 9.109 & 13.055 & 12.438 & 11.136 & 7.295 & 4.601 & 2.028 & 0.920 & 0.217 & 0.042 & 0.000 & 0.000 \\
16.50 & 4.684 & 10.952 & 16.008 & 15.514 & 14.086 & 9.140 & 5.838 & 2.657 & 1.237 & 0.355 & 0.066 & 0.000 & 0.000 \\
17.50 & 5.466 & 12.987 & 19.002 & 18.813 & 17.016 & 11.642 & 7.544 & 3.485 & 1.659 & 0.501 & 0.117 & 0.007 & 0.000 \\
18.50 & 6.351 & 15.269 & 22.277 & 22.407 & 20.353 & 14.389 & 9.455 & 4.654 & 2.273 & 0.697 & 0.177 & 0.012 & 0.000 \\
19.50 & 7.466 & 18.268 & 26.627 & 26.763 & 24.074 & 17.375 & 11.578 & 5.964 & 2.985 & 0.997 & 0.248 & 0.021 & 0.000 \\
20.50 & 8.575 & 21.172 & 30.860 & 31.788 & 29.117 & 21.054 & 14.098 & 7.438 & 3.788 & 1.327 & 0.388 & 0.034 & 0.000 \\
21.50 & 9.822 & 24.414 & 35.627 & 36.917 & 33.991 & 25.347 & 17.355 & 9.317 & 4.735 & 1.757 & 0.535 & 0.058 & 0.004 \\
22.50 & 11.166 & 27.991 & 40.950 & 42.679 & 39.533 & 29.784 & 20.627 & 11.533 & 5.949 & 2.236 & 0.721 & 0.086 & 0.009 \\
23.50 & 12.564 & 31.987 & 46.696 & 49.471 & 45.780 & 34.759 & 24.346 & 13.876 & 7.388 & 2.834 & 0.958 & 0.128 & 0.022 \\
24.50 & 14.043 & 36.012 & 52.655 & 56.199 & 52.542 & 40.461 & 28.442 & 16.509 & 8.880 & 3.597 & 1.260 & 0.177 & 0.043 \\
25.50 & 15.633 & 40.444 & 59.133 & 63.431 & 59.561 & 46.647 & 33.288 & 19.551 & 10.541 & 4.389 & 1.664 & 0.270 & 0.074 \\
26.50 & 17.328 & 45.111 & 65.993 & 71.180 & 67.111 & 53.001 & 38.146 & 22.895 & 12.510 & 5.285 & 2.094 & 0.381 & 0.109 \\
27.50 & 19.019 & 49.793 & 72.948 & 79.416 & 74.936 & 59.846 & 43.290 & 26.342 & 14.633 & 6.346 & 2.610 & 0.543 & 0.139 \\
28.50 & 20.755 & 54.580 & 80.040 & 87.596 & 83.444 & 67.164 & 48.804 & 29.970 & 16.814 & 7.519 & 3.180 & 0.768 & 0.168 \\
29.50 & 22.532 & 59.574 & 87.240 & 95.964 & 91.748 & 74.419 & 54.667 & 33.839 & 19.140 & 8.722 & 3.756 & 1.047 & 0.189 \\
30.50 & 24.269 & 64.566 & 94.726 & 104.663 & 100.126 & 81.802 & 60.437 & 37.981 & 21.638 & 9.979 & 4.332 & 1.309 & 0.226 \\
31.50 & 25.977 & 69.416 & 101.887 & 113.027 & 108.788 & 89.305 & 66.171 & 41.991 & 24.112 & 11.360 & 4.887 & 1.490 & 0.303 \\
32.50 & 27.658 & 74.151 & 108.887 & 121.173 & 116.979 & 96.747 & 72.092 & 45.996 & 26.574 & 12.654 & 5.456 & 1.595 & 0.421 \\
33.50 & 29.283 & 78.809 & 115.753 & 129.061 & 124.844 & 103.795 & 77.628 & 50.090 & 28.941 & 13.908 & 5.957 & 1.672 & 0.560 \\
34.50 & 30.794 & 83.101 & 122.099 & 136.618 & 132.496 & 110.519 & 82.871 & 53.860 & 31.329 & 15.076 & 6.422 & 1.791 & 0.681 \\
35.50 & 32.172 & 87.056 & 127.938 & 143.476 & 139.408 & 116.844 & 87.781 & 57.351 & 33.440 & 16.176 & 6.864 & 2.018 & 0.767 \\
36.50 & 33.410 & 90.620 & 133.256 & 149.641 & 145.621 & 122.438 & 92.254 & 60.516 & 35.338 & 17.181 & 7.246 & 2.325 & 0.791 \\
37.50 & 34.487 & 93.777 & 137.877 & 155.059 & 151.087 & 127.303 & 96.064 & 63.298 & 36.945 & 18.010 & 7.593 & 2.605 &   -   \\
38.50 & 35.383 & 96.379 & 141.703 & 159.587 & 155.615 & 131.367 & 99.240 & 65.509 & 38.291 & 18.674 & 7.856 & 2.770 &   -   \\
39.50 & 36.073 & 98.413 & 144.688 & 163.067 & 159.113 & 134.501 & 101.652 & 67.152 & 39.247 & 19.180 & 8.019 &   -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllcl}
\caption{Level densities for $^{33}$S}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.279 & 0.477 & 0.410 & 0.271 & 0.145 & 0.040 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.399 & 0.669 & 0.621 & 0.446 & 0.213 & 0.069 & 0.013 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.527 & 0.897 & 0.843 & 0.610 & 0.332 & 0.124 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.691 & 1.204 & 1.146 & 0.846 & 0.489 & 0.202 & 0.055 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.931 & 1.546 & 1.553 & 1.197 & 0.707 & 0.287 & 0.087 & 0.016 & 0.003 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.211 & 2.069 & 2.078 & 1.565 & 0.947 & 0.438 & 0.138 & 0.027 & 0.005 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.550 & 2.602 & 2.727 & 2.193 & 1.384 & 0.603 & 0.218 & 0.050 & 0.011 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.950 & 3.294 & 3.491 & 2.828 & 1.836 & 0.939 & 0.367 & 0.096 & 0.020 & 0.002 & 0.000 & 0.000 \\
8.50 & 2.481 & 4.183 & 4.386 & 3.658 & 2.383 & 1.276 & 0.517 & 0.146 & 0.045 & 0.003 & 0.000 & 0.000 \\
9.50 & 3.082 & 5.172 & 5.656 & 4.729 & 3.166 & 1.717 & 0.728 & 0.219 & 0.070 & 0.008 & 0.000 & 0.000 \\
10.50 & 3.752 & 6.277 & 6.962 & 5.988 & 4.218 & 2.358 & 1.067 & 0.357 & 0.120 & 0.014 & 0.000 & 0.000 \\
11.50 & 4.498 & 7.588 & 8.496 & 7.396 & 5.321 & 3.125 & 1.485 & 0.508 & 0.176 & 0.025 & 0.000 & 0.000 \\
12.50 & 5.477 & 9.278 & 10.387 & 9.123 & 6.657 & 3.990 & 1.974 & 0.748 & 0.268 & 0.040 & 0.000 & 0.000 \\
13.50 & 6.466 & 10.968 & 12.523 & 11.253 & 8.369 & 5.101 & 2.575 & 1.014 & 0.379 & 0.059 & 0.000 & 0.000 \\
14.50 & 7.571 & 12.886 & 14.878 & 13.464 & 10.291 & 6.497 & 3.391 & 1.347 & 0.519 & 0.097 & 0.003 & 0.000 \\
15.50 & 8.911 & 15.134 & 17.508 & 16.010 & 12.373 & 7.958 & 4.341 & 1.881 & 0.760 & 0.141 & 0.012 & 0.000 \\
16.50 & 10.242 & 17.592 & 20.623 & 19.160 & 14.849 & 9.657 & 5.395 & 2.428 & 1.009 & 0.233 & 0.027 & 0.000  \\
17.50 & 11.707 & 20.125 & 23.771 & 22.317 & 17.735 & 11.836 & 6.680 & 3.073 & 1.312 & 0.333 & 0.058 & 0.000 \\
18.50 & 13.275 & 22.997 & 27.292 & 25.854 & 20.753 & 14.032 & 8.148 & 3.878 & 1.685 & 0.459 & 0.101 & 0.000 \\
19.50 & 14.998 & 26.076 & 30.991 & 29.639 & 24.004 & 16.500 & 9.832 & 4.868 & 2.130 & 0.626 & 0.162 & 0.000 \\
20.50 & 16.716 & 29.169 & 35.118 & 33.854 & 27.584 & 19.186 & 11.639 & 5.894 & 2.641 & 0.814 & 0.228 & 0.000 \\
21.50 & 18.504 & 32.410 & 39.195 & 38.086 & 31.468 & 22.282 & 13.639 & 7.032 & 3.176 & 1.064 & 0.298 & 0.000 \\
22.50 & 20.384 & 35.839 & 43.568 & 42.502 & 35.392 & 25.390 & 15.877 & 8.282 & 3.754 & 1.317 & 0.363 & 0.000 \\
23.50 & 22.283 & 39.292 & 47.970 & 47.153 & 39.528 & 28.628 & 18.108 & 9.686 & 4.376 & 1.595 & 0.447 & 0.015 \\
24.50 & 24.143 & 42.683 & 52.305 & 51.834 & 43.888 & 32.043 & 20.436 & 11.067 & 5.082 & 1.916 & 0.554 & 0.054 \\
25.50 & 26.018 & 46.035 & 56.587 & 56.395 & 48.102 & 35.588 & 22.797 & 12.470 & 5.778 & 2.244 & 0.682 & 0.131 \\
26.50 & 27.829 & 49.398 & 60.883 & 60.917 & 52.267 & 38.955 & 25.270 & 13.972 & 6.504 & 2.584 & 0.830 & 0.218 \\
27.50 & 29.535 & 52.517 & 64.948 & 65.313 & 56.387 & 42.224 & 27.586 & 15.431 & 7.300 & 2.924 & 0.977 & 0.247 \\
28.50 & 31.123 & 55.430 & 68.709 & 69.346 & 60.257 & 45.393 & 29.793 & 16.825 & 8.059 & 3.258 & 1.103 & 0.191 \\
29.50 & 32.616 & 58.158 & 72.186 & 73.041 & 63.782 & 48.302 & 31.955 & 18.160 & 8.796 & 3.544 & 1.170 & 0.100 \\
30.50 & 33.909 & 60.533 & 75.282 & 76.383 & 66.944 & 50.870 & 33.860 & 19.391 & 9.469 & 3.769 & 1.177 & 0.132 \\
31.50 & 35.012 & 62.549 & 77.895 & 79.235 & 69.716 & 53.100 & 35.518 & 20.469 & 10.070 & 3.920 & 1.161 & 0.436 \\
32.50 & 35.899 & 64.181 & 80.003 & 81.517 & 71.920 & 54.969 & 36.920 & 21.340 & 10.550 & 4.014 &   -   & 0.484 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllll}
\caption{Level densities for $^{34}$S}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.184 & 0.129 & 0.273 & 0.099 & 0.080 & 0.005 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.235 & 0.197 & 0.400 & 0.179 & 0.116 & 0.014 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.297 & 0.293 & 0.550 & 0.275 & 0.198 & 0.040 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.373 & 0.416 & 0.740 & 0.389 & 0.302 & 0.066 & 0.025 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.467 & 0.586 & 1.015 & 0.541 & 0.418 & 0.104 & 0.047 & 0.002 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.569 & 0.774 & 1.329 & 0.772 & 0.616 & 0.162 & 0.078 & 0.007 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.689 & 1.040 & 1.678 & 1.082 & 0.859 & 0.262 & 0.138 & 0.020 & 0.004 & 0.000 & 0.000 \\
7.50 & 0.832 & 1.361 & 2.132 & 1.428 & 1.145 & 0.417 & 0.221 & 0.034 & 0.007 & 0.000 & 0.000 \\
8.50 & 0.999 & 1.772 & 2.714 & 1.879 & 1.517 & 0.605 & 0.325 & 0.054 & 0.012 & 0.000 & 0.000 \\
9.50 & 1.201 & 2.202 & 3.307 & 2.483 & 2.035 & 0.857 & 0.457 & 0.083 & 0.020 & 0.003 & 0.000 \\
10.50 & 1.416 & 2.712 & 3.993 & 3.131 & 2.594 & 1.229 & 0.693 & 0.148 & 0.054 & 0.006 & 0.000 \\
11.50 & 1.662 & 3.316 & 4.857 & 3.897 & 3.256 & 1.634 & 0.939 & 0.224 & 0.087 & 0.010 & 0.000 \\
12.50 & 1.921 & 4.009 & 5.814 & 4.877 & 4.100 & 2.121 & 1.252 & 0.332 & 0.136 & 0.017 & 0.000 \\
13.50 & 2.213 & 4.732 & 6.819 & 5.996 & 5.065 & 2.804 & 1.660 & 0.461 & 0.201 & 0.027 & 0.000 \\
14.50 & 2.525 & 5.552 & 7.970 & 7.239 & 6.115 & 3.576 & 2.146 & 0.644 & 0.287 & 0.040 & 0.000 \\
15.50 & 2.883 & 6.424 & 9.248 & 8.580 & 7.331 & 4.421 & 2.673 & 0.858 & 0.413 & 0.055 & 0.000 \\
16.50 & 3.256 & 7.435 & 10.665 & 10.203 & 8.672 & 5.404 & 3.256 & 1.157 & 0.549 & 0.071 & 0.000 \\
17.50 & 3.646 & 8.436 & 12.129 & 11.826 & 10.177 & 6.568 & 3.979 & 1.496 & 0.702 & 0.086 & 0.000 \\
18.50 & 4.053 & 9.535 & 13.700 & 13.546 & 11.732 & 7.740 & 4.734 & 1.936 & 0.870 & 0.132 & 0.016 \\
19.50 & 4.460 & 10.646 & 15.384 & 15.403 & 13.368 & 8.979 & 5.536 & 2.416 & 1.092 & 0.182 & 0.050 \\
20.50 & 4.871 & 11.799 & 17.038 & 17.270 & 15.142 & 10.298 & 6.405 & 2.960 & 1.325 & 0.259 & 0.112 \\
21.50 & 5.280 & 12.917 & 18.687 & 19.099 & 16.861 & 11.768 & 7.380 & 3.555 & 1.581 & 0.372 & 0.184 \\
22.50 & 5.683 & 14.061 & 20.379 & 20.907 & 18.583 & 13.180 & 8.386 & 4.232 & 1.854 & 0.517 & 0.237 \\
23.50 & 6.074 & 15.152 & 21.994 & 22.721 & 20.348 & 14.621 & 9.388 & 4.918 & 2.179 & 0.667 & 0.246 \\
24.50 & 6.433 & 16.164 & 23.510 & 24.375 & 22.036 & 16.060 & 10.402 & 5.565 & 2.476 & 0.799 & 0.243 \\
25.50 & 6.754 & 17.100 & 24.925 & 25.915 & 23.622 & 17.454 & 11.419 & 6.155 & 2.759 & 0.890 & 0.263 \\
26.50 & 7.037 & 17.942 & 26.200 & 27.328 & 25.095 & 18.719 & 12.337 & 6.703 & 3.029 & 0.938 & 0.289 \\
27.50 & 7.275 & 18.674 & 27.272 & 28.577 & 26.412 & 19.835 & 13.154 & 7.161 & 3.283 & 0.977 & 0.300 \\
28.50 & 7.461 & 19.260 & 28.142 & 29.601 & 27.485 & 20.795 & 13.850 & 7.531 & 3.539 & 1.057 & 0.319 \\
29.50 & 7.599 & 19.718 & 28.804 & 30.380 & 28.314 & 21.562 & 14.451 & 7.834 & 3.763 & 1.193 & 0.372 \\
\\
\end{longtable}

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{35}$S}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.208 & 0.394 & 0.230 & 0.096 & 0.017 & 0.006 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.287 & 0.503 & 0.322 & 0.164 & 0.031 & 0.013 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.383 & 0.627 & 0.460 & 0.241 & 0.066 & 0.025 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.505 & 0.774 & 0.614 & 0.341 & 0.111 & 0.054 & 0.004 & 0.000 & 0.000 \\
4.50 & 0.638 & 0.971 & 0.814 & 0.470 & 0.173 & 0.096 & 0.009 & 0.000 & 0.000 \\
5.50 & 0.782 & 1.163 & 1.048 & 0.656 & 0.279 & 0.151 & 0.018 & 0.000 & 0.000 \\
6.50 & 0.940 & 1.369 & 1.303 & 0.883 & 0.408 & 0.221 & 0.031 & 0.000 & 0.000 \\
7.50 & 1.104 & 1.606 & 1.584 & 1.133 & 0.588 & 0.322 & 0.054 & 0.000 & 0.000 \\
8.50 & 1.262 & 1.878 & 1.967 & 1.446 & 0.812 & 0.435 & 0.083 & 0.000 & 0.000 \\
9.50 & 1.421 & 2.152 & 2.341 & 1.823 & 1.101 & 0.578 & 0.125 & 0.000 & 0.000 \\
10.50 & 1.588 & 2.461 & 2.757 & 2.227 & 1.424 & 0.748 & 0.183 & 0.005 & 0.000 \\
11.50 & 1.779 & 2.827 & 3.266 & 2.687 & 1.790 & 0.926 & 0.264 & 0.030 & 0.000 \\
12.50 & 2.005 & 3.236 & 3.779 & 3.188 & 2.193 & 1.114 & 0.372 & 0.088 & 0.000 \\
13.50 & 2.239 & 3.673 & 4.315 & 3.746 & 2.654 & 1.325 & 0.520 & 0.187 & 0.000 \\
14.50 & 2.492 & 4.123 & 4.868 & 4.282 & 3.083 & 1.537 & 0.706 & 0.285 & 0.000 \\
15.50 & 2.740 & 4.607 & 5.390 & 4.779 & 3.492 & 1.777 & 0.932 & 0.319 & 0.000 \\
16.50 & 2.981 & 5.049 & 5.917 & 5.273 & 3.893 & 2.017 & 1.132 & 0.295 & 0.000 \\
17.50 & 3.191 & 5.461 & 6.354 & 5.684 & 4.246 & 2.272 & 1.283 & 0.309 & 0.000 \\
18.50 & 3.363 & 5.828 & 6.750 & 6.053 & 4.580 & 2.569 & 1.400 & 0.456 & 0.000 \\
19.50 & 3.503 & 6.160 & 7.092 & 6.386 & 4.896 & 2.857 & 1.500 & 0.589 & 0.000 \\
20.50 & 3.617 & 6.420 & 7.365 & 6.698 & 5.200 & 3.134 & 1.607 & 0.594 & 0.118 \\
21.50 & 3.687 & 6.607 & 7.574 & 6.968 & 5.489 & 3.376 & 1.714 & 0.650 & 0.415 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllclc}
\caption{Level densities for $^{28}$Cl}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.319 & 0.764 & 0.999 & 0.976 & 0.696 & 0.397 & 0.162 & 0.043 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.421 & 1.027 & 1.283 & 1.270 & 0.962 & 0.569 & 0.263 & 0.070 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.543 & 1.325 & 1.760 & 1.753 & 1.339 & 0.793 & 0.393 & 0.108 & 0.008 & 0.000 & 0.000 \\
3.50 & 0.669 & 1.676 & 2.224 & 2.262 & 1.803 & 1.117 & 0.563 & 0.168 & 0.015 & 0.000 & 0.000 \\
4.50 & 0.845 & 2.110 & 2.816 & 2.865 & 2.319 & 1.513 & 0.808 & 0.285 & 0.027 & 0.004 & 0.000 \\
5.50 & 1.039 & 2.624 & 3.499 & 3.655 & 2.968 & 1.960 & 1.114 & 0.435 & 0.057 & 0.011 & 0.000 \\
6.50 & 1.245 & 3.259 & 4.382 & 4.620 & 3.774 & 2.550 & 1.484 & 0.622 & 0.113 & 0.025 & 0.000 \\
7.50 & 1.523 & 3.957 & 5.311 & 5.636 & 4.716 & 3.309 & 1.941 & 0.852 & 0.211 & 0.054 & 0.000 \\
8.50 & 1.795 & 4.735 & 6.439 & 6.869 & 5.849 & 4.195 & 2.558 & 1.151 & 0.343 & 0.097 & 0.000 \\
9.50 & 2.101 & 5.649 & 7.688 & 8.333 & 7.208 & 5.201 & 3.288 & 1.558 & 0.522 & 0.152 & 0.000 \\
10.50 & 2.437 & 6.628 & 9.111 & 9.944 & 8.640 & 6.431 & 4.102 & 2.063 & 0.756 & 0.246 & 0.000 \\
11.50 & 2.813 & 7.708 & 10.634 & 11.688 & 10.319 & 7.812 & 5.084 & 2.654 & 1.037 & 0.348 & 0.000 \\
12.50 & 3.229 & 8.875 & 12.316 & 13.567 & 12.098 & 9.315 & 6.172 & 3.369 & 1.414 & 0.470 & 0.000 \\
13.50 & 3.684 & 10.188 & 14.184 & 15.738 & 14.031 & 10.966 & 7.358 & 4.178 & 1.824 & 0.612 & 0.012 \\
14.50 & 4.156 & 11.557 & 16.193 & 18.020 & 16.274 & 12.720 & 8.638 & 5.041 & 2.250 & 0.790 & 0.095 \\
15.50 & 4.682 & 12.987 & 18.242 & 20.346 & 18.537 & 14.762 & 10.059 & 5.953 & 2.701 & 0.964 & 0.310 \\
16.50 & 5.221 & 14.497 & 20.470 & 22.809 & 20.932 & 16.776 & 11.534 & 6.864 & 3.203 & 1.181 & 0.572 \\
17.50 & 5.766 & 16.000 & 22.682 & 25.364 & 23.414 & 18.869 & 13.040 & 7.872 & 3.749 & 1.436 & 0.610 \\
18.50 & 6.319 & 17.511 & 24.922 & 27.866 & 25.884 & 20.966 & 14.586 & 8.816 & 4.334 & 1.759 & 0.445 \\
19.50 & 6.879 & 19.047 & 27.208 & 30.383 & 28.327 & 23.019 & 16.125 & 9.749 & 4.970 & 2.126 & 0.383 \\
20.50 & 7.428 & 20.555 & 29.400 & 32.835 & 30.725 & 24.984 & 17.590 & 10.629 & 5.553 & 2.451 & 0.497 \\
21.50 & 7.961 & 21.999 & 31.539 & 35.186 & 33.046 & 26.861 & 18.968 & 11.466 & 6.031 & 2.659 & 0.651 \\
22.50 & 8.459 & 23.374 & 33.530 & 37.355 & 35.140 & 28.551 & 20.194 & 12.185 & 6.351 & 2.737 & 0.802 \\
23.50 & 8.912 & 24.645 & 35.382 & 39.362 & 37.037 & 29.996 & 21.200 & 12.769 & 6.539 & 2.711 & 0.933 \\
24.50 & 9.315 & 25.790 & 36.993 & 41.117 & 38.630 & 31.198 & 21.997 & 13.202 & 6.622 & 2.700 &   -   \\
25.50 & 9.657 & 26.784 & 38.378 & 42.571 & 39.902 & 32.076 & 22.525 & 13.456 & 6.648 & 2.738 &   -   \\
26.50 & 9.933 & 27.619 & 39.484 & 43.711 & 40.810 & 32.648 & 22.768 & 13.549 &   -   & 2.805 &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllccc}
\caption{Level densities for $^{29}$Cl}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$ \\
\hline\\
\endhead
0.50 & 0.394 & 0.659 & 0.706 & 0.566 & 0.375 & 0.150 & 0.061 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.515 & 0.849 & 0.938 & 0.792 & 0.539 & 0.283 & 0.087 & 0.015 & 0.003 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.650 & 1.082 & 1.222 & 1.047 & 0.748 & 0.420 & 0.170 & 0.023 & 0.006 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.911 & 1.538 & 1.768 & 1.478 & 1.043 & 0.578 & 0.241 & 0.044 & 0.012 & 0.000 & 0.000 & 0.000 \\
4.50 & 1.170 & 1.967 & 2.273 & 2.013 & 1.490 & 0.869 & 0.347 & 0.082 & 0.020 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.494 & 2.527 & 2.932 & 2.580 & 1.949 & 1.189 & 0.544 & 0.131 & 0.033 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.851 & 3.170 & 3.732 & 3.350 & 2.558 & 1.598 & 0.758 & 0.227 & 0.063 & 0.000 & 0.000 & 0.000 \\
7.50 & 2.381 & 4.082 & 4.856 & 4.462 & 3.398 & 2.110 & 1.024 & 0.349 & 0.095 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.934 & 4.998 & 5.961 & 5.550 & 4.387 & 2.821 & 1.395 & 0.500 & 0.163 & 0.004 & 0.000 & 0.000 \\
9.50 & 3.604 & 6.233 & 7.475 & 6.883 & 5.473 & 3.670 & 1.964 & 0.727 & 0.247 & 0.011 & 0.000 & 0.000 \\
10.50 & 4.320 & 7.522 & 9.059 & 8.623 & 6.956 & 4.596 & 2.551 & 1.046 & 0.348 & 0.020 & 0.000 & 0.000 \\
11.50 & 5.188 & 9.098 & 11.020 & 10.609 & 8.576 & 5.889 & 3.261 & 1.462 & 0.494 & 0.050 & 0.000 & 0.000 \\
12.50 & 6.259 & 10.803 & 13.139 & 12.727 & 10.538 & 7.385 & 4.274 & 1.943 & 0.697 & 0.094 & 0.000 & 0.000 \\
13.50 & 7.339 & 12.854 & 15.682 & 15.219 & 12.632 & 8.980 & 5.439 & 2.597 & 0.961 & 0.158 & 0.005 & 0.000 \\
14.50 & 8.587 & 15.110 & 18.487 & 18.107 & 15.151 & 10.865 & 6.717 & 3.377 & 1.312 & 0.260 & 0.017 & 0.000 \\
15.50 & 9.896 & 17.473 & 21.429 & 21.279 & 18.088 & 13.102 & 8.208 & 4.252 & 1.708 & 0.426 & 0.045 & 0.000 \\
16.50 & 11.390 & 20.164 & 24.653 & 24.650 & 21.161 & 15.550 & 9.975 & 5.246 & 2.221 & 0.651 & 0.097 & 0.000 \\
17.50 & 12.923 & 22.917 & 28.358 & 28.434 & 24.431 & 18.192 & 11.917 & 6.401 & 2.812 & 0.915 & 0.171 & 0.000 \\
18.50 & 14.631 & 25.982 & 32.187 & 32.459 & 28.196 & 21.098 & 13.952 & 7.696 & 3.483 & 1.252 & 0.251 & 0.000 \\
19.50 & 16.358 & 29.127 & 36.195 & 36.634 & 32.066 & 24.305 & 16.148 & 9.065 & 4.327 & 1.624 & 0.358 & 0.000 \\
20.50 & 18.203 & 32.403 & 40.344 & 41.031 & 36.106 & 27.569 & 18.605 & 10.506 & 5.185 & 2.012 & 0.509 & 0.000 \\
21.50 & 20.041 & 35.842 & 44.805 & 45.700 & 40.259 & 30.932 & 21.036 & 12.114 & 6.080 & 2.418 & 0.718 & 0.000 \\
22.50 & 21.927 & 39.265 & 49.162 & 50.342 & 44.679 & 34.521 & 23.499 & 13.733 & 7.012 & 2.788 & 0.934 & 0.000 \\
23.50 & 23.816 & 42.665 & 53.570 & 54.960 & 48.953 & 38.047 & 26.079 & 15.324 & 7.931 & 3.118 & 1.051 & 0.000 \\
24.50 & 25.686 & 46.110 & 57.940 & 59.632 & 53.235 & 41.489 & 28.550 & 16.919 & 8.762 & 3.403 & 1.070 & 0.208 \\
25.50 & 27.509 & 49.397 & 62.194 & 64.135 & 57.333 & 44.845 & 30.888 & 18.371 & 9.490 & 3.697 & 1.084 & 0.781 \\
26.50 & 29.238 & 52.551 & 66.193 & 68.388 & 61.270 & 47.953 & 33.102 & 19.719 & 10.160 & 4.040 & 1.180 & 0.021 \\
27.50 & 30.870 & 55.545 & 69.937 & 72.336 & 64.846 & 50.826 & 35.054 & 20.890 & 10.718 & 4.419 & 1.383 & 0.000 \\
28.50 & 32.352 & 58.262 & 73.364 & 75.957 & 68.074 & 53.316 & 36.763 & 21.880 & 11.216 & 4.788 & 1.604 & 0.145 \\
29.50 & 33.683 & 60.698 & 76.379 & 79.095 & 70.838 & 55.428 & 38.124 & 22.640 & 11.599 & 5.050 & 1.723 & 0.677 \\
30.50 & 34.819 & 62.784 & 78.896 & 81.697 & 73.069 & 57.050 & 39.140 & 23.180 & 11.844 & 5.122 &   -   &   -   \\
31.50 & 35.762 & 64.486 & 80.939 & 83.721 & 74.722 & 58.169 & 39.747 & 23.434 & 11.917 &   -   &   -   &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllclc}
\caption{Level densities for $^{30}$Cl}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.312 & 0.845 & 1.053 & 1.035 & 0.766 & 0.423 & 0.188 & 0.069 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.402 & 1.094 & 1.427 & 1.423 & 1.142 & 0.635 & 0.265 & 0.104 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.523 & 1.425 & 1.879 & 1.832 & 1.492 & 0.922 & 0.428 & 0.144 & 0.026 & 0.002 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.670 & 1.838 & 2.424 & 2.399 & 1.970 & 1.235 & 0.632 & 0.249 & 0.040 & 0.003 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.861 & 2.434 & 3.258 & 3.209 & 2.571 & 1.647 & 0.885 & 0.371 & 0.085 & 0.005 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.113 & 3.020 & 4.076 & 4.202 & 3.552 & 2.397 & 1.194 & 0.511 & 0.126 & 0.018 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.385 & 3.807 & 5.119 & 5.245 & 4.468 & 3.090 & 1.757 & 0.710 & 0.202 & 0.030 & 0.003 & 0.000 & 0.000 \\
7.50 & 1.706 & 4.715 & 6.456 & 6.769 & 5.679 & 3.946 & 2.293 & 1.087 & 0.310 & 0.056 & 0.005 & 0.000 & 0.000 \\
8.50 & 2.122 & 5.844 & 8.045 & 8.503 & 7.247 & 5.180 & 3.002 & 1.451 & 0.482 & 0.100 & 0.009 & 0.000 & 0.000 \\
9.50 & 2.555 & 7.068 & 9.763 & 10.348 & 9.079 & 6.681 & 3.950 & 1.993 & 0.684 & 0.177 & 0.021 & 0.000 & 0.000 \\
10.50 & 3.087 & 8.530 & 11.851 & 12.566 & 11.099 & 8.261 & 5.155 & 2.611 & 0.935 & 0.273 & 0.037 & 0.000 & 0.000 \\
11.50 & 3.733 & 10.307 & 14.439 & 15.370 & 13.540 & 10.170 & 6.433 & 3.477 & 1.333 & 0.402 & 0.064 & 0.000 & 0.000 \\
12.50 & 4.403 & 12.161 & 17.052 & 18.509 & 16.631 & 12.614 & 7.976 & 4.401 & 1.851 & 0.609 & 0.099 & 0.000 & 0.000 \\
13.50 & 5.185 & 14.362 & 20.070 & 21.813 & 19.762 & 15.371 & 10.120 & 5.554 & 2.424 & 0.848 & 0.163 & 0.000 & 0.000 \\
14.50 & 6.027 & 16.700 & 23.517 & 25.790 & 23.296 & 18.291 & 12.262 & 7.088 & 3.106 & 1.191 & 0.249 & 0.004 & 0.000 \\
15.50 & 6.978 & 19.388 & 27.420 & 30.178 & 27.558 & 21.695 & 14.735 & 8.672 & 4.133 & 1.570 & 0.368 & 0.015 & 0.000 \\
16.50 & 7.984 & 22.145 & 31.478 & 34.727 & 32.117 & 25.715 & 17.595 & 10.486 & 5.185 & 2.106 & 0.520 & 0.036 & 0.000 \\
17.50 & 9.072 & 25.205 & 35.934 & 39.753 & 36.993 & 29.797 & 20.844 & 12.598 & 6.370 & 2.655 & 0.720 & 0.073 & 0.000 \\
18.50 & 10.300 & 28.583 & 40.851 & 45.366 & 42.127 & 34.300 & 24.253 & 14.996 & 7.737 & 3.286 & 1.012 & 0.149 & 0.000 \\
19.50 & 11.524 & 32.004 & 45.866 & 51.169 & 48.099 & 39.173 & 27.971 & 17.496 & 9.327 & 3.983 & 1.357 & 0.249 & 0.000 \\
20.50 & 12.813 & 35.588 & 51.121 & 57.190 & 53.971 & 44.511 & 32.048 & 20.197 & 10.949 & 4.822 & 1.742 & 0.379 & 0.000 \\
21.50 & 14.141 & 39.367 & 56.639 & 63.412 & 60.143 & 49.849 & 36.310 & 23.169 & 12.664 & 5.741 & 2.176 & 0.548 & 0.000 \\
22.50 & 15.498 & 43.208 & 62.269 & 70.052 & 66.582 & 55.397 & 40.605 & 26.176 & 14.530 & 6.697 & 2.596 & 0.706 & 0.000 \\
23.50 & 16.836 & 47.020 & 67.855 & 76.544 & 73.112 & 61.143 & 45.046 & 29.195 & 16.394 & 7.689 & 3.005 & 0.850 & 0.000 \\
24.50 & 18.178 & 50.850 & 73.474 & 82.999 & 79.531 & 66.897 & 49.526 & 32.330 & 18.242 & 8.756 & 3.385 & 0.995 & 0.027 \\
25.50 & 19.475 & 54.630 & 79.061 & 89.517 & 85.920 & 72.456 & 53.935 & 35.320 & 20.069 & 9.784 & 3.800 & 1.134 & 0.116 \\
26.50 & 20.742 & 58.295 & 84.381 & 95.742 & 92.149 & 77.952 & 58.107 & 38.263 & 21.851 & 10.776 & 4.219 & 1.267 & 0.263 \\
27.50 & 21.926 & 61.733 & 89.423 & 101.604 & 98.036 & 83.093 & 62.134 & 40.962 & 23.504 & 11.668 & 4.619 & 1.394 & 0.331 \\
28.50 & 23.036 & 64.966 & 94.158 & 107.100 & 103.463 & 87.800 & 65.763 & 43.465 & 24.965 & 12.434 & 4.943 & 1.507 & 0.487 \\
29.50 & 24.049 & 67.905 & 98.444 & 112.064 & 108.420 & 92.016 & 68.962 & 45.609 & 26.181 & 13.067 & 5.160 & 1.547 & 0.641 \\
30.50 & 24.940 & 70.479 & 102.262 & 116.443 & 112.744 & 95.674 & 71.672 & 47.386 & 27.166 & 13.477 & 5.264 & 1.521 &   -  \\
31.50 & 25.703 & 72.665 & 105.466 & 120.096 & 116.316 & 98.667 & 73.814 & 48.700 & 27.835 & 13.697 & 5.269 & 1.503 &   -  \\
32.50 & 26.332 & 74.431 & 108.062 & 122.995 & 119.093 & 100.881 & 75.346 & 49.556 & 28.188 & 13.725 &   -  & 1.555 &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllll}
\caption{Level densities for $^{31}$Cl}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$\\
\hline\\
\endhead
0.50 & 0.285 & 0.505 & 0.457 & 0.339 & 0.205 & 0.079 & 0.025 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.382 & 0.701 & 0.697 & 0.494 & 0.321 & 0.147 & 0.042 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.498 & 0.919 & 0.909 & 0.737 & 0.502 & 0.213 & 0.075 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.673 & 1.198 & 1.228 & 0.986 & 0.685 & 0.337 & 0.114 & 0.028 & 0.002 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.895 & 1.586 & 1.663 & 1.393 & 0.937 & 0.472 & 0.187 & 0.056 & 0.005 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.178 & 2.106 & 2.270 & 1.962 & 1.313 & 0.675 & 0.276 & 0.090 & 0.013 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.478 & 2.681 & 2.897 & 2.524 & 1.870 & 1.043 & 0.456 & 0.134 & 0.023 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.942 & 3.434 & 3.713 & 3.281 & 2.444 & 1.400 & 0.650 & 0.226 & 0.036 & 0.000 & 0.000 & 0.000 \\
8.50 & 2.451 & 4.325 & 4.907 & 4.297 & 3.287 & 1.880 & 0.887 & 0.328 & 0.079 & 0.000 & 0.000 & 0.000 \\
9.50 & 3.059 & 5.381 & 6.186 & 5.626 & 4.363 & 2.624 & 1.196 & 0.477 & 0.128 & 0.000 & 0.000 & 0.000 \\
10.50 & 3.749 & 6.568 & 7.663 & 7.028 & 5.504 & 3.438 & 1.732 & 0.675 & 0.189 & 0.014 & 0.000 & 0.000 \\
11.50 & 4.704 & 8.287 & 9.578 & 8.782 & 6.912 & 4.384 & 2.332 & 0.985 & 0.287 & 0.025 & 0.004 & 0.000 \\
12.50 & 5.686 & 10.009 & 11.852 & 11.145 & 8.915 & 5.548 & 3.017 & 1.350 & 0.433 & 0.044 & 0.007 & 0.000 \\
13.50 & 6.817 & 12.023 & 14.239 & 13.495 & 10.998 & 7.351 & 4.048 & 1.783 & 0.628 & 0.094 & 0.012 & 0.000 \\
14.50 & 8.129 & 14.353 & 17.218 & 16.322 & 13.360 & 9.083 & 5.261 & 2.453 & 0.856 & 0.149 & 0.026 & 0.000 \\
15.50 & 9.701 & 17.157 & 20.514 & 19.605 & 16.190 & 11.123 & 6.578 & 3.240 & 1.197 & 0.236 & 0.044 & 0.000 \\
16.50 & 11.329 & 20.057 & 24.351 & 23.607 & 19.777 & 13.708 & 8.135 & 4.112 & 1.648 & 0.385 & 0.082 & 0.000 \\
17.50 & 13.178 & 23.322 & 28.403 & 27.739 & 23.437 & 16.725 & 10.184 & 5.164 & 2.143 & 0.597 & 0.133 & 0.000 \\
18.50 & 15.294 & 27.164 & 32.951 & 32.482 & 27.460 & 19.907 & 12.476 & 6.468 & 2.751 & 0.851 & 0.221 & 0.003 \\
19.50 & 17.500 & 31.118 & 38.234 & 37.934 & 32.115 & 23.475 & 14.946 & 8.061 & 3.520 & 1.185 & 0.334 & 0.007 \\
20.50 & 19.857 & 35.366 & 43.606 & 43.470 & 37.503 & 27.737 & 17.710 & 9.763 & 4.480 & 1.598 & 0.487 & 0.014 \\
21.50 & 22.420 & 39.951 & 49.288 & 49.505 & 42.958 & 32.159 & 21.096 & 11.617 & 5.518 & 2.120 & 0.665 & 0.026 \\
22.50 & 25.171 & 44.970 & 55.741 & 55.959 & 48.761 & 36.881 & 24.482 & 13.942 & 6.675 & 2.664 & 0.861 & 0.047 \\
23.50 & 27.936 & 49.986 & 62.129 & 63.002 & 55.301 & 41.850 & 28.134 & 16.264 & 8.082 & 3.263 & 1.075 & 0.076 \\
24.50 & 30.855 & 55.229 & 68.715 & 70.023 & 61.771 & 47.470 & 31.948 & 18.732 & 9.503 & 3.936 & 1.266 & 0.128 \\
25.50 & 33.862 & 60.736 & 75.553 & 77.291 & 68.429 & 52.970 & 36.252 & 21.429 & 11.008 & 4.602 & 1.468 & 0.228   \\
26.50 & 36.823 & 66.160 & 82.693 & 84.904 & 75.318 & 58.593 & 40.415 & 24.257 & 12.614 & 5.281 & 1.750 & 0.415   \\
27.50 & 39.785 & 71.545 & 89.573 & 92.284 & 82.412 & 64.341 & 44.627 & 27.029 & 14.220 & 5.999 & 2.075 & 0.647   \\
28.50 & 42.694 & 76.904 & 96.338 & 99.551 & 89.213 & 70.188 & 48.945 & 29.763 & 15.832 & 6.752 & 2.449 & 0.836   \\
29.50 & 45.544 & 82.110 & 103.035 & 106.702 & 95.837 & 75.713 & 53.101 & 32.517 & 17.351 & 7.510 & 2.812 & 0.869 \\
30.50 & 48.242 & 87.043 & 109.398 & 113.553 & 102.275 & 81.005 & 56.999 & 35.093 & 18.838 & 8.227 & 3.115 & 0.779 \\
31.50 & 50.740 & 91.614 & 115.278 & 119.874 & 108.273 & 85.974 & 60.657 & 37.428 & 20.162 & 8.905 & 3.353 & 0.685 \\
32.50 & 53.028 & 95.833 & 120.663 & 125.649 & 113.670 & 90.496 & 6.913 & 39.523 & 21.330 & 9.496 & 3.501 & 0.676 \\
33.50 & 55.060 & 99.527 & 125.499 & 130.812 & 18.452 & 94.415 & 66.764 & 41.320 & 22.302 & 9.955 & 3.597 & 0.750 \\
34.50 & 56.783 & 102.697 & 129.586 & 135.141 & 122.556 & 97.672 & 69.062 & 42.772 & 23.034 & 10.282 & 3.693 & 0.877 \\
35.50 & 58.183 & 105.250 & 132.888 & 138.634 & 125.775 & 100.270 & 70.782 & 43.808 & 23.529 & 10.468 & 3.785 & 1.044 \\
36.50 & 59.235 & 107.151 & 135.372 & 141.200 & 128.097 & 102.022 & 71.928 & 44.403 & 23.747 & 10.502 & 3.841 & 1.111 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllllcc}
\caption{Level densities for $^{32}$Cl}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 & J=12 \\
\hline\\
\endhead
0.50 & 0.236 & 0.655 & 0.767 & 0.674 & 0.409 & 0.196 & 0.059 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.308 & 0.870 & 1.070 & 0.955 & 0.626 & 0.330 & 0.125 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.409 & 1.116 & 1.384 & 1.254 & 0.853 & 0.472 & 0.193 & 0.057 & 0.009 & 0.002 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.532 & 1.464 & 1.844 & 1.653 & 1.151 & 0.654 & 0.277 & 0.085 & 0.014 & 0.003 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.691 & 1.896 & 2.431 & 2.296 & 1.668 & 0.916 & 0.397 & 0.129 & 0.026 & 0.005 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.882 & 2.426 & 3.098 & 2.969 & 2.222 & 1.328 & 0.600 & 0.227 & 0.048 & 0.009 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.111 & 3.032 & 3.917 & 3.802 & 2.886 & 1.822 & 0.896 & 0.336 & 0.080 & 0.016 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.392 & 3.859 & 4.980 & 4.889 & 3.771 & 2.393 & 1.223 & 0.496 & 0.116 & 0.026 & 0.000 & 0.000 & 0.000 \\
8.50 & 1.754 & 4.748 & 6.321 & 6.281 & 5.055 & 3.206 & 1.680 & 0.696 & 0.203 & 0.047 & 0.000 & 0.000 & 0.000 \\
9.50 & 2.133 & 5.759 & 7.729 & 7.767 & 6.356 & 4.303 & 2.297 & 0.988 & 0.312 & 0.080 & 0.002 & 0.000 & 0.000 \\
10.50 & 2.581 & 7.015 & 9.493 & 9.582 & 7.925 & 5.447 & 3.058 & 1.430 & 0.457 & 0.119 & 0.008 & 0.000 & 0.000 \\
11.50 & 3.149 & 8.592 & 11.673 & 11.883 & 9.863 & 6.872 & 3.927 & 1.891 & 0.698 & 0.185 & 0.015 & 0.000 & 0.000 \\
12.50 & 3.726 & 10.209 & 13.912 & 14.413 & 12.319 & 8.815 & 5.047 & 2.468 & 0.966 & 0.294 & 0.029 & 0.000 & 0.000 \\
13.50 & 4.398 & 12.039 & 16.542 & 17.250 & 14.859 & 10.805 & 6.564 & 3.306 & 1.319 & 0.413 & 0.062 & 0.000 & 0.000 \\
14.50 & 5.201 & 14.289 & 19.719 & 20.587 & 17.807 & 13.109 & 8.123 & 4.303 & 1.778 & 0.577 & 0.103 & 0.003 & 0.000 \\
15.50 & 6.037 & 16.639 & 23.091 & 24.493 & 21.449 & 15.845 & 9.956 & 5.402 & 2.378 & 0.801 & 0.169 & 0.007 & 0.000 \\
16.50 & 6.969 & 19.178 & 26.706 & 28.541 & 25.323 & 19.198 & 12.330 & 6.696 & 3.032 & 1.098 & 0.264 & 0.015 & 0.000 \\
17.50 & 7.967 & 22.036 & 30.746 & 32.962 & 29.510 & 22.638 & 14.863 & 8.393 & 3.833 & 1.430 & 0.387 & 0.036 & 0.000 \\
18.50 & 9.070 & 25.199 & 35.341 & 38.130 & 34.194 & 26.413 & 17.644 & 10.199 & 4.869 & 1.841 & 0.536 & 0.066 & 0.000 \\
19.50 & 10.196 & 28.390 & 39.950 & 43.539 & 39.541 & 30.725 & 20.720 & 12.172 & 5.931 & 2.382 & 0.719 & 0.111 & 0.000 \\
20.50 & 11.417 & 31.831 & 44.931 & 49.136 & 44.935 & 35.527 & 24.383 & 14.367 & 7.141 & 2.955 & 0.988 & 0.178 & 0.000 \\
21.50 & 12.733 & 35.520 & 50.150 & 55.150 & 50.668 & 40.384 & 28.056 & 16.930 & 8.455 & 3.615 & 1.274 & 0.286 & 0.000 \\
22.50 & 14.041 & 39.236 & 55.712 & 61.587 & 56.763 & 45.601 & 31.925 & 19.495 & 10.076 & 4.394 & 1.598 & 0.422 & 0.008 \\
23.50 & 15.389 & 42.986 & 61.209 & 67.935 & 63.218 & 51.205 & 36.075 & 22.181 & 11.687 & 5.266 & 1.955 & 0.583 & 0.020 \\
24.50 & 16.782 & 46.853 & 66.848 & 74.368 & 69.557 & 56.714 & 40.517 & 25.054 & 13.399 & 6.160 & 2.327 & 0.731 & 0.042 \\
25.50 & 18.143 & 50.745 & 72.596 & 80.908 & 76.040 & 62.267 & 44.824 & 28.121 & 15.261 & 7.084 & 2.687 & 0.821 & 0.077 \\
26.50 & 19.480 & 54.479 & 78.112 & 87.458 & 82.551 & 67.901 & 49.133 & 31.074 & 17.120 & 8.055 & 3.021 & 0.851 & 0.119 \\
27.50 & 20.778 & 58.095 & 83.455 & 93.656 & 88.753 & 73.492 & 53.470 & 34.019 & 18.928 & 8.965 & 3.334 & 0.892 & 0.153 \\
28.50 & 22.035 & 61.611 & 88.649 & 99.566 & 94.685 & 78.737 & 57.619 & 36.941 & 20.652 & 9.809 & 3.674 & 0.981 & 0.167 \\
29.50 & 23.186 & 64.830 & 93.470 & 105.247 & 100.331 & 83.656 & 61.462 & 39.694 & 22.314 & 10.593 & 3.994 & 1.133 & 0.181 \\
30.50 & 24.242 & 67.758 & 97.835 & 110.310 & 105.477 & 88.261 & 64.988 & 42.179 & 23.792 & 11.302 & 4.316 & 1.339 & 0.479 \\
31.50 & 25.174 & 70.365 & 101.698 & 114.791 & 110.000 & 92.310 & 68.139 & 44.376 & 25.039 & 11.932 & 4.636 & 1.529 & 0.616 \\
32.50 & 25.964 & 72.587 & 105.052 & 118.676 & 113.847 & 95.732 & 70.789 & 46.256 & 26.061 & 12.453 & 4.905 & 1.640 &   -  \\
33.50 & 26.599 & 74.379 & 107.713 & 121.754 & 116.987 & 98.453 & 72.882 & 47.698 & 26.853 & 12.861 & 5.097 &   -  &   -  \\
34.50 & 27.068 & 75.692 & 109.688 & 124.049 & 119.302 & 100.495 & 74.389 & 48.681 & 27.339 & 13.135 & 5.188 &  -   &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllcl}
\caption{Level densities for $^{33}$Cl}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ & J=$\dfrac{23}{2}$  \\
\hline\\
\endhead
0.50 & 0.279 & 0.477 & 0.410 & 0.271 & 0.145 & 0.040 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.399 & 0.669 & 0.621 & 0.446 & 0.213 & 0.069 & 0.013 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.527 & 0.897 & 0.843 & 0.610 & 0.332 & 0.124 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.691 & 1.204 & 1.146 & 0.846 & 0.489 & 0.202 & 0.055 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.931 & 1.546 & 1.553 & 1.197 & 0.707 & 0.287 & 0.087 & 0.016 & 0.003 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.211 & 2.069 & 2.078 & 1.565 & 0.947 & 0.438 & 0.138 & 0.027 & 0.005 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.550 & 2.602 & 2.727 & 2.193 & 1.384 & 0.603 & 0.218 & 0.050 & 0.011 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.950 & 3.294 & 3.491 & 2.828 & 1.836 & 0.939 & 0.367 & 0.096 & 0.020 & 0.002 & 0.000 & 0.000 \\
8.50 & 2.481 & 4.183 & 4.386 & 3.658 & 2.383 & 1.276 & 0.517 & 0.146 & 0.045 & 0.003 & 0.000 & 0.000 \\
9.50 & 3.082 & 5.172 & 5.656 & 4.729 & 3.166 & 1.717 & 0.728 & 0.219 & 0.070 & 0.008 & 0.000 & 0.000 \\
10.50 & 3.752 & 6.277 & 6.962 & 5.988 & 4.218 & 2.358 & 1.067 & 0.357 & 0.120 & 0.014 & 0.000 & 0.000 \\
11.50 & 4.498 & 7.588 & 8.496 & 7.396 & 5.321 & 3.125 & 1.485 & 0.508 & 0.176 & 0.025 & 0.000 & 0.000 \\
12.50 & 5.477 & 9.278 & 10.387 & 9.123 & 6.657 & 3.990 & 1.974 & 0.748 & 0.268 & 0.040 & 0.000 & 0.000 \\
13.50 & 6.466 & 10.968 & 12.523 & 11.253 & 8.369 & 5.101 & 2.575 & 1.014 & 0.379 & 0.059 & 0.000 & 0.000 \\
14.50 & 7.571 & 12.886 & 14.878 & 13.464 & 10.291 & 6.497 & 3.391 & 1.347 & 0.519 & 0.097 & 0.003 & 0.000 \\
15.50 & 8.911 & 15.134 & 17.508 & 16.010 & 12.373 & 7.958 & 4.341 & 1.881 & 0.760 & 0.141 & 0.012 & 0.000 \\
16.50 & 10.242 & 17.592 & 20.623 & 19.160 & 14.849 & 9.657 & 5.395 & 2.428 & 1.009 & 0.233 & 0.027 & 0.000 \\
17.50 & 11.707 & 20.125 & 23.771 & 22.317 & 17.735 & 11.836 & 6.680 & 3.073 & 1.312 & 0.333 & 0.058 & 0.000 \\
18.50 & 13.275 & 22.997 & 27.292 & 25.854 & 20.753 & 14.032 & 8.148 & 3.878 & 1.685 & 0.459 & 0.101 & 0.000 \\
19.50 & 14.998 & 26.076 & 30.991 & 29.639 & 24.004 & 16.500 & 9.832 & 4.868 & 2.130 & 0.626 & 0.162 & 0.000 \\
20.50 & 16.716 & 29.169 & 35.118 & 33.854 & 27.584 & 19.186 & 11.639 & 5.894 & 2.641 & 0.814 & 0.228 & 0.000 \\
21.50 & 18.504 & 32.410 & 39.195 & 38.086 & 31.468 & 22.282 & 13.639 & 7.032 & 3.176 & 1.064 & 0.298 & 0.000 \\
22.50 & 20.384 & 35.839 & 43.568 & 42.502 & 35.392 & 25.390 & 15.877 & 8.282 & 3.754 & 1.317 & 0.363 & 0.000 \\
23.50 & 22.283 & 39.292 & 47.970 & 47.153 & 39.528 & 28.628 & 18.108 & 9.686 & 4.376 & 1.595 & 0.447 & 0.015 \\
24.50 & 24.143 & 42.683 & 52.305 & 51.834 & 43.888 & 32.043 & 20.436 & 11.067 & 5.082 & 1.916 & 0.554 & 0.054 \\
25.50 & 26.018 & 46.035 & 56.587 & 56.395 & 48.102 & 35.588 & 22.797 & 12.470 & 5.778 & 2.244 & 0.682 & 0.131 \\
26.50 & 27.829 & 49.398 & 60.883 & 60.917 & 52.267 & 38.955 & 25.270 & 13.972 & 6.504 & 2.584 & 0.830 & 0.218 \\
27.50 & 29.535 & 52.517 & 64.948 & 65.313 & 56.387 & 42.224 & 27.586 & 15.431 & 7.300 & 2.924 & 0.977 & 0.247 \\
28.50 & 31.123 & 55.430 & 68.709 & 69.346 & 60.257 & 45.393 & 29.793 & 16.825 & 8.059 & 3.258 & 1.103 & 0.191 \\
29.50 & 32.616 & 58.158 & 72.186 & 73.041 & 63.782 & 48.302 & 31.955 & 18.160 & 8.796 & 3.544 & 1.170 & 0.100 \\
30.50 & 33.909 & 60.533 & 75.282 & 76.383 & 66.944 & 50.870 & 33.860 & 19.391 & 9.469 & 3.769 & 1.177 & 0.132 \\
31.50 & 35.012 & 62.549 & 77.895 & 79.235 & 69.716 & 53.100 & 35.518 & 20.469 & 10.070 & 3.920 &   -  & 0.436 \\
32.50 & 35.899 & 64.181 & 80.003 & 81.517 & 71.920 & 54.969 & 36.920 & 21.340 & 10.550 & 4.014 &   -  & 0.484 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllll}
\caption{Level densities for $^{34}$Cl}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 \\
\hline\\
\endhead
0.50 & 0.228 & 0.548 & 0.593 & 0.556 & 0.271 & 0.108 & 0.019 & 0.004 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.316 & 0.728 & 0.813 & 0.743 & 0.383 & 0.159 & 0.042 & 0.006 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.405 & 1.015 & 1.149 & 1.063 & 0.603 & 0.226 & 0.072 & 0.011 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.513 & 1.298 & 1.543 & 1.399 & 0.824 & 0.372 & 0.127 & 0.020 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.647 & 1.695 & 2.011 & 1.856 & 1.107 & 0.554 & 0.193 & 0.036 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.827 & 2.158 & 2.600 & 2.383 & 1.521 & 0.778 & 0.306 & 0.077 & 0.000 & 0.003 & 0.000 \\
6.50 & 1.051 & 2.754 & 3.247 & 3.041 & 2.033 & 1.047 & 0.437 & 0.118 & 0.008 & 0.005 & 0.000 \\
7.50 & 1.287 & 3.366 & 4.151 & 3.891 & 2.694 & 1.422 & 0.632 & 0.176 & 0.020 & 0.011 & 0.000 \\
8.50 & 1.556 & 4.065 & 5.075 & 4.801 & 3.426 & 1.945 & 0.926 & 0.295 & 0.056 & 0.029 & 0.000 \\
9.50 & 1.876 & 4.967 & 6.138 & 5.847 & 4.281 & 2.514 & 1.244 & 0.433 & 0.096 & 0.051 & 0.000 \\
10.50 & 2.240 & 5.891 & 7.505 & 7.203 & 5.266 & 3.210 & 1.650 & 0.602 & 0.157 & 0.081 & 0.000 \\
11.50 & 2.619 & 6.887 & 8.884 & 8.612 & 6.624 & 4.146 & 2.112 & 0.820 & 0.254 & 0.121 & 0.000 \\
12.50 & 3.028 & 7.979 & 10.425 & 10.240 & 7.998 & 5.128 & 2.808 & 1.111 & 0.405 & 0.168 & 0.000  \\
13.50 & 3.492 & 9.181 & 12.049 & 11.975 & 9.594 & 6.241 & 3.505 & 1.504 & 0.576 & 0.219 & 0.000  \\
14.50 & 3.942 & 10.538 & 13.955 & 14.041 & 11.282 & 7.548 & 4.284 & 1.922 & 0.783 & 0.292 & 0.008 \\
15.50 & 4.434 & 11.887 & 15.844 & 16.134 & 13.301 & 9.067 & 5.196 & 2.425 & 1.022 & 0.359 & 0.022 \\
16.50 & 4.942 & 13.345 & 17.931 & 18.394 & 15.358 & 10.616 & 6.302 & 3.047 & 1.286 & 0.450 & 0.051 \\
17.50 & 5.447 & 14.835 & 20.099 & 20.852 & 17.604 & 12.314 & 7.429 & 3.707 & 1.631 & 0.546 & 0.115 \\
18.50 & 5.966 & 16.301 & 22.238 & 23.399 & 19.942 & 14.183 & 8.638 & 4.436 & 1.962 & 0.661 & 0.202 \\
19.50 & 6.494 & 17.768 & 24.401 & 25.890 & 22.272 & 16.156 & 9.964 & 5.250 & 2.314 & 0.803 & 0.305 \\
20.50 & 7.031 & 19.298 & 26.656 & 28.413 & 24.633 & 18.129 & 11.401 & 6.179 & 2.676 & 0.964 & 0.400 \\
21.50 & 7.539 & 20.713 & 28.773 & 30.945 & 27.020 & 20.177 & 12.828 & 7.080 & 3.089 & 1.138 & 0.461 \\
22.50 & 8.048 & 22.061 & 30.801 & 33.300 & 29.424 & 22.259 & 14.292 & 7.977 & 3.474 & 1.331 & 0.477 \\
23.50 & 8.516 & 23.376 & 32.699 & 35.516 & 31.647 & 24.222 & 15.775 & 8.853 & 3.856 & 1.503 & 0.453 \\
24.50 & 8.940 & 24.540 & 34.537 & 37.620 & 33.715 & 26.063 & 17.138 & 9.703 & 4.243 & 1.666 & 0.427 \\
25.50 & 9.316 & 25.570 & 36.108 & 39.446 & 35.686 & 27.727 & 18.389 & 10.442 & 4.643 & 1.828 & 0.400 \\
26.50 & 9.636 & 26.455 & 37.441 & 40.996 & 37.337 & 29.267 & 19.527 & 11.085 & 5.024 & 1.980 & 0.399 \\
27.50 & 9.891 & 27.157 & 38.531 & 42.248 & 38.680 & 30.473 & 20.461 & 11.666 & 5.385 & 2.128 & 0.430 \\
28.50 & 10.076 & 27.668 & 39.336 & 43.204 & 39.698 & 31.381 & 21.210 & 12.132 & 5.736 & 2.265 & 0.490 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllc}
\caption{Level densities for $^{35}$Cl}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$  \\
\hline\\
\endhead
0.50 & 0.188 & 0.316 & 0.259 & 0.159 & 0.050 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.259 & 0.446 & 0.370 & 0.235 & 0.080 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.378 & 0.628 & 0.515 & 0.345 & 0.130 & 0.015 & 0.007 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.510 & 0.853 & 0.755 & 0.499 & 0.219 & 0.028 & 0.014 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.679 & 1.108 & 1.029 & 0.694 & 0.320 & 0.071 & 0.026 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.886 & 1.452 & 1.336 & 0.929 & 0.449 & 0.118 & 0.052 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.147 & 1.866 & 1.744 & 1.226 & 0.619 & 0.198 & 0.086 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.440 & 2.333 & 2.229 & 1.634 & 0.855 & 0.315 & 0.132 & 0.000 & 0.004 & 0.000 \\
8.50 & 1.763 & 2.840 & 2.756 & 2.062 & 1.153 & 0.461 & 0.209 & 0.000 & 0.012 & 0.000 \\
9.50 & 2.134 & 3.412 & 3.355 & 2.561 & 1.480 & 0.677 & 0.296 & 0.010 & 0.024 & 0.000 \\
10.50 & 2.506 & 4.065 & 4.071 & 3.136 & 1.892 & 0.929 & 0.396 & 0.027 & 0.044 & 0.000 \\
11.50 & 2.895 & 4.725 & 4.824 & 3.847 & 2.412 & 1.213 & 0.516 & 0.065 & 0.073 & 0.000 \\
12.50 & 3.308 & 5.425 & 5.685 & 4.587 & 2.974 & 1.599 & 0.670 & 0.122 & 0.108 & 0.000 \\
13.50 & 3.755 & 6.140 & 6.575 & 5.440 & 3.623 & 1.987 & 0.836 & 0.209 & 0.148 & 0.000 \\
14.50 & 4.181 & 6.893 & 7.580 & 6.365 & 4.345 & 2.412 & 1.026 & 0.328 & 0.183 & 0.000 \\
15.50 & 4.608 & 7.638 & 8.598 & 7.388 & 5.192 & 2.903 & 1.272 & 0.482 & 0.208 & 0.000 \\
16.50 & 5.051 & 8.436 & 9.638 & 8.410 & 6.031 & 3.447 & 1.568 & 0.648 & 0.218 & 0.000 \\
17.50 & 5.482 & 9.192 & 10.723 & 9.511 & 6.936 & 3.979 & 1.883 & 0.835 & 0.216 & 0.006 \\
18.50 & 5.888 & 9.932 & 11.762 & 10.538 & 7.827 & 4.529 & 2.233 & 1.000 & 0.220 & 0.029 \\
19.50 & 6.275 & 10.637 & 12.734 & 11.512 & 8.683 & 5.151 & 2.616 & 1.148 & 0.229 & 0.087 \\
20.50 & 6.637 & 11.345 & 13.641 & 12.411 & 9.490 & 5.741 & 3.034 & 1.305 & 0.265 & 0.178 \\
21.50 & 6.955 & 11.956 & 14.408 & 13.282 & 10.275 & 6.340 & 3.443 & 1.444 & 0.337 & 0.245 \\
22.50 & 7.228 & 12.492 & 15.050 & 14.011 & 10.999 & 6.934 & 3.833 & 1.584 & 0.442 &   -  \\
23.50 & 7.442 & 12.939 & 15.546 & 14.618 & 11.626 & 7.500 & 4.187 & 1.719 & 0.570 &   -  \\
24.50 & 7.602 & 13.274 & 15.941 & 15.121 & 12.158 & 7.987 & 4.494 & 1.841 & 0.689 &   -  \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllc}
\caption{Level densities for $^{36}$Cl}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7  \\
\hline\\
\endhead
0.50 & 0.114 & 0.414 & 0.421 & 0.297 & 0.072 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.167 & 0.566 & 0.543 & 0.419 & 0.111 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.236 & 0.748 & 0.704 & 0.549 & 0.164 & 0.014 & 0.011 & 0.000 \\
3.50 & 0.313 & 0.938 & 0.891 & 0.706 & 0.241 & 0.043 & 0.031 & 0.000 \\
4.50 & 0.393 & 1.132 & 1.098 & 0.864 & 0.341 & 0.089 & 0.066 & 0.000 \\
5.50 & 0.474 & 1.322 & 1.328 & 1.028 & 0.466 & 0.164 & 0.120 & 0.000 \\
6.50 & 0.549 & 1.476 & 1.601 & 1.229 & 0.626 & 0.276 & 0.181 & 0.000 \\
7.50 & 0.625 & 1.619 & 1.863 & 1.452 & 0.830 & 0.427 & 0.232 & 0.000 \\
8.50 & 0.705 & 1.730 & 2.115 & 1.693 & 1.080 & 0.586 & 0.266 & 0.000 \\
9.50 & 0.790 & 1.841 & 2.377 & 1.978 & 1.361 & 0.759 & 0.280 & 0.000 \\
10.50 & 0.866 & 1.976 & 2.640 & 2.312 & 1.676 & 0.911 & 0.282 & 0.010 \\
11.50 & 0.928 & 2.140 & 2.904 & 2.668 & 2.021 & 1.058 & 0.298 & 0.040 \\
12.50 & 0.959 & 2.322 & 3.176 & 3.032 & 2.344 & 1.205 & 0.352 & 0.130 \\
13.50 & 0.963 & 2.528 & 3.444 & 3.372 & 2.629 & 1.344 & 0.435 & 0.345 \\
14.50 & 0.952 & 2.720 & 3.699 & 3.667 & 2.846 & 1.487 & 0.546 & 0.623 \\
15.50 & 0.938 & 2.881 & 3.891 & 3.888 & 3.019 & 1.624 & 0.681 & 0.656 \\
16.50 & 0.940 & 2.994 & 4.024 & 4.039 & 3.115 & 1.773 & 0.818 &   -   \\
17.50 & 0.956 & 3.054 & 4.082 & 4.111 & 3.165 & 1.902 & 0.951 &   -   \\
18.50 & 0.982 & 3.060 & 4.066 & 4.128 & 3.197 & 2.037 & 1.043 &   -   \\
19.50 & 1.022 & 3.015 & 4.007 & 4.099 & 3.212 & 2.152 & 1.096 &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllccc}
\caption{Level densities for $^{30}$Ar}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10  \\
\hline\\
\endhead
0.50 & 0.171 & 0.158 & 0.364 & 0.203 & 0.211 & 0.051 & 0.042 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.222 & 0.224 & 0.491 & 0.293 & 0.297 & 0.089 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.287 & 0.321 & 0.664 & 0.407 & 0.418 & 0.142 & 0.099 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.373 & 0.471 & 0.887 & 0.612 & 0.564 & 0.212 & 0.149 & 0.008 & 0.003 & 0.000 & 0.000 \\
4.50 & 0.475 & 0.624 & 1.185 & 0.858 & 0.833 & 0.332 & 0.229 & 0.014 & 0.007 & 0.000 & 0.000 \\
5.50 & 0.588 & 0.811 & 1.512 & 1.132 & 1.130 & 0.519 & 0.326 & 0.026 & 0.013 & 0.000 & 0.000 \\
6.50 & 0.726 & 1.095 & 1.957 & 1.500 & 1.524 & 0.719 & 0.455 & 0.051 & 0.022 & 0.000 & 0.000 \\
7.50 & 0.886 & 1.437 & 2.490 & 2.026 & 2.001 & 1.024 & 0.615 & 0.101 & 0.042 & 0.000 & 0.000 \\
8.50 & 1.069 & 1.803 & 3.077 & 2.594 & 2.533 & 1.375 & 0.852 & 0.170 & 0.067 & 0.000 & 0.000 \\
9.50 & 1.281 & 2.241 & 3.729 & 3.279 & 3.174 & 1.822 & 1.130 & 0.303 & 0.112 & 0.000 & 0.000 \\
10.50 & 1.508 & 2.780 & 4.608 & 4.078 & 3.934 & 2.361 & 1.474 & 0.460 & 0.169 & 0.000 & 0.000 \\
11.50 & 1.776 & 3.447 & 5.534 & 5.117 & 4.825 & 2.987 & 1.893 & 0.690 & 0.240 & 0.000 & 0.000 \\
12.50 & 2.063 & 4.128 & 6.540 & 6.219 & 5.918 & 3.823 & 2.392 & 0.980 & 0.361 & 0.007 & 0.000 \\
13.50 & 2.381 & 4.927 & 7.727 & 7.424 & 7.032 & 4.683 & 3.080 & 1.335 & 0.501 & 0.017 & 0.000 \\
14.50 & 2.708 & 5.823 & 8.996 & 8.907 & 8.379 & 5.682 & 3.818 & 1.792 & 0.672 & 0.037 & 0.000 \\
15.50 & 3.060 & 6.790 & 10.361 & 10.402 & 9.745 & 6.849 & 4.628 & 2.261 & 0.883 & 0.094 & 0.000 \\
16.50 & 3.437 & 7.794 & 11.816 & 12.032 & 11.234 & 8.111 & 5.570 & 2.782 & 1.157 & 0.178 & 0.000 \\
17.50 & 3.810 & 8.885 & 13.412 & 13.804 & 12.804 & 9.435 & 6.586 & 3.346 & 1.476 & 0.303 & 0.021 \\
18.50 & 4.208 & 10.017 & 15.023 & 15.673 & 14.537 & 10.877 & 7.602 & 3.915 & 1.853 & 0.457 & 0.107 \\
19.50 & 4.594 & 11.149 & 16.651 & 17.506 & 16.289 & 12.382 & 8.668 & 4.494 & 2.243 & 0.628 & 0.271 \\
20.50 & 4.973 & 12.302 & 18.302 & 19.341 & 18.087 & 13.896 & 9.758 & 5.101 & 2.658 & 0.763 & 0.335 \\
21.50 & 5.355 & 13.442 & 19.974 & 21.195 & 19.895 & 15.385 & 10.818 & 5.789 & 3.069 & 0.879 & 0.202 \\
22.50 & 5.716 & 14.550 & 21.573 & 23.010 & 21.682 & 16.838 & 11.844 & 6.468 & 3.461 & 1.026 & 0.059 \\
23.50 & 6.067 & 15.592 & 23.091 & 24.695 & 23.378 & 18.214 & 12.838 & 7.138 & 3.817 & 1.276 & 0.103 \\
24.50 & 6.394 & 16.568 & 24.547 & 26.267 & 24.964 & 19.471 & 13.750 & 7.731 & 4.074 & 1.503 & 0.427 \\
25.50 & 6.695 & 17.472 & 25.848 & 27.718 & 26.419 & 20.577 & 14.522 & 8.228 & 4.228 & 1.611 & 0.568 \\
26.50 & 6.964 & 18.247 & 26.980 & 28.975 & 27.648 & 21.527 & 15.133 & 8.569 & 4.274 &    -  &    -  \\
27.50 & 7.199 & 18.907 & 27.927 & 30.007 & 28.621 & 22.254 & 15.550 & 8.789 &   -   &    -  &    -  \\
28.50 & 7.388 & 19.430 & 28.666 & 30.819 & 29.315 & 22.746 & 15.794 & 8.863 &   -   &    -  &    -  \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllll}
\caption{Level densities for $^{31}$Ar}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$ \\
\hline\\
\endhead
0.50 & 0.293 & 0.474 & 0.552 & 0.360 & 0.264 & 0.070 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.390 & 0.626 & 0.739 & 0.556 & 0.386 & 0.117 & 0.040 & 0.003 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.502 & 0.849 & 0.982 & 0.741 & 0.536 & 0.189 & 0.073 & 0.005 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.663 & 1.137 & 1.303 & 1.007 & 0.775 & 0.284 & 0.127 & 0.017 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.864 & 1.492 & 1.745 & 1.366 & 1.018 & 0.411 & 0.185 & 0.032 & 0.000 & 0.000 & 0.000 \\
5.50 & 1.110 & 1.889 & 2.203 & 1.846 & 1.390 & 0.638 & 0.265 & 0.052 & 0.004 & 0.000 & 0.000 \\
6.50 & 1.384 & 2.399 & 2.817 & 2.379 & 1.808 & 0.907 & 0.412 & 0.080 & 0.007 & 0.000 & 0.000 \\
7.50 & 1.773 & 2.995 & 3.519 & 3.039 & 2.322 & 1.231 & 0.595 & 0.153 & 0.020 & 0.000 & 0.000 \\
8.50 & 2.175 & 3.777 & 4.455 & 3.952 & 3.042 & 1.628 & 0.819 & 0.226 & 0.037 & 0.000 & 0.000 \\
9.50 & 2.633 & 4.567 & 5.442 & 4.926 & 3.833 & 2.251 & 1.095 & 0.341 & 0.062 & 0.003 & 0.000 \\
10.50 & 3.219 & 5.515 & 6.612 & 6.020 & 4.767 & 2.944 & 1.553 & 0.476 & 0.102 & 0.009 & 0.000 \\
11.50 & 3.858 & 6.647 & 8.034 & 7.404 & 5.854 & 3.715 & 2.008 & 0.713 & 0.162 & 0.019 & 0.000 \\
12.50 & 4.598 & 7.863 & 9.517 & 8.925 & 7.183 & 4.706 & 2.555 & 0.966 & 0.249 & 0.037 & 0.000 \\
13.50 & 5.366 & 9.217 & 11.201 & 10.607 & 8.620 & 5.781 & 3.216 & 1.287 & 0.394 & 0.062 & 0.000 \\
14.50 & 6.276 & 10.793 & 13.086 & 12.492 & 10.224 & 7.000 & 4.018 & 1.713 & 0.580 & 0.092 & 0.000 \\
15.50 & 7.197 & 12.399 & 15.176 & 14.678 & 11.965 & 8.303 & 4.872 & 2.200 & 0.830 & 0.121 & 0.000 \\
16.50 & 8.183 & 14.148 & 17.343 & 16.866 & 13.999 & 9.792 & 5.854 & 2.799 & 1.122 & 0.159 & 0.000 \\
17.50 & 9.230 & 15.987 & 19.670 & 19.211 & 16.033 & 11.478 & 6.989 & 3.441 & 1.443 & 0.201 & 0.000 \\
18.50 & 10.321 & 17.966 & 22.094 & 21.707 & 18.227 & 13.148 & 8.190 & 4.197 & 1.792 & 0.266 & 0.015 \\
19.50 & 11.406 & 19.934 & 24.563 & 24.323 & 20.548 & 14.954 & 9.443 & 4.934 & 2.152 & 0.374 & 0.047 \\
20.50 & 12.532 & 21.971 & 27.042 & 26.909 & 22.934 & 16.814 & 10.797 & 5.690 & 2.518 & 0.561 & 0.108 \\
21.50 & 13.627 & 23.990 & 29.565 & 29.486 & 25.281 & 18.716 & 12.127 & 6.442 & 2.879 & 0.798 & 0.217 \\
22.50 & 14.704 & 25.997 & 32.065 & 32.133 & 27.635 & 20.555 & 13.456 & 7.180 & 3.279 & 1.063 & 0.366 \\
23.50 & 15.724 & 27.890 & 34.414 & 34.624 & 29.954 & 22.362 & 14.708 & 7.925 & 3.689 & 1.345 & 0.494 \\
24.50 & 16.686 & 29.682 & 36.629 & 36.950 & 32.116 & 24.091 & 15.846 & 8.603 & 4.061 & 1.544 & 0.447 \\
25.50 & 17.561 & 31.317 & 38.704 & 39.104 & 34.080 & 25.644 & 16.911 & 9.232 & 4.375 & 1.634 & 0.254 \\
26.50 & 18.343 & 32.791 & 40.545 & 41.038 & 35.851 & 26.980 & 17.795 & 9.776 & 4.594 & 1.666 & 0.143 \\
27.50 & 19.013 & 34.023 & 42.117 & 42.660 & 37.345 & 28.101 & 18.505 & 10.270 & 4.735 & 1.739 & 0.201 \\
28.50 & 19.550 & 35.011 & 43.393 & 43.966 & 38.506 & 28.966 & 19.012 & 10.593 & 4.825 & 1.825 & 0.375 \\
29.50 & 19.959 & 35.761 & 44.370 & 44.949 & 39.334 & 29.535 & 19.339 & 10.773 & 4.859 & 1.830 & 0.531 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllllcc}
\caption{Level densities for $^{32}$Ar}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10 & J=11 \\
\hline\\
\endhead
0.50 & 0.173 & 0.103 & 0.231 & 0.099 & 0.081 & 0.020 & 0.008 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.217 & 0.168 & 0.340 & 0.153 & 0.125 & 0.043 & 0.015 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.266 & 0.236 & 0.451 & 0.259 & 0.223 & 0.079 & 0.026 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.329 & 0.317 & 0.625 & 0.354 & 0.311 & 0.117 & 0.040 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.396 & 0.419 & 0.800 & 0.488 & 0.473 & 0.178 & 0.074 & 0.009 & 0.000 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.491 & 0.618 & 1.085 & 0.730 & 0.671 & 0.251 & 0.120 & 0.019 & 0.002 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.582 & 0.814 & 1.394 & 1.008 & 0.922 & 0.381 & 0.192 & 0.036 & 0.006 & 0.000 & 0.000 & 0.000 \\
7.50 & 0.685 & 1.073 & 1.810 & 1.334 & 1.211 & 0.571 & 0.300 & 0.054 & 0.010 & 0.000 & 0.000 & 0.000 \\
8.50 & 0.839 & 1.425 & 2.332 & 1.814 & 1.627 & 0.794 & 0.427 & 0.089 & 0.019 & 0.000 & 0.000 & 0.000 \\
9.50 & 1.017 & 1.812 & 2.921 & 2.449 & 2.230 & 1.156 & 0.588 & 0.141 & 0.035 & 0.000 & 0.000 & 0.000 \\
10.50 & 1.221 & 2.272 & 3.621 & 3.126 & 2.831 & 1.568 & 0.874 & 0.201 & 0.059 & 0.000 & 0.000 & 0.000 \\
11.50 & 1.463 & 2.856 & 4.490 & 3.962 & 3.580 & 2.046 & 1.192 & 0.322 & 0.096 & 0.000 & 0.000 & 0.000 \\
12.50 & 1.726 & 3.535 & 5.484 & 5.030 & 4.579 & 2.630 & 1.565 & 0.489 & 0.185 & 0.000 & 0.000 & 0.000 \\
13.50 & 2.029 & 4.341 & 6.680 & 6.228 & 5.666 & 3.441 & 2.082 & 0.688 & 0.281 & 0.014 & 0.000 & 0.000 \\
14.50 & 2.389 & 5.200 & 7.981 & 7.618 & 6.919 & 4.365 & 2.695 & 0.939 & 0.410 & 0.027 & 0.004 & 0.000 \\
15.50 & 2.811 & 6.232 & 9.447 & 9.176 & 8.299 & 5.441 & 3.436 & 1.348 & 0.594 & 0.048 & 0.008 & 0.000 \\
16.50 & 3.251 & 7.421 & 11.229 & 11.082 & 10.097 & 6.648 & 4.302 & 1.794 & 0.817 & 0.079 & 0.016 & 0.000 \\
17.50 & 3.742 & 8.647 & 13.034 & 13.029 & 11.899 & 8.231 & 5.312 & 2.326 & 1.093 & 0.131 & 0.035 & 0.000 \\
18.50 & 4.279 & 10.032 & 15.079 & 15.169 & 13.926 & 9.827 & 6.546 & 2.970 & 1.393 & 0.200 & 0.062 & 0.000 \\
19.50 & 4.846 & 11.591 & 17.308 & 17.653 & 16.198 & 11.579 & 7.815 & 3.821 & 1.774 & 0.299 & 0.102 & 0.000 \\
20.50 & 5.431 & 13.159 & 19.583 & 20.214 & 18.704 & 13.584 & 9.232 & 4.663 & 2.178 & 0.454 & 0.155 & 0.000 \\
21.50 & 6.059 & 14.839 & 21.959 & 22.866 & 21.238 & 15.763 & 10.866 & 5.592 & 2.624 & 0.682 & 0.222 & 0.000 \\
22.50 & 6.703 & 16.611 & 24.605 & 25.704 & 23.884 & 17.957 & 12.485 & 6.586 & 3.155 & 0.977 & 0.303 & 0.000 \\
23.50 & 7.363 & 18.396 & 27.154 & 28.688 & 26.750 & 20.218 & 14.164 & 7.701 & 3.778 & 1.335 & 0.405 & 0.000 \\
24.50 & 8.001 & 20.175 & 29.725 & 31.603 & 29.606 & 22.713 & 15.911 & 8.806 & 4.463 & 1.728 & 0.507 & 0.000 \\
25.50 & 8.641 & 21.961 & 32.321 & 34.491 & 32.400 & 25.079 & 17.745 & 9.972 & 5.172 & 2.085 & 0.580 & 0.000 \\
26.50 & 9.249 & 23.710 & 34.859 & 37.347 & 35.167 & 27.413 & 19.485 & 11.184 & 5.892 & 2.350 & 0.620 & 0.000 \\
27.50 & 9.824 & 25.379 & 37.245 & 40.143 & 37.871 & 29.693 & 21.163 & 12.357 & 6.577 & 2.536 & 0.656 & 0.000 \\
28.50 & 10.368 & 26.934 & 39.478 & 42.698 & 40.356 & 31.887 & 22.753 & 13.461 & 7.161 & 2.641 & 0.757 & 0.126 \\
29.50 & 10.852 & 28.380 & 41.552 & 45.038 & 42.636 & 33.913 & 24.249 & 14.461 & 7.649 & 2.769 & 0.943 & 0.515 \\
30.50 & 11.278 & 29.625 & 43.355 & 47.149 & 44.634 & 35.687 & 25.522 & 15.353 & 8.036 & 2.954 & 1.171 &   -   \\
31.50 & 11.636 & 30.672 & 44.871 & 48.910 & 46.403 & 37.193 & 26.577 & 16.069 & 8.355 & 3.208 & 1.387 &   -   \\
32.50 & 11.912 & 31.505 & 46.086 & 50.305 & 47.765 & 38.431 & 27.419 & 16.595 & 8.608 & 3.483 & 1.509 &   -   \\
33.50 & 12.109 & 32.091 & 46.943 & 51.319 & 48.756 & 39.275 & 27.977 & 16.923 & 8.769 & 3.679 &    -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllcc}
\caption{Level densities for $^{33}$Ar}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ & J=$\dfrac{21}{2}$  \\
\hline\\
\endhead
0.50 & 0.256 & 0.380 & 0.347 & 0.178 & 0.091 & 0.013 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.331 & 0.506 & 0.480 & 0.286 & 0.151 & 0.030 & 0.014 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.433 & 0.659 & 0.634 & 0.401 & 0.226 & 0.056 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.569 & 0.892 & 0.860 & 0.543 & 0.315 & 0.098 & 0.038 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.732 & 1.183 & 1.187 & 0.846 & 0.507 & 0.153 & 0.057 & 0.008 & 0.002 & 0.000 & 0.000 \\
5.50 & 0.933 & 1.503 & 1.515 & 1.126 & 0.714 & 0.275 & 0.107 & 0.017 & 0.003 & 0.000 & 0.000 \\
6.50 & 1.158 & 1.910 & 1.946 & 1.492 & 0.961 & 0.410 & 0.174 & 0.029 & 0.006 & 0.000 & 0.000 \\
7.50 & 1.468 & 2.423 & 2.536 & 1.973 & 1.288 & 0.602 & 0.254 & 0.046 & 0.009 & 0.000 & 0.000 \\
8.50 & 1.811 & 3.002 & 3.192 & 2.599 & 1.822 & 0.848 & 0.377 & 0.078 & 0.017 & 0.000 & 0.000 \\
9.50 & 2.218 & 3.668 & 3.960 & 3.358 & 2.358 & 1.205 & 0.520 & 0.124 & 0.027 & 0.000 & 0.000 \\
10.50 & 2.652 & 4.471 & 4.916 & 4.238 & 3.032 & 1.617 & 0.735 & 0.183 & 0.043 & 0.000 & 0.000 \\
11.50 & 3.227 & 5.452 & 6.109 & 5.296 & 3.853 & 2.151 & 1.022 & 0.290 & 0.074 & 0.000 & 0.000 \\
12.50 & 3.834 & 6.473 & 7.362 & 6.596 & 4.921 & 2.754 & 1.357 & 0.422 & 0.114 & 0.000 & 0.000 \\
13.50 & 4.501 & 7.639 & 8.790 & 7.988 & 6.038 & 3.603 & 1.833 & 0.582 & 0.167 & 0.005 & 0.000 \\
14.50 & 5.275 & 9.027 & 10.498 & 9.539 & 7.309 & 4.472 & 2.338 & 0.835 & 0.241 & 0.013 & 0.000 \\
15.50 & 6.112 & 10.501 & 12.336 & 11.403 & 8.822 & 5.508 & 2.938 & 1.127 & 0.369 & 0.030 & 0.000 \\
16.50 & 7.033 & 12.051 & 14.279 & 13.397 & 10.470 & 6.712 & 3.655 & 1.476 & 0.513 & 0.070 & 0.000 \\
17.50 & 7.991 & 13.793 & 16.411 & 15.464 & 12.215 & 8.075 & 4.499 & 1.890 & 0.690 & 0.123 & 0.006 \\
18.50 & 9.052 & 15.666 & 18.783 & 17.774 & 14.140 & 9.506 & 5.466 & 2.414 & 0.911 & 0.193 & 0.015 \\
19.50 & 10.116 & 17.549 & 21.137 & 20.275 & 16.321 & 11.104 & 6.482 & 3.006 & 1.173 & 0.273 & 0.035 \\
20.50 & 11.219 & 19.491 & 23.583 & 22.745 & 18.489 & 12.891 & 7.661 & 3.616 & 1.452 & 0.358 & 0.068 \\
21.50 & 12.359 & 21.491 & 26.118 & 25.311 & 20.744 & 14.656 & 8.867 & 4.300 & 1.725 & 0.454 & 0.110 \\
22.50 & 13.491 & 23.545 & 28.715 & 27.955 & 23.063 & 16.464 & 10.073 & 5.022 & 2.032 & 0.559 & 0.149 \\
23.50 & 14.577 & 25.502 & 31.197 & 30.553 & 25.512 & 18.272 & 11.280 & 5.730 & 2.346 & 0.708 & 0.169 \\
24.50 & 15.654 & 27.407 & 33.595 & 33.040 & 27.814 & 20.152 & 12.490 & 6.462 & 2.691 & 0.868 & 0.203 \\
25.50 & 16.655 & 29.275 & 35.952 & 35.431 & 30.040 & 21.861 & 13.708 & 7.202 & 3.084 & 1.074 & 0.287 \\
26.50 & 17.562 & 30.952 & 38.092 & 37.711 & 32.170 & 23.471 & 14.827 & 7.941 & 3.511 & 1.289 & 0.404 \\
27.50 & 18.366 & 32.464 & 39.996 & 39.708 & 34.096 & 24.977 & 15.856 & 8.665 & 3.943 & 1.478 & 0.399 \\
28.50 & 19.078 & 33.799 & 41.661 & 41.449 & 35.770 & 26.292 & 16.830 & 9.302 & 4.292 & 1.576 & 0.295 \\
29.50 & 19.650 & 34.891 & 43.050 & 42.887 & 37.170 & 27.395 & 17.664 & 9.843 & 4.539 &    -  &   -  \\
30.50 & 20.085 & 35.723 & 44.093 & 44.056 & 38.271 & 28.267 & 18.331 & 10.215 & 4.655 &   -  &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllll}
\caption{Level densities for $^{34}$Ar}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 & J=10\\
\hline\\
\endhead
0.50 & 0.184 & 0.129 & 0.273 & 0.099 & 0.080 & 0.005 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.235 & 0.197 & 0.400 & 0.179 & 0.116 & 0.014 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.297 & 0.293 & 0.550 & 0.275 & 0.198 & 0.040 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.373 & 0.416 & 0.740 & 0.389 & 0.302 & 0.066 & 0.025 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.467 & 0.586 & 1.015 & 0.541 & 0.418 & 0.104 & 0.047 & 0.002 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.569 & 0.774 & 1.329 & 0.772 & 0.616 & 0.162 & 0.078 & 0.007 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.689 & 1.040 & 1.678 & 1.082 & 0.859 & 0.262 & 0.138 & 0.020 & 0.004 & 0.000 & 0.000 \\
7.50 & 0.832 & 1.361 & 2.132 & 1.428 & 1.145 & 0.417 & 0.221 & 0.034 & 0.007 & 0.000 & 0.000 \\
8.50 & 0.999 & 1.772 & 2.714 & 1.879 & 1.517 & 0.605 & 0.325 & 0.054 & 0.012 & 0.000 & 0.000 \\
9.50 & 1.201 & 2.202 & 3.307 & 2.483 & 2.035 & 0.857 & 0.457 & 0.083 & 0.020 & 0.003 & 0.000 \\
10.50 & 1.416 & 2.712 & 3.993 & 3.131 & 2.594 & 1.229 & 0.693 & 0.148 & 0.054 & 0.006 & 0.000 \\
11.50 & 1.662 & 3.316 & 4.857 & 3.897 & 3.256 & 1.634 & 0.939 & 0.224 & 0.087 & 0.010 & 0.000 \\
12.50 & 1.921 & 4.009 & 5.814 & 4.877 & 4.100 & 2.121 & 1.252 & 0.332 & 0.136 & 0.017 & 0.000 \\
13.50 & 2.213 & 4.732 & 6.819 & 5.996 & 5.065 & 2.804 & 1.660 & 0.461 & 0.201 & 0.027 & 0.000 \\
14.50 & 2.525 & 5.552 & 7.970 & 7.239 & 6.115 & 3.576 & 2.146 & 0.644 & 0.287 & 0.040 & 0.000 \\
15.50 & 2.883 & 6.424 & 9.248 & 8.580 & 7.331 & 4.421 & 2.673 & 0.858 & 0.413 & 0.055 & 0.000 \\
16.50 & 3.256 & 7.435 & 10.665 & 10.203 & 8.672 & 5.404 & 3.256 & 1.157 & 0.549 & 0.071 & 0.000 \\
17.50 & 3.646 & 8.436 & 12.129 & 11.826 & 10.177 & 6.568 & 3.979 & 1.496 & 0.702 & 0.086 & 0.000 \\
18.50 & 4.053 & 9.535 & 13.700 & 13.546 & 11.732 & 7.740 & 4.734 & 1.936 & 0.870 & 0.132 & 0.016 \\
19.50 & 4.460 & 10.646 & 15.384 & 15.403 & 13.368 & 8.979 & 5.536 & 2.416 & 1.092 & 0.182 & 0.050 \\
20.50 & 4.871 & 11.799 & 17.038 & 17.270 & 15.142 & 10.298 & 6.405 & 2.960 & 1.325 & 0.259 & 0.112 \\
21.50 & 5.280 & 12.917 & 18.687 & 19.099 & 16.861 & 11.768 & 7.380 & 3.555 & 1.581 & 0.372 & 0.184 \\
22.50 & 5.683 & 14.061 & 20.379 & 20.907 & 18.583 & 13.180 & 8.386 & 4.232 & 1.854 & 0.517 & 0.237 \\
23.50 & 6.074 & 15.152 & 21.994 & 22.721 & 20.348 & 14.621 & 9.388 & 4.918 & 2.179 & 0.667 & 0.246 \\
24.50 & 6.433 & 16.164 & 23.510 & 24.375 & 22.036 & 16.060 & 10.402 & 5.565 & 2.476 & 0.799 & 0.243 \\
25.50 & 6.754 & 17.100 & 24.925 & 25.915 & 23.622 & 17.454 & 11.419 & 6.155 & 2.759 & 0.890 & 0.263 \\
26.50 & 7.037 & 17.942 & 26.200 & 27.328 & 25.095 & 18.719 & 12.337 & 6.703 & 3.029 & 0.938 & 0.289 \\
27.50 & 7.275 & 18.674 & 27.272 & 28.577 & 26.412 & 19.835 & 13.154 & 7.161 & 3.283 & 0.977 & 0.300 \\
28.50 & 7.461 & 19.260 & 28.142 & 29.601 & 27.485 & 20.795 & 13.850 & 7.531 & 3.539 & 1.057 & 0.319 \\
29.50 & 7.599 & 19.718 & 28.804 & 30.380 & 28.314 & 21.562 & 14.451 & 7.834 & 3.763 & 1.193 & 0.372 \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllllc}
\caption{Level densities for $^{35}$Ar}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ & J=$\dfrac{19}{2}$ \\
\hline\\
\endhead
0.50 & 0.188 & 0.316 & 0.259 & 0.159 & 0.050 & 0.003 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.259 & 0.446 & 0.370 & 0.235 & 0.080 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.378 & 0.628 & 0.515 & 0.345 & 0.130 & 0.015 & 0.007 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.510 & 0.853 & 0.755 & 0.499 & 0.219 & 0.028 & 0.014 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.679 & 1.108 & 1.029 & 0.694 & 0.320 & 0.071 & 0.026 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.886 & 1.452 & 1.336 & 0.929 & 0.449 & 0.118 & 0.052 & 0.000 & 0.000 & 0.000 \\
6.50 & 1.147 & 1.866 & 1.744 & 1.226 & 0.619 & 0.198 & 0.086 & 0.000 & 0.000 & 0.000 \\
7.50 & 1.440 & 2.333 & 2.229 & 1.634 & 0.855 & 0.315 & 0.132 & 0.000 & 0.004 & 0.000 \\
8.50 & 1.763 & 2.840 & 2.756 & 2.062 & 1.153 & 0.461 & 0.209 & 0.000 & 0.012 & 0.000 \\
9.50 & 2.134 & 3.412 & 3.355 & 2.561 & 1.480 & 0.677 & 0.296 & 0.010 & 0.024 & 0.000 \\
10.50 & 2.506 & 4.065 & 4.071 & 3.136 & 1.892 & 0.929 & 0.396 & 0.027 & 0.044 & 0.000 \\
11.50 & 2.895 & 4.725 & 4.824 & 3.847 & 2.412 & 1.213 & 0.516 & 0.065 & 0.073 & 0.000 \\
12.50 & 3.308 & 5.425 & 5.685 & 4.587 & 2.974 & 1.599 & 0.670 & 0.122 & 0.108 & 0.000 \\
13.50 & 3.755 & 6.140 & 6.575 & 5.440 & 3.623 & 1.987 & 0.836 & 0.209 & 0.148 & 0.000 \\
14.50 & 4.181 & 6.893 & 7.580 & 6.365 & 4.345 & 2.412 & 1.026 & 0.328 & 0.183 & 0.000 \\
15.50 & 4.608 & 7.638 & 8.598 & 7.388 & 5.192 & 2.903 & 1.272 & 0.482 & 0.208 & 0.000 \\
16.50 & 5.051 & 8.436 & 9.638 & 8.410 & 6.031 & 3.447 & 1.568 & 0.648 & 0.218 & 0.000 \\
17.50 & 5.482 & 9.192 & 10.723 & 9.511 & 6.936 & 3.979 & 1.883 & 0.835 & 0.216 & 0.006 \\
18.50 & 5.888 & 9.932 & 11.762 & 10.538 & 7.827 & 4.529 & 2.233 & 1.000 & 0.220 & 0.029 \\
19.50 & 6.275 & 10.637 & 12.734 & 11.512 & 8.683 & 5.151 & 2.616 & 1.148 & 0.229 & 0.087 \\
20.50 & 6.637 & 11.345 & 13.641 & 12.411 & 9.490 & 5.741 & 3.034 & 1.305 & 0.265 & 0.178 \\
21.50 & 6.955 & 11.956 & 14.408 & 13.282 & 10.275 & 6.340 & 3.443 & 1.444 & 0.337 & 0.245 \\
22.50 & 7.228 & 12.492 & 15.050 & 14.011 & 10.999 & 6.934 & 3.833 & 1.584 & 0.442 &   -   \\
23.50 & 7.442 & 12.939 & 15.546 & 14.618 & 11.626 & 7.500 & 4.187 & 1.719 & 0.570 &   -   \\
24.50 & 7.602 & 13.274 & 15.941 & 15.121 & 12.158 & 7.987 & 4.494 & 1.841 & 0.689 &   -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcl}
\caption{Level densities for $^{36}$Ar}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8  \\
\hline\\
\endhead
0.50 & 0.098 & 0.030 & 0.128 & 0.008 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.137 & 0.053 & 0.200 & 0.032 & 0.045 & 0.000 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.186 & 0.087 & 0.293 & 0.061 & 0.096 & 0.000 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.244 & 0.167 & 0.429 & 0.114 & 0.160 & 0.000 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.320 & 0.259 & 0.595 & 0.186 & 0.243 & 0.000 & 0.004 & 0.000 & 0.000 \\
5.50 & 0.407 & 0.392 & 0.784 & 0.337 & 0.340 & 0.010 & 0.018 & 0.000 & 0.000 \\
6.50 & 0.515 & 0.569 & 1.004 & 0.498 & 0.445 & 0.023 & 0.037 & 0.000 & 0.000 \\
7.50 & 0.648 & 0.812 & 1.307 & 0.728 & 0.559 & 0.048 & 0.068 & 0.000 & 0.000 \\
8.50 & 0.779 & 1.106 & 1.611 & 0.980 & 0.697 & 0.107 & 0.117 & 0.000 & 0.005 \\
9.50 & 0.914 & 1.433 & 1.970 & 1.265 & 0.845 & 0.189 & 0.184 & 0.000 & 0.010 \\
10.50 & 1.047 & 1.782 & 2.334 & 1.600 & 1.029 & 0.312 & 0.262 & 0.000 & 0.020 \\
11.50 & 1.170 & 2.120 & 2.739 & 1.935 & 1.236 & 0.482 & 0.341 & 0.000 & 0.035 \\
12.50 & 1.290 & 2.441 & 3.147 & 2.321 & 1.510 & 0.675 & 0.404 & 0.000 & 0.057 \\
13.50 & 1.388 & 2.709 & 3.540 & 2.723 & 1.820 & 0.925 & 0.469 & 0.000 & 0.082 \\
14.50 & 1.466 & 2.943 & 3.961 & 3.157 & 2.174 & 1.170 & 0.524 & 0.000 & 0.106 \\
15.50 & 1.522 & 3.119 & 4.352 & 3.600 & 2.626 & 1.418 & 0.569 & 0.000 & 0.124 \\
16.50 & 1.571 & 3.285 & 4.733 & 4.066 & 3.079 & 1.666 & 0.638 & 0.000 & 0.130 \\
17.50 & 1.593 & 3.463 & 5.121 & 4.536 & 3.567 & 1.929 & 0.752 & 0.025 & 0.123 \\
18.50 & 1.605 & 3.637 & 5.456 & 4.987 & 4.015 & 2.156 & 0.917 & 0.158 & 0.105 \\
19.50 & 1.605 & 3.813 & 5.742 & 5.442 & 4.418 & 2.389 & 1.122 & 0.504 & 0.080 \\
20.50 & 1.602 & 3.975 & 5.988 & 5.774 & 4.755 & 2.590 & 1.362 & 0.956 & 0.071 \\
21.50 & 1.606 & 4.106 & 6.154 & 6.014 & 5.014 & 2.780 & 1.567 & 1.116 & 0.072 \\
22.50 & 1.614 & 4.202 & 6.245 & 6.127 & 5.212 & 2.968 & 1.733 &   -   & 0.094 \\
23.50 & 1.628 & 4.251 & 6.271 & 6.142 & 5.323 & 3.148 & 1.851 &   -   & 0.142 \\
24.50 & 1.650 & 4.240 & 6.207 & 6.076 & 5.361 & 3.351 & 1.945 &   -   & 0.205 \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllll}
\caption{Level densities for $^{37}$Ar}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ \\
\hline\\
\endhead
0.50 & 0.161 & 0.249 & 0.145 & 0.161 & 0.000 & 0.000 \\
1.50 & 0.262 & 0.346 & 0.245 & 0.247 & 0.000 & 0.000 \\
2.50 & 0.404 & 0.460 & 0.383 & 0.306 & 0.000 & 0.006 \\
3.50 & 0.558 & 0.611 & 0.534 & 0.319 & 0.000 & 0.017 \\
4.50 & 0.717 & 0.777 & 0.687 & 0.309 & 0.011 & 0.042 \\
5.50 & 0.862 & 0.959 & 0.832 & 0.295 & 0.031 & 0.082 \\
6.50 & 0.971 & 1.136 & 0.945 & 0.328 & 0.078 & 0.131 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{32}$K}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 \\
\hline\\
\endhead
0.50 & 0.081 & 0.309 & 0.443 & 0.377 & 0.280 & 0.085 & 0.017 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.118 & 0.415 & 0.602 & 0.501 & 0.355 & 0.131 & 0.030 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.162 & 0.528 & 0.762 & 0.715 & 0.477 & 0.213 & 0.055 & 0.006 & 0.000 & 0.000 \\
3.50 & 0.223 & 0.689 & 0.959 & 0.923 & 0.629 & 0.311 & 0.089 & 0.014 & 0.000 & 0.000 \\
4.50 & 0.300 & 0.875 & 1.202 & 1.196 & 0.799 & 0.446 & 0.162 & 0.029 & 0.000 & 0.000 \\
5.50 & 0.397 & 1.086 & 1.495 & 1.518 & 1.051 & 0.624 & 0.249 & 0.058 & 0.000 & 0.000 \\
6.50 & 0.517 & 1.344 & 1.806 & 1.869 & 1.345 & 0.868 & 0.389 & 0.095 & 0.000 & 0.000 \\
7.50 & 0.666 & 1.651 & 2.157 & 2.281 & 1.689 & 1.139 & 0.555 & 0.137 & 0.000 & 0.000 \\
8.50 & 0.826 & 1.996 & 2.646 & 2.802 & 2.128 & 1.447 & 0.767 & 0.203 & 0.000 & 0.000 \\
9.50 & 0.974 & 2.361 & 3.122 & 3.337 & 2.640 & 1.835 & 1.000 & 0.271 & 0.005 & 0.000 \\
10.50 & 1.119 & 2.751 & 3.658 & 3.904 & 3.173 & 2.248 & 1.264 & 0.366 & 0.022 & 0.000 \\
11.50 & 1.237 & 3.187 & 4.255 & 4.540 & 3.762 & 2.671 & 1.538 & 0.505 & 0.058 & 0.000 \\
12.50 & 1.352 & 3.635 & 4.897 & 5.224 & 4.395 & 3.103 & 1.809 & 0.712 & 0.125 & 0.000 \\
13.50 & 1.481 & 4.085 & 5.569 & 5.905 & 5.047 & 3.589 & 2.098 & 0.971 & 0.220 & 0.000 \\
14.50 & 1.619 & 4.543 & 6.255 & 6.615 & 5.690 & 4.096 & 2.431 & 1.281 & 0.382 & 0.000 \\
15.50 & 1.775 & 5.038 & 6.972 & 7.316 & 6.352 & 4.650 & 2.789 & 1.598 & 0.654 & 0.000 \\
16.50 & 1.935 & 5.513 & 7.656 & 8.055 & 7.047 & 5.206 & 3.151 & 1.887 & 0.778 & 0.000 \\
17.50 & 2.094 & 5.971 & 8.290 & 8.738 & 7.707 & 5.783 & 3.520 & 2.061 & 0.546 & 0.008 \\
18.50 & 2.243 & 6.384 & 8.879 & 9.364 & 8.334 & 6.298 & 3.841 & 2.130 & 0.437 & 0.037 \\
19.50 & 2.374 & 6.750 & 9.391 & 9.929 & 8.879 & 6.747 & 4.137 & 2.144 & 0.580 & 0.113 \\
20.50 & 2.484 & 7.047 & 9.819 & 10.402 & 9.353 & 7.099 & 4.360 & 2.195 & 0.811 & 0.221 \\
21.50 & 2.573 & 7.265 & 10.140 & 10.773 & 9.687 & 7.355 & 4.540 & 2.285 & 0.992 & 0.271 \\
22.50 & 2.635 & 7.414 & 10.349 & 11.034 & 9.895 & 7.525 & 4.677 & 2.381 & 1.133 & 0.445 \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllcc}
\caption{Level densities for $^{33}$K}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$  \\
\hline\\
\endhead
0.50 & 0.178 & 0.250 & 0.143 & 0.109 & 0.055 & 0.010 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.230 & 0.333 & 0.234 & 0.160 & 0.087 & 0.019 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.278 & 0.420 & 0.334 & 0.257 & 0.146 & 0.036 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.334 & 0.535 & 0.467 & 0.358 & 0.214 & 0.061 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.404 & 0.674 & 0.663 & 0.494 & 0.303 & 0.110 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.505 & 0.830 & 0.877 & 0.699 & 0.410 & 0.165 & 0.010 & 0.000 & 0.000 \\
6.50 & 0.612 & 1.032 & 1.153 & 0.930 & 0.585 & 0.257 & 0.025 & 0.004 & 0.000 \\
7.50 & 0.751 & 1.254 & 1.480 & 1.217 & 0.766 & 0.363 & 0.050 & 0.008 & 0.000 \\
8.50 & 0.937 & 1.590 & 1.880 & 1.574 & 1.003 & 0.500 & 0.091 & 0.017 & 0.000 \\
9.50 & 1.137 & 1.921 & 2.311 & 1.951 & 1.303 & 0.676 & 0.153 & 0.030 & 0.000 \\
10.50 & 1.376 & 2.297 & 2.790 & 2.388 & 1.636 & 0.901 & 0.261 & 0.057 & 0.000 \\
11.50 & 1.652 & 2.768 & 3.335 & 2.861 & 2.013 & 1.147 & 0.393 & 0.096 & 0.000 \\
12.50 & 1.958 & 3.287 & 3.899 & 3.463 & 2.481 & 1.444 & 0.598 & 0.153 & 0.000 \\
13.50 & 2.302 & 3.830 & 4.557 & 4.098 & 3.005 & 1.802 & 0.841 & 0.263 & 0.000 \\
14.50 & 2.643 & 4.431 & 5.229 & 4.776 & 3.618 & 2.232 & 1.158 & 0.390 & 0.006 \\
15.50 & 3.014 & 5.094 & 6.008 & 5.522 & 4.272 & 2.690 & 1.521 & 0.533 & 0.016 \\
16.50 & 3.374 & 5.758 & 6.799 & 6.367 & 5.000 & 3.180 & 1.884 & 0.668 & 0.034 \\
17.50 & 3.725 & 6.421 & 7.592 & 7.179 & 5.718 & 3.728 & 2.185 & 0.777 & 0.062 \\
18.50 & 4.060 & 7.088 & 8.402 & 7.982 & 6.424 & 4.233 & 2.396 & 0.852 & 0.105 \\
19.50 & 4.406 & 7.732 & 9.201 & 8.764 & 7.088 & 4.708 & 2.580 & 0.947 & 0.163 \\
20.50 & 4.718 & 8.345 & 9.932 & 9.489 & 7.714 & 5.135 & 2.747 & 1.110 & 0.360 \\
21.50 & 5.016 & 8.889 & 10.595 & 10.158 & 8.302 & 5.547 & 2.984 & 1.393 & 0.794 \\
22.50 & 5.281 & 9.385 & 11.172 & 10.733 & 8.814 & 5.922 & 3.307 & 1.721 & 0.879 \\
23.50 & 5.519 & 9.802 & 11.703 & 11.218 & 9.261 & 6.286 & 3.646 & 1.981 &   -  \\
24.50 & 5.718 & 10.125 & 12.111 & 11.657 & 9.654 & 6.597 & 3.939 & 2.041 &  -   \\
25.50 & 5.870 & 10.359 & 12.412 & 11.964 & 9.935 & 6.852 & 4.107 &   -   &  -   \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rllllllllll}
\caption{Level densities for $^{34}$K}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7 & J=8 & J=9 \\
\hline\\
\endhead
0.50 & 0.113 & 0.427 & 0.384 & 0.209 & 0.106 & 0.030 & 0.009 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.148 & 0.523 & 0.506 & 0.301 & 0.160 & 0.052 & 0.014 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.190 & 0.645 & 0.648 & 0.421 & 0.249 & 0.086 & 0.027 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.242 & 0.766 & 0.803 & 0.580 & 0.353 & 0.131 & 0.043 & 0.000 & 0.000 & 0.000 \\
4.50 & 0.300 & 0.920 & 1.041 & 0.795 & 0.504 & 0.213 & 0.072 & 0.000 & 0.000 & 0.000 \\
5.50 & 0.380 & 1.072 & 1.271 & 1.045 & 0.720 & 0.316 & 0.118 & 0.000 & 0.000 & 0.000 \\
6.50 & 0.459 & 1.259 & 1.547 & 1.342 & 0.955 & 0.479 & 0.173 & 0.011 & 0.000 & 0.000 \\
7.50 & 0.554 & 1.467 & 1.868 & 1.734 & 1.244 & 0.673 & 0.269 & 0.026 & 0.000 & 0.000 \\
8.50 & 0.666 & 1.735 & 2.265 & 2.208 & 1.614 & 0.905 & 0.380 & 0.053 & 0.000 & 0.000 \\
9.50 & 0.789 & 2.026 & 2.712 & 2.713 & 2.032 & 1.200 & 0.515 & 0.110 & 0.000 & 0.000 \\
10.50 & 0.929 & 2.360 & 3.184 & 3.264 & 2.478 & 1.554 & 0.683 & 0.184 & 0.005 & 0.000 \\
11.50 & 1.089 & 2.797 & 3.801 & 3.921 & 2.953 & 1.919 & 0.877 & 0.278 & 0.015 & 0.000 \\
12.50 & 1.261 & 3.243 & 4.389 & 4.581 & 3.534 & 2.352 & 1.081 & 0.398 & 0.035 & 0.000 \\
13.50 & 1.432 & 3.714 & 5.005 & 5.243 & 4.101 & 2.787 & 1.348 & 0.534 & 0.071 & 0.000 \\
14.50 & 1.601 & 4.196 & 5.645 & 5.901 & 4.680 & 3.230 & 1.628 & 0.722 & 0.126 & 0.000 \\
15.50 & 1.766 & 4.705 & 6.340 & 6.603 & 5.319 & 3.693 & 1.947 & 0.952 & 0.189 & 0.000 \\
16.50 & 1.920 & 5.179 & 7.007 & 7.306 & 5.989 & 4.210 & 2.309 & 1.207 & 0.250 & 0.000 \\
17.50 & 2.059 & 5.637 & 7.655 & 7.987 & 6.659 & 4.765 & 2.705 & 1.446 & 0.351 & 0.000 \\
18.50 & 2.186 & 6.069 & 8.321 & 8.642 & 7.338 & 5.317 & 3.119 & 1.621 & 0.564 & 0.007 \\
19.50 & 2.314 & 6.481 & 8.923 & 9.306 & 7.980 & 5.842 & 3.486 & 1.725 & 0.792 & 0.029 \\
20.50 & 2.423 & 6.831 & 9.463 & 9.872 & 8.606 & 6.339 & 3.786 & 1.788 & 0.733 & 0.084 \\
21.50 & 2.516 & 7.132 & 9.915 & 10.347 & 9.111 & 6.719 & 4.033 & 1.827 & 0.631 & 0.170 \\
22.50 & 2.592 & 7.358 & 10.270 & 10.724 & 9.491 & 6.991 & 4.197 & 1.882 & 0.723 & 0.237 \\
23.50 & 2.649 & 7.511 & 10.518 & 10.989 & 9.757 & 7.162 & 4.318 & 1.995 & 0.903 &   -   \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlllllllll}
\caption{Level densities for $^{35}$K}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ & J=$\dfrac{13}{2}$ & J=$\dfrac{15}{2}$ & J=$\dfrac{17}{2}$ \\
\hline\\
\endhead
0.50 & 0.208 & 0.394 & 0.230 & 0.096 & 0.017 & 0.006 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.287 & 0.503 & 0.322 & 0.164 & 0.031 & 0.013 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.383 & 0.627 & 0.460 & 0.241 & 0.066 & 0.025 & 0.000 & 0.000 & 0.000 \\
3.50 & 0.505 & 0.774 & 0.614 & 0.341 & 0.111 & 0.054 & 0.004 & 0.000 & 0.000 \\
4.50 & 0.638 & 0.971 & 0.814 & 0.470 & 0.173 & 0.096 & 0.009 & 0.000 & 0.000 \\
5.50 & 0.782 & 1.163 & 1.048 & 0.656 & 0.279 & 0.151 & 0.018 & 0.000 & 0.000 \\
6.50 & 0.940 & 1.369 & 1.303 & 0.883 & 0.408 & 0.221 & 0.031 & 0.000 & 0.000 \\
7.50 & 1.104 & 1.606 & 1.584 & 1.133 & 0.588 & 0.322 & 0.054 & 0.000 & 0.000 \\
8.50 & 1.262 & 1.878 & 1.967 & 1.446 & 0.812 & 0.435 & 0.083 & 0.000 & 0.000 \\
9.50 & 1.421 & 2.152 & 2.341 & 1.823 & 1.101 & 0.578 & 0.125 & 0.000 & 0.000 \\
10.50 & 1.588 & 2.461 & 2.757 & 2.227 & 1.424 & 0.748 & 0.183 & 0.005 & 0.000 \\
11.50 & 1.779 & 2.827 & 3.266 & 2.687 & 1.790 & 0.926 & 0.264 & 0.030 & 0.000 \\
12.50 & 2.005 & 3.236 & 3.779 & 3.188 & 2.193 & 1.114 & 0.372 & 0.088 & 0.000 \\
13.50 & 2.239 & 3.673 & 4.315 & 3.746 & 2.654 & 1.325 & 0.520 & 0.187 & 0.000 \\
14.50 & 2.492 & 4.123 & 4.868 & 4.282 & 3.083 & 1.537 & 0.706 & 0.285 & 0.000 \\
15.50 & 2.740 & 4.607 & 5.390 & 4.779 & 3.492 & 1.777 & 0.932 & 0.319 & 0.000 \\
16.50 & 2.981 & 5.049 & 5.917 & 5.273 & 3.893 & 2.017 & 1.132 & 0.295 & 0.000 \\
17.50 & 3.191 & 5.461 & 6.354 & 5.684 & 4.246 & 2.272 & 1.283 & 0.309 & 0.000 \\
18.50 & 3.363 & 5.828 & 6.750 & 6.053 & 4.580 & 2.569 & 1.400 & 0.456 & 0.000 \\
19.50 & 3.503 & 6.160 & 7.092 & 6.386 & 4.896 & 2.857 & 1.500 & 0.589 & 0.000 \\
20.50 & 3.617 & 6.420 & 7.365 & 6.698 & 5.200 & 3.134 & 1.607 & 0.594 & 0.118 \\
21.50 & 3.687 & 6.607 & 7.574 & 6.968 & 5.489 & 3.376 & 1.714 & 0.650 & 0.415 \\
\\
\end{longtable}

\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlccclllc}
\caption{Level densities for $^{36}$K}
E $(MeV)$ & J=0 & J=1 & J=2 & J=3 & J=4 & J=5 & J=6 & J=7  \\
\hline\\
\endhead
0.50 & 0.114 & 0.414 & 0.421 & 0.297 & 0.072 & 0.000 & 0.000 & 0.000 \\
1.50 & 0.167 & 0.566 & 0.543 & 0.419 & 0.111 & 0.000 & 0.000 & 0.000 \\
2.50 & 0.236 & 0.748 & 0.704 & 0.549 & 0.164 & 0.014 & 0.011 & 0.000 \\
3.50 & 0.313 & 0.938 & 0.891 & 0.706 & 0.241 & 0.043 & 0.031 & 0.000 \\
4.50 & 0.393 & 1.132 & 1.098 & 0.864 & 0.341 & 0.089 & 0.066 & 0.000 \\
5.50 & 0.474 & 1.322 & 1.328 & 1.028 & 0.466 & 0.164 & 0.120 & 0.000 \\
6.50 & 0.549 & 1.476 & 1.601 & 1.229 & 0.626 & 0.276 & 0.181 & 0.000 \\
7.50 & 0.625 & 1.619 & 1.863 & 1.452 & 0.830 & 0.427 & 0.232 & 0.000 \\
8.50 & 0.705 & 1.730 & 2.115 & 1.693 & 1.080 & 0.586 & 0.266 & 0.000 \\
9.50 & 0.790 & 1.841 & 2.377 & 1.978 & 1.361 & 0.759 & 0.280 & 0.000 \\
10.50 & 0.866 & 1.976 & 2.640 & 2.312 & 1.676 & 0.911 & 0.282 & 0.010 \\
11.50 & 0.928 & 2.140 & 2.904 & 2.668 & 2.021 & 1.058 & 0.298 & 0.040 \\
12.50 & 0.959 & 2.322 & 3.176 & 3.032 & 2.344 & 1.205 & 0.352 & 0.130 \\
13.50 & 0.963 & 2.528 & 3.444 & 3.372 & 2.629 & 1.344 & 0.435 & 0.345 \\
14.50 & 0.952 & 2.720 & 3.699 & 3.667 & 2.846 & 1.487 & 0.546 & 0.623 \\
15.50 & 0.938 & 2.881 & 3.891 & 3.888 & 3.019 & 1.624 & 0.681 & 0.656 \\
16.50 & 0.940 & 2.994 & 4.024 & 4.039 & 3.115 & 1.773 & 0.818 &   -   \\
17.50 & 0.956 & 3.054 & 4.082 & 4.111 & 3.165 & 1.902 & 0.951 &   -   \\
18.50 & 0.982 & 3.060 &   -   & 4.128 & 3.197 & 2.037 & 1.043 &   -   \\
19.50 & 1.022 &   -   &   -   &    -  & 3.212 & 2.152 & 1.096 &   -   \\
\\
\end{longtable}

%\newpage

\setlength{\tabcolsep}{\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize
\begin{longtable}{rlccclc}
\caption{Level densities for $^{37}$K}
E $(MeV)$ & J=$\dfrac{1}{2}$ & J=$\dfrac{3}{2}$ & J=$\dfrac{5}{2}$ & J=$\dfrac{7}{2}$ & J=$\dfrac{9}{2}$ & J=$\dfrac{11}{2}$ \\
\hline\\
\endhead
0.50 & 0.161 & 0.249 & 0.145 & 0.161 & 0.000 & 0.000 \\
1.50 & 0.262 & 0.346 & 0.245 & 0.247 & 0.000 & 0.000 \\
2.50 & 0.404 & 0.460 & 0.383 & 0.306 & 0.000 & 0.006 \\
3.50 & 0.558 & 0.611 & 0.534 & 0.319 & 0.000 & 0.017 \\
4.50 & 0.717 & 0.777 & 0.687 &   -   & 0.011 & 0.042 \\
5.50 & 0.862 & 0.959 & 0.832 &   -   & 0.031 & 0.082 \\
6.50 & 0.971 &   -   &   -   &   -   & 0.131 &   -  \\
\\
\end{longtable}
